Regularized Conventions: Equilibrium Computation as a Model of Pragmatic Reasoning

We present a model of pragmatic language understanding, where utterances are produced and understood by searching for regularized equilibria of signaling games. In this model (which we call ReCo, for Regularized Conventions), speakers and listeners search for contextually appropriate utterance--meaning mappings that are both close to game-theoretically optimal conventions and close to a shared, ''default'' semantics. By characterizing pragmatic communication as equilibrium search, we obtain principled sampling algorithms and formal guarantees about the trade-off between communicative success and naturalness. Across several datasets capturing real and idealized human judgments about pragmatic implicatures, ReCo matches or improves upon predictions made by best response and rational speech act models of language understanding.

==> plots/complex_T2000_1.0_0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.618450in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.899508in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{complex_T2000_1.0_0.1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138060in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615163in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092267in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{mustache}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.399234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...produce utterance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524508in, y=3.818034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385619in, y=3.340930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316174in, y=2.863827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260619in,y=3.388013in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given referent...}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376611in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=4.187002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\speaker's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.064443in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{complex_T2000_1.0_0.1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302995in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257202in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{mustache}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.399234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...produce utterance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689443in, y=3.818034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550554in, y=3.340930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481109in, y=2.863827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541546in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018650in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.53}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.47}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.46}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=4.187002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\speaker's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.899508in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{complex_T2000_1.0_0.1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138060in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615163in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092267in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.224234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...guess object}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622288in, y=1.643034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401042in, y=1.165930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.688827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{mustache}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.213013in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given utterance...}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376611in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330819in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.012002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\listener's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.064443in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{complex_T2000_1.0_0.1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302995in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257202in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.224234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...guess object}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787223in, y=1.643034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565977in, y=1.165930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444724in, y=0.688827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{mustache}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541546in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018650in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495754in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.84}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.012002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\listener's policy}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mimplicatures_T2000_0.001_0.001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.361307in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.361307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.361307in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.665061in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{mimplicatures_T2000_0.001_0.001-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022889in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022889in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{short}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738545in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738545in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{long}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380717in,y=2.399234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...produce utterance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665061in}{3.745841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290061in, y=3.698758in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{freq}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665061in}{3.030185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290061in, y=2.983103in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{rare}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234506in,y=3.388013in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given referent...}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380717in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.380717in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{3.388013in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{3.388013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096372in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022889in,y=3.745841in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738545in,y=3.745841in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022889in,y=3.030185in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738545in,y=3.030185in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380717in,y=4.187002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\speaker's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829996in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.829996in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.829996in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.829996in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.829996in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{mimplicatures_T2000_0.001_0.001-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187824in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187824in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{short}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903479in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903479in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{long}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545652in,y=2.399234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...produce utterance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829996in}{3.745841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454996in, y=3.698758in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{freq}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829996in}{3.030185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454996in, y=2.983103in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{rare}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.829996in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545652in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.545652in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.829996in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829996in}{3.388013in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{3.388013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829996in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.829996in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261307in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829996in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829996in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187824in,y=3.745841in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903479in,y=3.745841in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187824in,y=3.030185in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903479in,y=3.030185in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545652in,y=4.187002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\speaker's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.665061in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{mimplicatures_T2000_0.001_0.001-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022889in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022889in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{freq}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738545in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738545in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{rare}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380717in,y=0.224234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...guess object}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665061in}{1.570841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.523758in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{short}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665061in}{0.855185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320896in, y=0.808103in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{long}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.213013in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given utterance...}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{1.213013in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{1.213013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380717in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.380717in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096372in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022889in,y=1.570841in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738545in,y=1.570841in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022889in,y=0.855185in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738545in,y=0.855185in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380717in,y=2.012002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\listener's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829996in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.829996in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.829996in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.829996in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.829996in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{mimplicatures_T2000_0.001_0.001-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187824in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187824in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{freq}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903479in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903479in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{rare}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545652in,y=0.224234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...guess object}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829996in}{1.570841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444724in, y=1.523758in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{short}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829996in}{0.855185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485831in, y=0.808103in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{long}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.829996in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829996in}{1.213013in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{1.213013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.829996in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545652in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.545652in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829996in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.829996in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261307in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829996in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829996in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{4.261307in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187824in,y=1.570841in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903479in,y=1.570841in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187824in,y=0.855185in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903479in,y=0.855185in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545652in,y=2.012002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\listener's policy}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/oddman_T2000_1.0_0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.618450in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.899508in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{oddman_T2000_1.0_0.1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138060in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615163in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092267in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{mustache}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.399234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...produce utterance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524508in, y=3.818034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385619in, y=3.340930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316174in, y=2.863827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260619in,y=3.388013in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given referent...}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376611in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=4.187002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\speaker's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.064443in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{oddman_T2000_1.0_0.1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302995in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257202in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{mustache}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.399234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...produce utterance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689443in, y=3.818034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550554in, y=3.340930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481109in, y=2.863827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541546in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018650in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=4.187002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\speaker's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.899508in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{oddman_T2000_1.0_0.1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138060in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615163in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092267in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.224234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...guess object}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622288in, y=1.643034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401042in, y=1.165930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.688827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{mustache}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.213013in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given utterance...}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376611in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330819in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.012002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\listener's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.064443in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{oddman_T2000_1.0_0.1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302995in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257202in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.224234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...guess object}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787223in, y=1.643034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565977in, y=1.165930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444724in, y=0.688827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{mustache}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541546in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018650in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495754in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.012002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\listener's policy}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pikl_-complex_li1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134636in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.132813in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.129679in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.128347in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.127156in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.126095in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.125153in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.124318in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.123579in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.122926in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.122352in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.121846in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.121402in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.121012in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.120670in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.120371in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.120109in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.233782in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.233782in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.233783in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.233783in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.233784in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.233784in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.233785in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.233785in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.233786in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.233787in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.233788in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.233789in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.233792in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.233793in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.233795in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.233797in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.233800in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.233803in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.233806in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.233810in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.233814in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.233819in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.233824in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.233831in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.233838in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.233847in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.233856in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.233867in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.233909in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.233926in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.233946in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.233968in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.234020in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.234050in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.234083in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.234119in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.234157in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.234198in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.234241in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.234329in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.234373in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.234413in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.234447in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.234472in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.234484in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.234475in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.234438in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.234359in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.234221in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.233998in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.233652in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.233132in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.232372in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.231287in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.229780in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.227747in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.225083in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.221690in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.212431in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.242024in}}%
\pgfpathlineto{\pgfqpoint{2.207306in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.202167in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.196450in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.344025in}}%
\pgfpathlineto{\pgfqpoint{2.183899in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.178606in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.173180in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.162244in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{2.157657in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.149956in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.146396in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.623765in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{1.630357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010120in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.009352in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.008673in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.007546in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.007082in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.006675in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.006317in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.006003in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.005729in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.005489in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.005279in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.120109in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.120371in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.120670in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.121012in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.121402in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.121846in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.122352in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.122926in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.123579in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.124318in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.125153in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.126095in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.127156in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.128347in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.129679in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.132813in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.623765in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.146396in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.149956in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.157657in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{2.162244in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.173180in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.178606in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.183899in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.344025in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.196450in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.202167in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.207306in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.242024in}}%
\pgfpathlineto{\pgfqpoint{2.212431in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.221690in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.225083in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.227747in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.229780in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.231287in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.232372in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.233132in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.233652in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.233998in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.234221in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.234359in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.234438in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.234475in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.234484in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.234472in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.234447in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.234413in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.234373in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.234329in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.234241in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.234198in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.234157in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.234119in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.234083in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.234050in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.234020in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.233968in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.233946in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.233926in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.233909in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.233879in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.233867in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.233856in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.233847in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.233838in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.233831in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.233824in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.233819in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.233814in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.233810in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.233806in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.233803in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.233800in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.233797in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.233795in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.233793in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.233792in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.233789in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.233788in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.233787in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.233786in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.233785in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.233785in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.233784in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.233784in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.233783in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.233783in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.233782in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.233782in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.120128in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.120129in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.120129in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.120129in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.120130in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.120130in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.120131in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.120132in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.120133in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.120133in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.120135in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.120136in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.120137in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.120139in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.120141in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.120143in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.120146in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.120149in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.120152in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.120156in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.120160in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.120165in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.120171in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.120177in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.120185in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.120193in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.120203in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.120214in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.120226in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.120241in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.120257in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.120275in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.120295in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.120319in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.120344in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.120373in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.120405in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.120440in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.120565in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.120613in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.120663in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.120714in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.120767in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.120865in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.120906in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.120945in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.120906in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.120820in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.120669in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.120422in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.120038in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.118611in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.117394in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.113395in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.110358in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{1.160861in}}%
\pgfpathlineto{\pgfqpoint{2.107387in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.103710in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.094090in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.088141in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.288287in}}%
\pgfpathlineto{\pgfqpoint{2.082425in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.076888in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.070981in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.064791in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{2.058922in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.053996in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.049101in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.044298in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.039641in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.510379in}}%
\pgfpathlineto{\pgfqpoint{2.035300in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.032061in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.029029in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.026213in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.023614in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.021234in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.019064in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.017098in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.015325in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.013731in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.012305in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{2.010120in}{1.794686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935998in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.935473in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.935011in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.934606in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.934250in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.933666in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.933427in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.005279in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.005489in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.005729in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.006003in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.006317in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.006675in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.007082in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.007546in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.008673in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.009352in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.010120in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.012305in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.013731in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.015325in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.017098in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.019064in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.021234in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.023614in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.026213in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.029029in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.032061in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.035300in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.510379in}}%
\pgfpathlineto{\pgfqpoint{2.039641in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.044298in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.049101in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.053996in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.058922in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{2.064791in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.070981in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.076888in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.082425in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.288287in}}%
\pgfpathlineto{\pgfqpoint{2.088141in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.094090in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.103710in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.107387in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{1.160861in}}%
\pgfpathlineto{\pgfqpoint{2.110358in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.113395in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.117394in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.118611in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.120038in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.120422in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.120669in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.120820in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.120906in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.120945in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.120906in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.120865in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.120767in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.120714in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.120663in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.120613in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.120565in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.120440in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.120405in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.120373in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.120344in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.120319in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.120295in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.120275in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.120257in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.120241in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.120226in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.120214in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.120203in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.120193in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.120185in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.120177in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.120171in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.120165in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.120160in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.120156in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.120152in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.120149in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.120146in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.120143in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.120141in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.120139in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.120137in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.120136in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.120135in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.120133in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.120133in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.120132in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.120131in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.120130in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.120130in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.120129in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.120129in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.120129in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.120128in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.048439in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.048439in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.048439in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.048440in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.048440in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.048441in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.048441in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.048442in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.048443in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.048444in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.048445in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.048446in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.048448in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.048449in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.048451in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.048453in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.048456in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.048458in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.048462in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.048465in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.048469in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.048474in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.048480in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.048486in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.048501in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.048511in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.048521in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.048533in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.048563in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.048600in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.048622in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.048647in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.048675in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.048705in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.048739in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.048816in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.048860in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.048906in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.048955in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.049005in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.049105in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.049152in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.049192in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.049223in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.049240in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.049235in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.049201in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.049123in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.048985in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.048759in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.048406in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.047090in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.045965in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.042248in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.039415in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.035775in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.184669in}}%
\pgfpathlineto{\pgfqpoint{2.032268in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.028057in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.017449in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.011103in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{2.005697in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.994032in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{1.982634in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.977860in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.973181in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.964296in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.531684in}}%
\pgfpathlineto{\pgfqpoint{1.960373in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.957385in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.954611in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.949710in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.945642in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.943898in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.942332in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.940931in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.939681in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.937584in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.936711in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.857799in}}%
\pgfpathlineto{\pgfqpoint{1.935998in}{1.865113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885995in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.885080in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.884270in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.883554in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.882922in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.882365in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.881876in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.881446in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.881069in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.880738in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.880449in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.880196in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.879975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.933427in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.933666in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.934250in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.934606in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.935011in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.935473in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.935998in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.857799in}}%
\pgfpathlineto{\pgfqpoint{1.936711in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.937584in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.939681in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.940931in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.942332in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.943898in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.945642in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.949710in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.954611in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.957385in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.960373in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.531684in}}%
\pgfpathlineto{\pgfqpoint{1.964296in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.973181in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.977860in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.982634in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.994032in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.005697in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{2.011103in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.017449in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.028057in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.032268in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.184669in}}%
\pgfpathlineto{\pgfqpoint{2.035775in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.039415in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.042248in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.045965in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.047090in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.048406in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.048759in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.048985in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.049123in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.049201in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.049235in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.049240in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.049223in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.049192in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.049152in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.049105in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.049005in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.048955in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.048906in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.048860in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.048816in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.048739in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.048705in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.048675in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.048647in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.048622in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.048600in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.048563in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.048533in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.048521in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.048511in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.048501in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.048486in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.048480in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.048474in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.048469in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.048465in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.048462in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.048458in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.048456in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.048453in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.048451in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.048449in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.048448in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.048446in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.048445in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.048444in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.048443in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.048442in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.048441in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.048441in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.048440in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.048440in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.048439in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.048439in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.048439in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.994949in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.994949in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.994950in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.994950in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.994951in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.994951in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.994952in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.994953in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.994953in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.994954in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.994955in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.994957in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.994958in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.994960in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.994962in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.994964in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.994969in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.994973in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.994976in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.994981in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.994986in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.994991in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.994998in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.995005in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.995023in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.995034in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.995061in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.995077in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.995095in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.995115in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.995138in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.995164in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.995192in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.995224in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.995259in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.995297in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.995339in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.995384in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.995482in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.995534in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.995587in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.995639in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.995687in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.995730in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.995781in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.995779in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.995746in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.995671in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.995536in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.995313in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.994441in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.993667in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.990986in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.986010in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.161238in}}%
\pgfpathlineto{\pgfqpoint{1.983152in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.979613in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.975335in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.970299in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.964514in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.291315in}}%
\pgfpathlineto{\pgfqpoint{1.958699in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.953192in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.947314in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.941147in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{1.935093in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.930085in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.915490in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{1.911025in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.907668in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.904525in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.901606in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.896446in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.894197in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.892160in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.890321in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.888670in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.887191in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.761687in}}%
\pgfpathlineto{\pgfqpoint{1.885995in}{1.771211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836453in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.835994in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.879975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.880196in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.880449in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.880738in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.881069in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.881446in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.881876in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.882365in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.882922in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.883554in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.884270in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.885080in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.885995in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.761687in}}%
\pgfpathlineto{\pgfqpoint{1.887191in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.888670in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.890321in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.892160in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.894197in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.896446in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.901606in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.904525in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.907668in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.911025in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{1.915490in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.930085in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.935093in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{1.941147in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.947314in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.953192in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.958699in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.291315in}}%
\pgfpathlineto{\pgfqpoint{1.964514in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.970299in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.975335in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.979613in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.983152in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.161238in}}%
\pgfpathlineto{\pgfqpoint{1.986010in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.990986in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.993667in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.994441in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.995313in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.995536in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.995671in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.995746in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.995779in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.995781in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.995730in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.995687in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.995639in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.995587in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.995534in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.995482in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.995384in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.995339in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.995297in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.995259in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.995224in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.995192in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.995164in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.995138in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.995115in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.995095in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.995077in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.995061in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.995034in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.995023in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.995005in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.994998in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.994991in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.994986in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.994981in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.994976in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.994973in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.994969in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.994964in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.994962in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.994960in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.994958in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.994957in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.994955in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.994954in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.994953in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.994953in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.994952in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.994951in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.994951in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.994950in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.994950in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.994949in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.994949in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.951596in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.951596in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.951596in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.951597in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.951597in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.951598in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.951598in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.951599in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.951600in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.951601in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.951602in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.951603in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.951607in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.951612in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.951615in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.951618in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.951621in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.951625in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.951635in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.951641in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.951648in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.951656in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.951665in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.951675in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.951687in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.951700in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.951715in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.951732in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.951751in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.951772in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.951796in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.951823in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.951852in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.951921in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.951960in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.952002in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.952094in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.952143in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.952287in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.952327in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.952359in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.952377in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.952377in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.952349in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.952282in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.952161in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.951962in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.951652in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.951183in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.950491in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.949493in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.948089in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.946168in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.943614in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.940317in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.207754in}}%
\pgfpathlineto{\pgfqpoint{1.936187in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.932229in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.927577in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.922246in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.916274in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.319941in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.904547in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.898785in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.886845in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.420857in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.872945in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.868667in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.864609in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.855578in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.853220in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.851075in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.847384in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.844410in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.843158in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.842046in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.841059in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.840186in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.838737in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.838139in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.837614in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.837153in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.836749in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.987863in}}%
\pgfpathlineto{\pgfqpoint{1.836453in}{2.005966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811371in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.809769in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.808335in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.807055in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.805916in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.804905in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.804009in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.803218in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.802520in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.801905in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.801365in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.800890in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.800474in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.800109in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.799790in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.799511in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.799267in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.835994in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.836453in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.987863in}}%
\pgfpathlineto{\pgfqpoint{1.836749in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.837153in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.837614in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.838139in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.838737in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.840186in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.841059in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.842046in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.843158in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.844410in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.847384in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.851075in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.853220in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.855578in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{1.864609in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.868667in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.872945in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.420857in}}%
\pgfpathlineto{\pgfqpoint{1.886845in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.898785in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.904547in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.319941in}}%
\pgfpathlineto{\pgfqpoint{1.916274in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.922246in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.927577in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.932229in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.936187in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.207754in}}%
\pgfpathlineto{\pgfqpoint{1.940317in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.943614in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.946168in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.948089in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.949493in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.950491in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.951183in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.951652in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.951962in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.952161in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.952282in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.952349in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.952377in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.952377in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.952359in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.952327in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.952287in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.952143in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.952094in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.952002in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.951960in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.951921in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.951852in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.951823in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.951796in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.951772in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.951751in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.951732in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.951715in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.951700in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.951687in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.951675in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.951665in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.951656in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.951648in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.951641in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.951635in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.951625in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.951621in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.951618in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.951615in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.951612in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.951607in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.951603in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.951602in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.951601in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.951600in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.951599in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.951598in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.951598in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.951597in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.951597in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.951596in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.951596in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.951596in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.913946in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.913946in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.913947in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.913947in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.913949in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.913950in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.913950in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.913951in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.913953in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.913954in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.913955in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.913957in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.913959in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.913961in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.913964in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.913967in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.913970in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.913979in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.913984in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.913990in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.913997in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.914004in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.914023in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.914034in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.914047in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.914062in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.914119in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.914143in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.914199in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.914232in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.914268in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.914308in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.914352in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.914399in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.914449in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.914502in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.914556in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.914666in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.914717in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.914763in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.914798in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.914819in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.914820in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.914790in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.914046in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.913546in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.912806in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.911737in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{1.910442in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.908783in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.903734in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.900177in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.895855in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.890746in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.272401in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.879903in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.874164in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.868031in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.861588in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.850939in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.845635in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.840429in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.483916in}}%
\pgfpathlineto{\pgfqpoint{1.835633in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.828116in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.824702in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.818606in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.815925in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.672096in}}%
\pgfpathlineto{\pgfqpoint{1.811371in}{1.677308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785202in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.782825in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.780669in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.778722in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.776971in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.775402in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.774002in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.772755in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.771649in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.770668in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.769038in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.767772in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.766796in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.766396in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.766046in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.765740in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.765473in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.799267in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.799511in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.799790in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.800109in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.800474in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.800890in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.801365in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.801905in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.802520in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.803218in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.804009in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.804905in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.805916in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.807055in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.808335in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.809769in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.811371in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.672096in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.815925in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.818606in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.824702in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.828116in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.835633in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.483916in}}%
\pgfpathlineto{\pgfqpoint{1.840429in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.845635in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.850939in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{1.861588in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.868031in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.874164in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.879903in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.272401in}}%
\pgfpathlineto{\pgfqpoint{1.890746in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.895855in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.900177in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.903734in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.908783in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.910442in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{1.911737in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.912806in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.913546in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.914046in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.914790in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.914820in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.914819in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.914798in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.914763in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.914717in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.914666in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.914556in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.914502in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.914449in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.914399in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.914352in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.914308in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.914268in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.914232in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.914199in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.914143in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.914119in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.914062in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.914047in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.914034in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.914023in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.914013in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.914004in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.913997in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.913990in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.913984in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.913979in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.913970in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.913967in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.913964in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.913961in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.913959in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.913957in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.913955in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.913954in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.913953in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.913951in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.913950in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.913950in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.913949in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.913947in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.913947in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.913946in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.913946in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.880844in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.880845in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.880845in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.880845in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.880846in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.880846in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.880847in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.880848in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.880848in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.880849in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.880850in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.880851in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.880853in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.880854in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.880856in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.880858in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.880862in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.880865in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.880869in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.880873in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.880877in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.880882in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.880888in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.880895in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.880902in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.880911in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.880921in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.880932in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.880959in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.880975in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.880993in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.881014in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.881037in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.881062in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.881091in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.881157in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.881194in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.881235in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.881278in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.881324in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.881371in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.881418in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.881465in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.881510in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.881549in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.881580in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.881573in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.881514in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.881405in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.881228in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.880952in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.880538in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.879927in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.879045in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.877802in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.876094in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.867153in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.862626in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.236331in}}%
\pgfpathlineto{\pgfqpoint{1.858050in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.853044in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.847457in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.841353in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.342449in}}%
\pgfpathlineto{\pgfqpoint{1.835152in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.829582in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.823886in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.818142in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.812423in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.445436in}}%
\pgfpathlineto{\pgfqpoint{1.807731in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.803328in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.795170in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.791458in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.788006in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{1.785202in}{1.606882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737002in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.736009in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.735602in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.735246in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.734934in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.734425in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.765473in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.765740in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.766046in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.766396in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.766796in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.767772in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.769038in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.770668in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.771649in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.772755in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.774002in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.775402in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.776971in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.778722in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.780669in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.782825in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.785202in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{1.788006in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.791458in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.795170in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.803328in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.807731in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.445436in}}%
\pgfpathlineto{\pgfqpoint{1.812423in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.818142in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.823886in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.829582in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.835152in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.342449in}}%
\pgfpathlineto{\pgfqpoint{1.841353in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.847457in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.853044in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.858050in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.236331in}}%
\pgfpathlineto{\pgfqpoint{1.862626in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.867153in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.876094in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.877802in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.879045in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.879927in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.880538in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.880952in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.881228in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.881405in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.881514in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.881573in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.881580in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.881549in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.881510in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.881465in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.881418in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.881371in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.881324in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.881278in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.881235in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.881194in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.881157in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.881091in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.881062in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.881037in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.881014in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.880993in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.880975in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.880959in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.880932in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.880921in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.880911in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.880902in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.880895in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.880888in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.880882in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.880877in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.880873in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.880869in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.880865in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.880862in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.880858in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.880856in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.880854in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.880853in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.880851in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.880850in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.880849in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.880848in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.880848in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.880847in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.880846in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.880846in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.880845in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.880845in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.880845in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.880844in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.850115in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.850115in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.850116in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.850116in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.850116in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.850117in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.850118in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.850118in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.850119in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.850121in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.850122in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.850123in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.850125in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.850127in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.850129in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.850131in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.850134in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.850137in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.850140in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.850144in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.850149in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.850154in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.850160in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.850167in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.850175in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.850184in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.850194in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.850219in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.850234in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.850250in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.850269in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.850291in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.850341in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.850371in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.850439in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.850478in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.850520in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.850565in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.850661in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.850710in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.850759in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.850804in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.850844in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.850875in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.850893in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.850867in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.850804in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.850693in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.850512in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.850234in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.849818in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.849207in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.848327in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.847085in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.845375in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.843086in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.840110in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.205969in}}%
\pgfpathlineto{\pgfqpoint{1.836408in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.832578in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.822922in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.817160in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.321960in}}%
\pgfpathlineto{\pgfqpoint{1.811007in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.805398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.793621in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.787613in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.422079in}}%
\pgfpathlineto{\pgfqpoint{1.782516in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.777677in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.773025in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.768592in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.764405in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.551154in}}%
\pgfpathlineto{\pgfqpoint{1.760735in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.757700in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.754919in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.752384in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.750085in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.748010in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.746144in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.744473in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.742981in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.741652in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.739429in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.738506in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.737691in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.883096in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.888588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.036156in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.023171in}}%
\pgfpathlineto{\pgfqpoint{-0.122541in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{-0.086305in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{0.990410in}}%
\pgfpathlineto{\pgfqpoint{-0.058478in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{0.968206in}}%
\pgfpathlineto{\pgfqpoint{-0.038027in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{0.935714in}}%
\pgfpathlineto{\pgfqpoint{-0.023474in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.013299in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.006272in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{-0.001428in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.001867in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.004045in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.005401in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.006132in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.006370in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.006213in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.005726in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.004959in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.003950in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.002727in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.001318in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.000264in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.001999in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.003875in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{0.520423in}}%
\pgfpathlineto{\pgfqpoint{-0.005871in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.007980in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.010196in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.012511in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.014916in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.017402in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.019964in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.022593in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.025283in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.028026in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{0.281566in}}%
\pgfpathlineto{\pgfqpoint{-0.030805in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.033611in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.036448in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.039309in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.042189in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.045079in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.047975in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.050868in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.053753in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{0.077313in}}%
\pgfpathlineto{\pgfqpoint{-0.056597in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.059410in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.062190in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.064931in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.067625in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.070268in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.072850in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.075365in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.077808in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.142824in}}%
\pgfpathlineto{\pgfqpoint{-0.080154in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.082391in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.084535in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.086582in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.088527in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.090367in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{-0.147947in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.637132in}}%
\pgfpathlineto{\pgfqpoint{-0.122692in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.117404in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.125013in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.578481in}}%
\pgfpathlineto{\pgfqpoint{-0.141329in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.547743in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.559931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711832in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.710768in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.709829in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.709002in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.708273in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.707633in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.707071in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.706147in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.705769in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.705439in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.705151in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.704899in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.734425in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.734934in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.735246in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.735602in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.736009in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.883096in}}%
\pgfpathlineto{\pgfqpoint{1.737691in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.738506in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.739429in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.741652in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.742981in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.744473in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.746144in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.748010in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.750085in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.752384in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.754919in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.757700in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.760735in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.551154in}}%
\pgfpathlineto{\pgfqpoint{1.764405in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.768592in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.773025in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.777677in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.782516in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.422079in}}%
\pgfpathlineto{\pgfqpoint{1.787613in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.793621in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.805398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.811007in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.321960in}}%
\pgfpathlineto{\pgfqpoint{1.817160in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.822922in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.832578in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.836408in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.205969in}}%
\pgfpathlineto{\pgfqpoint{1.840110in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.843086in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.845375in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.847085in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.848327in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.849207in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.849818in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.850234in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.850512in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.850693in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.850804in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.850867in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.850893in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.850875in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.850844in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.850804in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.850759in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.850710in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.850661in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.850565in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.850520in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.850478in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.850439in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.850371in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.850341in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.850291in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.850269in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.850250in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.850234in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.850219in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.850194in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.850184in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.850175in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.850167in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.850160in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.850154in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.850149in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.850144in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.850140in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.850137in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.850134in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.850131in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.850129in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.850127in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.850125in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.850123in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.850122in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.850121in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.850119in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.850118in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.850118in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.850117in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.850116in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.850116in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.850116in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.850115in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.850115in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.820449in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.820449in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.820450in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.820450in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.820451in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.820452in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.820453in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.820454in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.820455in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.820456in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.820458in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.820460in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.820464in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.820467in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.820470in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.820473in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.820478in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.820482in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.820488in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.820501in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.820509in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.820518in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.820528in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.820553in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.820568in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.820586in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.820605in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.820678in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.820708in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.820741in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.820777in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.820860in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.820905in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.820953in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.821100in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.821145in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.821185in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.821215in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.821231in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.821228in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.821198in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.821132in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.821016in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.820832in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.820553in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.820140in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.819537in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.818673in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.817455in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.815776in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.175145in}}%
\pgfpathlineto{\pgfqpoint{1.810754in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.803707in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.799161in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.793953in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.788128in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.306519in}}%
\pgfpathlineto{\pgfqpoint{1.782484in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.770727in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.764616in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.405987in}}%
\pgfpathlineto{\pgfqpoint{1.758958in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.753760in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.743890in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.739291in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.525064in}}%
\pgfpathlineto{\pgfqpoint{1.735255in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.731784in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.728589in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.725667in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.723006in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.720595in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.718420in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.716465in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.714715in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{1.711832in}{1.771211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.204726in}}%
\pgfpathlineto{\pgfqpoint{-0.131517in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.182611in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.166860in}}%
\pgfpathlineto{\pgfqpoint{-0.094455in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.152981in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{-0.048046in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.128967in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.118026in}}%
\pgfpathlineto{\pgfqpoint{0.005085in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.107320in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.096968in}}%
\pgfpathlineto{\pgfqpoint{0.061249in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.075961in}}%
\pgfpathlineto{\pgfqpoint{0.116598in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.065354in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.053914in}}%
\pgfpathlineto{\pgfqpoint{0.167778in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.042425in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{0.212313in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.015322in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{0.248732in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{0.979603in}}%
\pgfpathlineto{\pgfqpoint{0.277217in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{0.298473in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.313939in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.915346in}}%
\pgfpathlineto{\pgfqpoint{0.324946in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.332681in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.337958in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.341532in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.809200in}}%
\pgfpathlineto{\pgfqpoint{0.343905in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.345501in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.346402in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.346767in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.346705in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.346294in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.345589in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.344633in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.629216in}}%
\pgfpathlineto{\pgfqpoint{0.343484in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.342206in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.340769in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.339192in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.337490in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.335676in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.333763in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.331762in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.329685in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.327542in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.325346in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.323105in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.320832in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.320467in}}%
\pgfpathlineto{\pgfqpoint{0.318565in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.316418in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.314278in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.312157in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.310064in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.308009in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.306002in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.304052in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.302167in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.300356in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.298623in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.296976in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.295419in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{0.012923in}}%
\pgfpathlineto{\pgfqpoint{0.293965in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.292693in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.291514in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.290424in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.289423in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.288507in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.287673in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.286916in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.286234in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.285620in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.285069in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.284577in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.284139in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.090367in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.088527in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.086582in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.084535in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.082391in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.080154in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.142824in}}%
\pgfpathlineto{\pgfqpoint{-0.077808in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.075365in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.072850in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.070268in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.067625in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.064931in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.062190in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.059410in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.056597in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{0.077313in}}%
\pgfpathlineto{\pgfqpoint{-0.053753in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.050868in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.047975in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.045079in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.042189in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.039309in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.036448in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.033611in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.030805in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{0.281566in}}%
\pgfpathlineto{\pgfqpoint{-0.028026in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.025283in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.022593in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.019964in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.017402in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.014916in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.012511in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.010196in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.007980in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.005871in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{0.520423in}}%
\pgfpathlineto{\pgfqpoint{-0.003875in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.001999in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.000264in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.001318in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.002727in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.003950in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.004959in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.005726in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.006213in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.006370in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.006132in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.005401in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.004045in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.001867in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.001428in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{-0.006272in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.013299in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.023474in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{0.935714in}}%
\pgfpathlineto{\pgfqpoint{-0.038027in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{0.968206in}}%
\pgfpathlineto{\pgfqpoint{-0.058478in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{0.990410in}}%
\pgfpathlineto{\pgfqpoint{-0.086305in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{-0.122541in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.023171in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.036156in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.043468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.547743in}}%
\pgfpathlineto{\pgfqpoint{-0.141329in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.578481in}}%
\pgfpathlineto{\pgfqpoint{-0.125013in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.117404in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.122692in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.637132in}}%
\pgfpathlineto{\pgfqpoint{-0.147947in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.219586in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.220885in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.222506in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.224518in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.226993in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.230004in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.233615in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.237864in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.242749in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.858799in}}%
\pgfpathlineto{\pgfqpoint{0.248309in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.254321in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.260440in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.266219in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.757397in}}%
\pgfpathlineto{\pgfqpoint{0.271153in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.274536in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.275449in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.273106in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.663399in}}%
\pgfpathlineto{\pgfqpoint{0.266932in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.256766in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.610874in}}%
\pgfpathlineto{\pgfqpoint{0.242142in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.223776in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.579291in}}%
\pgfpathlineto{\pgfqpoint{0.201862in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.553786in}}%
\pgfpathlineto{\pgfqpoint{0.176760in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.531125in}}%
\pgfpathlineto{\pgfqpoint{0.148825in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.510255in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.490877in}}%
\pgfpathlineto{\pgfqpoint{0.118392in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.473296in}}%
\pgfpathlineto{\pgfqpoint{0.085990in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.456049in}}%
\pgfpathlineto{\pgfqpoint{0.051624in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.438874in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.422424in}}%
\pgfpathlineto{\pgfqpoint{0.015982in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{-0.020039in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.390118in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.373314in}}%
\pgfpathlineto{\pgfqpoint{-0.055778in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{-0.089422in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{-0.119842in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.317516in}}%
\pgfpathlineto{\pgfqpoint{-0.145073in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.291245in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686975in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.685354in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.683916in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.681519in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.680527in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.679654in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.678887in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.678212in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.677621in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.677102in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.676648in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.675904in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.675600in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.675336in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.704899in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.705151in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.705439in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.705769in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.706147in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.707071in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.707633in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.708273in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.709002in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.709829in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.710768in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.711832in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.714715in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.716465in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.718420in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.720595in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.723006in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.725667in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.728589in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.731784in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.735255in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.525064in}}%
\pgfpathlineto{\pgfqpoint{1.739291in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.743890in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.753760in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.758958in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.405987in}}%
\pgfpathlineto{\pgfqpoint{1.764616in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.770727in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.782484in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.306519in}}%
\pgfpathlineto{\pgfqpoint{1.788128in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.793953in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.799161in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.803707in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.810754in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.175145in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.815776in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.817455in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.818673in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.819537in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.820140in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.820553in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.820832in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.821016in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.821132in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.821198in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.821228in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.821231in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.821215in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.821185in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.821145in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.821100in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.820953in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.820905in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.820860in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.820777in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.820741in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.820708in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.820678in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.820605in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.820586in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.820568in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.820553in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.820528in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.820518in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.820509in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.820501in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.820488in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.820482in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.820478in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.820473in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.820470in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.820467in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.820464in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.820460in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.820458in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.820456in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.820455in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.820454in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.820453in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.820452in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.820451in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.820450in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.820450in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.820449in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.820449in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.790858in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.790858in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.790859in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.790859in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.790860in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.790860in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.790861in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.790861in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.790863in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.790864in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.790865in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.790867in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.790868in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.790870in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.790872in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.790874in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.790877in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.790880in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.790884in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.790888in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.790893in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.790898in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.790904in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.790911in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.790919in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.790928in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.790939in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.790950in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.790964in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.790979in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.790996in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.791015in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.791037in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.791061in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.791088in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.791118in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.791151in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.791188in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.791227in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.791269in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.791314in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.791361in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.791410in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.791458in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.791505in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.791548in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.791623in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.791614in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.791577in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.791503in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.791189in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.790906in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.790494in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.789903in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.787881in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.128315in}}%
\pgfpathlineto{\pgfqpoint{1.786323in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.784369in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.781840in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.778671in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.774825in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.770296in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.765107in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.291134in}}%
\pgfpathlineto{\pgfqpoint{1.759585in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.753983in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.748102in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.742025in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.390926in}}%
\pgfpathlineto{\pgfqpoint{1.735968in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.730448in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.719886in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.714921in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.503170in}}%
\pgfpathlineto{\pgfqpoint{1.710420in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.706482in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.702850in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.696475in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.693710in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.691207in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.688953in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{1.686975in}{1.700784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.131517in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.204726in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.291245in}}%
\pgfpathlineto{\pgfqpoint{-0.145073in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.317516in}}%
\pgfpathlineto{\pgfqpoint{-0.119842in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{-0.089422in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{-0.055778in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.373314in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.390118in}}%
\pgfpathlineto{\pgfqpoint{-0.020039in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{0.015982in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.422424in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.438874in}}%
\pgfpathlineto{\pgfqpoint{0.051624in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.456049in}}%
\pgfpathlineto{\pgfqpoint{0.085990in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.473296in}}%
\pgfpathlineto{\pgfqpoint{0.118392in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.490877in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.510255in}}%
\pgfpathlineto{\pgfqpoint{0.148825in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.531125in}}%
\pgfpathlineto{\pgfqpoint{0.176760in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.553786in}}%
\pgfpathlineto{\pgfqpoint{0.201862in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.579291in}}%
\pgfpathlineto{\pgfqpoint{0.223776in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.242142in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.610874in}}%
\pgfpathlineto{\pgfqpoint{0.256766in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.266932in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.663399in}}%
\pgfpathlineto{\pgfqpoint{0.273106in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.275449in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.274536in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.271153in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.757397in}}%
\pgfpathlineto{\pgfqpoint{0.266219in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.260440in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.254321in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.248309in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.858799in}}%
\pgfpathlineto{\pgfqpoint{0.242749in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.237864in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.233615in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.230004in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.226993in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.224518in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.222506in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.220885in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.219586in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.446291in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.445762in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.445235in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.444732in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.444282in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.443920in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.443689in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.443633in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.443791in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.444182in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.444787in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.445517in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.446177in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.446433in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.445768in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.443456in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.700414in}}%
\pgfpathlineto{\pgfqpoint{0.439354in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.432227in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.420820in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{0.406318in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.592028in}}%
\pgfpathlineto{\pgfqpoint{0.387370in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{0.364863in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.541077in}}%
\pgfpathlineto{\pgfqpoint{0.339368in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.520059in}}%
\pgfpathlineto{\pgfqpoint{0.311196in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.500563in}}%
\pgfpathlineto{\pgfqpoint{0.280441in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.482097in}}%
\pgfpathlineto{\pgfqpoint{0.247023in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.464405in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.447707in}}%
\pgfpathlineto{\pgfqpoint{0.212519in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.431312in}}%
\pgfpathlineto{\pgfqpoint{0.176516in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.415061in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.399085in}}%
\pgfpathlineto{\pgfqpoint{0.139946in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.382906in}}%
\pgfpathlineto{\pgfqpoint{0.104252in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.366283in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.349070in}}%
\pgfpathlineto{\pgfqpoint{0.069638in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.330157in}}%
\pgfpathlineto{\pgfqpoint{0.039429in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.308216in}}%
\pgfpathlineto{\pgfqpoint{0.014050in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.278532in}}%
\pgfpathlineto{\pgfqpoint{-0.004675in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.013276in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.011830in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.217781in}}%
\pgfpathlineto{\pgfqpoint{0.001338in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.190073in}}%
\pgfpathlineto{\pgfqpoint{0.026554in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.172652in}}%
\pgfpathlineto{\pgfqpoint{0.062903in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.157233in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{0.108424in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.132418in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{0.159914in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.099513in}}%
\pgfpathlineto{\pgfqpoint{0.213736in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.077592in}}%
\pgfpathlineto{\pgfqpoint{0.266322in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.065601in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{0.314936in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{0.357623in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.012851in}}%
\pgfpathlineto{\pgfqpoint{0.392766in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{0.975858in}}%
\pgfpathlineto{\pgfqpoint{0.421939in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.950962in}}%
\pgfpathlineto{\pgfqpoint{0.444759in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.462793in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{0.476415in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.486403in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{0.856208in}}%
\pgfpathlineto{\pgfqpoint{0.493315in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.498926in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.502705in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.505186in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.506728in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.507571in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.507880in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.507770in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.507322in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.506594in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.505629in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.504461in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.503117in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.501619in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.499986in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.498235in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.496382in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.494443in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{0.441653in}}%
\pgfpathlineto{\pgfqpoint{0.492560in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.490875in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.489166in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.487447in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.485728in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.484023in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.482343in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.480698in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.479099in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.477556in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.474665in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.473331in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.472076in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.470904in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.469816in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.468811in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{0.043749in}}%
\pgfpathlineto{\pgfqpoint{0.467953in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.467260in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.466631in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.466062in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.465551in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.465091in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.464681in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.464315in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.463990in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.463702in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.463447in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.463222in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.463023in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.462849in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.284139in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.284577in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.285069in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.285620in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.286234in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.286916in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.287673in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.288507in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.289423in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.290424in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.291514in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.292693in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.293965in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{0.012923in}}%
\pgfpathlineto{\pgfqpoint{0.295419in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.296976in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.298623in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.300356in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.302167in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.304052in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.306002in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.308009in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.310064in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.312157in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.314278in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.316418in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.318565in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.320467in}}%
\pgfpathlineto{\pgfqpoint{0.320832in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.323105in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.325346in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.327542in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.329685in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.331762in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.333763in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.335676in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.337490in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.339192in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.340769in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.342206in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.343484in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.629216in}}%
\pgfpathlineto{\pgfqpoint{0.344633in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.345589in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.346294in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.346705in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.346767in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.346402in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.345501in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.343905in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.809200in}}%
\pgfpathlineto{\pgfqpoint{0.341532in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.337958in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.332681in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.324946in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.915346in}}%
\pgfpathlineto{\pgfqpoint{0.313939in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.298473in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{0.277217in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{0.979603in}}%
\pgfpathlineto{\pgfqpoint{0.248732in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.015322in}}%
\pgfpathlineto{\pgfqpoint{0.212313in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.042425in}}%
\pgfpathlineto{\pgfqpoint{0.167778in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.053914in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.065354in}}%
\pgfpathlineto{\pgfqpoint{0.116598in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.075961in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{0.061249in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.096968in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.107320in}}%
\pgfpathlineto{\pgfqpoint{0.005085in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.118026in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.128967in}}%
\pgfpathlineto{\pgfqpoint{-0.048046in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.152981in}}%
\pgfpathlineto{\pgfqpoint{-0.094455in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.166860in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.182611in}}%
\pgfpathlineto{\pgfqpoint{-0.131517in}{1.184322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660659in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.658490in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.656562in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.654853in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.653339in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.652002in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.650823in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.649784in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.648869in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.648066in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.647361in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.646743in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.646202in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.645728in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.645313in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.644951in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.644635in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.675336in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.675600in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.675904in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.676648in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.677102in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.677621in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.678212in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.678887in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.679654in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.680527in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.681519in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.683916in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.685354in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.686975in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{1.688953in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.691207in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.693710in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.696475in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.702850in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.706482in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.710420in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.503170in}}%
\pgfpathlineto{\pgfqpoint{1.714921in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.719886in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.730448in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.735968in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.390926in}}%
\pgfpathlineto{\pgfqpoint{1.742025in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.748102in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.753983in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.759585in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.291134in}}%
\pgfpathlineto{\pgfqpoint{1.765107in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.770296in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.774825in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.778671in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.781840in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.784369in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.786323in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.128315in}}%
\pgfpathlineto{\pgfqpoint{1.787881in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.789903in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.790494in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.790906in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.791189in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.791503in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.791577in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.791614in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.791623in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.791548in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.791505in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.791458in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.791410in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.791361in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.791314in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.791269in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.791227in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.791188in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.791151in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.791118in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.791088in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.791061in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.791037in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.791015in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.790996in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.790979in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.790964in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.790950in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.790939in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.790928in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.790919in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.790911in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.790904in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.790898in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.790893in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.790888in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.790884in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.790880in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.790877in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.790874in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.790872in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.790870in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.790868in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.790867in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.790865in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.790864in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.790863in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.790861in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.790861in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.790860in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.790860in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.790859in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.790859in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.790858in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.790858in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.760091in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.760091in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.760093in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.760094in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.760094in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.760095in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.760096in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.760098in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.760099in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.760101in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.760103in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.760107in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.760110in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.760117in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.760122in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.760127in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.760132in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.760139in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.760146in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.760154in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.760164in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.760175in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.760187in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.760201in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.760217in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.760235in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.760255in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.760302in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.760329in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.760359in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.760393in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.760428in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.760467in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.760507in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.760550in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.760635in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.760675in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.760711in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.760739in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.760756in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.760757in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.760737in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.760689in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.760604in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.760471in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.760275in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.759047in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.758276in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.755767in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.751366in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.748258in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.744486in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.740043in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.729743in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.724081in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.718162in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.371396in}}%
\pgfpathlineto{\pgfqpoint{1.712078in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.706256in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.700573in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.695070in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.689781in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.477585in}}%
\pgfpathlineto{\pgfqpoint{1.684878in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.680429in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.676326in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.669111in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.665972in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.663125in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.636290in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{1.653833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.011830in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.013276in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.004675in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.278532in}}%
\pgfpathlineto{\pgfqpoint{0.014050in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.308216in}}%
\pgfpathlineto{\pgfqpoint{0.039429in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.330157in}}%
\pgfpathlineto{\pgfqpoint{0.069638in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.349070in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.366283in}}%
\pgfpathlineto{\pgfqpoint{0.104252in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.382906in}}%
\pgfpathlineto{\pgfqpoint{0.139946in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.399085in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.415061in}}%
\pgfpathlineto{\pgfqpoint{0.176516in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.431312in}}%
\pgfpathlineto{\pgfqpoint{0.212519in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.447707in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.464405in}}%
\pgfpathlineto{\pgfqpoint{0.247023in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.482097in}}%
\pgfpathlineto{\pgfqpoint{0.280441in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.500563in}}%
\pgfpathlineto{\pgfqpoint{0.311196in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.520059in}}%
\pgfpathlineto{\pgfqpoint{0.339368in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.541077in}}%
\pgfpathlineto{\pgfqpoint{0.364863in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{0.387370in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.592028in}}%
\pgfpathlineto{\pgfqpoint{0.406318in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{0.420820in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.432227in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.439354in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.700414in}}%
\pgfpathlineto{\pgfqpoint{0.443456in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.445768in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.446433in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.446177in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.445517in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.444787in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.444182in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.443791in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.443633in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.443689in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.443920in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.444282in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.444732in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.445235in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.445762in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.446291in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.618688in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.618484in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.618389in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.618464in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.618794in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.619496in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.620719in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.622655in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.625538in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.629635in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.635236in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.795366in}}%
\pgfpathlineto{\pgfqpoint{0.642709in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.655919in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.754720in}}%
\pgfpathlineto{\pgfqpoint{0.673881in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.731477in}}%
\pgfpathlineto{\pgfqpoint{0.702949in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.704333in}}%
\pgfpathlineto{\pgfqpoint{0.750981in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.695071in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.678871in}}%
\pgfpathlineto{\pgfqpoint{0.821467in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.671234in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.663263in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.654423in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.635789in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.625263in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.614144in}}%
\pgfpathlineto{\pgfqpoint{1.005574in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{1.051301in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.575763in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.561170in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{1.130024in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.529921in}}%
\pgfpathlineto{\pgfqpoint{1.164391in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.512617in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.494622in}}%
\pgfpathlineto{\pgfqpoint{1.196420in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.475200in}}%
\pgfpathlineto{\pgfqpoint{1.225651in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{1.252158in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.430875in}}%
\pgfpathlineto{\pgfqpoint{1.275932in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.404653in}}%
\pgfpathlineto{\pgfqpoint{1.296984in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.373929in}}%
\pgfpathlineto{\pgfqpoint{1.315471in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.331175in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.335493in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.355405in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.279414in}}%
\pgfpathlineto{\pgfqpoint{1.364339in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.375061in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.377816in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.377469in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.375098in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.371853in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.367824in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.048162in}}%
\pgfpathlineto{\pgfqpoint{1.362988in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.350771in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.343776in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.959023in}}%
\pgfpathlineto{\pgfqpoint{1.336105in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.327943in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.319433in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.889325in}}%
\pgfpathlineto{\pgfqpoint{1.310576in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.301738in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.292820in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.823546in}}%
\pgfpathlineto{\pgfqpoint{1.284011in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.275596in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.267332in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.753806in}}%
\pgfpathlineto{\pgfqpoint{1.259483in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.252233in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.245337in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{0.671036in}}%
\pgfpathlineto{\pgfqpoint{1.238747in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.232937in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.227608in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.222684in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.218111in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{0.555154in}}%
\pgfpathlineto{\pgfqpoint{1.213916in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.210339in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.207142in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.204281in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.201719in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.199425in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.197374in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.195542in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.193909in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.192457in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.191167in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.190024in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{0.286967in}}%
\pgfpathlineto{\pgfqpoint{1.189075in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.188261in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.186928in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.186385in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.185911in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.185497in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.185136in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.184822in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.184547in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.184308in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.184099in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.183918in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.183760in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.183622in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.183502in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.183397in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.183306in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.183227in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.183099in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.183046in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.183001in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.182961in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.462849in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.463023in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.463222in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.463447in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.463702in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.463990in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.464315in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.464681in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.465091in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.465551in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.466062in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.466631in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.467260in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.467953in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{0.043749in}}%
\pgfpathlineto{\pgfqpoint{0.468811in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.469816in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.470904in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.472076in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.473331in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.474665in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.477556in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.479099in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.480698in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.482343in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.484023in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.485728in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.487447in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.489166in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.490875in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.492560in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{0.441653in}}%
\pgfpathlineto{\pgfqpoint{0.494443in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.496382in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.498235in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.499986in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.501619in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.503117in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.504461in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.505629in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.506594in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.507322in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.507770in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.507880in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.507571in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.506728in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.505186in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.502705in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.498926in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.493315in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{0.856208in}}%
\pgfpathlineto{\pgfqpoint{0.486403in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.476415in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{0.462793in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.444759in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.950962in}}%
\pgfpathlineto{\pgfqpoint{0.421939in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{0.975858in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{0.392766in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.012851in}}%
\pgfpathlineto{\pgfqpoint{0.357623in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{0.314936in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.065601in}}%
\pgfpathlineto{\pgfqpoint{0.266322in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.077592in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{0.213736in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.099513in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{0.159914in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.132418in}}%
\pgfpathlineto{\pgfqpoint{0.108424in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.157233in}}%
\pgfpathlineto{\pgfqpoint{0.062903in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.172652in}}%
\pgfpathlineto{\pgfqpoint{0.026554in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.190073in}}%
\pgfpathlineto{\pgfqpoint{0.001338in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.217781in}}%
\pgfpathlineto{\pgfqpoint{-0.011830in}{1.231273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612603in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.611952in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.611384in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.610889in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.610458in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.609468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.644635in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.644951in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.645313in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.645728in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.646202in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.646743in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.647361in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.648066in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.648869in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.649784in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.650823in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.652002in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.653339in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.654853in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.656562in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.658490in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.636290in}}%
\pgfpathlineto{\pgfqpoint{1.663125in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.665972in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.669111in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.676326in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.680429in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.684878in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.477585in}}%
\pgfpathlineto{\pgfqpoint{1.689781in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.695070in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.700573in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.706256in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.712078in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.371396in}}%
\pgfpathlineto{\pgfqpoint{1.718162in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.724081in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.729743in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.740043in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.744486in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.748258in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.751366in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.755767in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.758276in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.759047in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.760275in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.760471in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.760604in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.760689in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.760737in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.760757in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.760756in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.760739in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.760711in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.760675in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.760635in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.760550in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.760507in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.760467in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.760428in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.760393in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.760359in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.760329in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.760302in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.760255in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.760235in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.760217in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.760201in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.760187in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.760175in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.760164in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.760154in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.760146in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.760139in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.760132in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.760127in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.760122in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.760117in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.760110in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.760107in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.760103in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.760101in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.760099in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.760098in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.760096in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.760095in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.760094in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.760094in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.760093in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.760091in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.760091in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.725487in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.725487in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.725488in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.725488in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.725488in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.725489in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.725489in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.725490in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.725492in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.725493in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.725495in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.725496in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.725498in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.725499in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.725502in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.725504in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.725507in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.725510in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.725514in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.725518in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.725522in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.725528in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.725534in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.725541in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.725549in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.725558in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.725569in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.725580in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.725594in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.725609in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.725625in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.725644in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.725665in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.725689in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.725714in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.725743in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.725773in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.725806in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.725841in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.725877in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.725914in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.725950in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.725984in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.726014in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.726049in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.726046in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.726023in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.725973in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.725888in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.725761in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.725334in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.725003in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.724561in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.723972in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.723184in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.722130in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.720729in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.718894in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.716542in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.713605in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{1.709939in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.700840in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.695638in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.690118in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.336578in}}%
\pgfpathlineto{\pgfqpoint{1.684231in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.678249in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.672401in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.437379in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.655855in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.646391in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.638415in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.565488in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.631658in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.628813in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.626285in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.624041in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.622052in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.620291in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.618735in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.617362in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.616152in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.614151in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.613329in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.884203in}}%
\pgfpathlineto{\pgfqpoint{1.612603in}{1.888588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635236in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.629635in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.625538in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.622655in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.620719in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.619496in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.618794in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.618464in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.618389in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.618484in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.618688in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.381352in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.382666in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.384396in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.385456in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.386672in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.391566in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.393689in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.396088in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.398794in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.401843in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.405272in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.409124in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.413440in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.629143in}}%
\pgfpathlineto{\pgfqpoint{1.418511in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.424020in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.429969in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.436375in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.529324in}}%
\pgfpathlineto{\pgfqpoint{1.443667in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.451368in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.454082in}}%
\pgfpathlineto{\pgfqpoint{1.467693in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.476434in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{1.493379in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.501606in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.508796in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.308835in}}%
\pgfpathlineto{\pgfqpoint{1.515383in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.521489in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.526169in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.529586in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.531879in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.533646in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.533408in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.532605in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.531360in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.529776in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.527942in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.525940in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.523845in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.521729in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.519661in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.517701in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.515896in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.514275in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.862132in}}%
\pgfpathlineto{\pgfqpoint{1.512891in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.511784in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.510839in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.510039in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.509365in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.508799in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.508323in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.507923in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.507586in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.507301in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.507059in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.506853in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.506677in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.506526in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.506397in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.506286in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.506190in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.506108in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.506036in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.505975in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.505921in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.505875in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.505835in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.505800in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.505770in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.505744in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.505721in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.505702in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.505685in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.505670in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.505657in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.505646in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.505636in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.505627in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.505620in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.505614in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.505608in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.505603in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.505595in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.505592in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.505589in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.505587in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.505585in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.505583in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.505580in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.505579in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.505578in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.182961in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.183001in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.183046in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.183099in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.183227in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.183306in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.183397in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.183502in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.183622in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.183760in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.183918in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.184099in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.184308in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.184547in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.184822in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.185136in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.185497in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.185911in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.186385in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.186928in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.188261in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.189075in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{0.286967in}}%
\pgfpathlineto{\pgfqpoint{1.190024in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.191167in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.192457in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.193909in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.195542in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.197374in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.199425in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.201719in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.204281in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.207142in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.210339in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.213916in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{0.555154in}}%
\pgfpathlineto{\pgfqpoint{1.218111in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.222684in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.227608in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.232937in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.238747in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{0.671036in}}%
\pgfpathlineto{\pgfqpoint{1.245337in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.252233in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.259483in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.753806in}}%
\pgfpathlineto{\pgfqpoint{1.267332in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.275596in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.284011in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.823546in}}%
\pgfpathlineto{\pgfqpoint{1.292820in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.301738in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.310576in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.889325in}}%
\pgfpathlineto{\pgfqpoint{1.319433in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.327943in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.336105in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.959023in}}%
\pgfpathlineto{\pgfqpoint{1.343776in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.350771in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.362988in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.048162in}}%
\pgfpathlineto{\pgfqpoint{1.367824in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.371853in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.375098in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.377469in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.377816in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.375061in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.364339in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.279414in}}%
\pgfpathlineto{\pgfqpoint{1.355405in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.335493in}}%
\pgfpathlineto{\pgfqpoint{1.331175in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.315471in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.373929in}}%
\pgfpathlineto{\pgfqpoint{1.296984in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.404653in}}%
\pgfpathlineto{\pgfqpoint{1.275932in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.430875in}}%
\pgfpathlineto{\pgfqpoint{1.252158in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{1.225651in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.475200in}}%
\pgfpathlineto{\pgfqpoint{1.196420in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.494622in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.512617in}}%
\pgfpathlineto{\pgfqpoint{1.164391in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.529921in}}%
\pgfpathlineto{\pgfqpoint{1.130024in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.561170in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.575763in}}%
\pgfpathlineto{\pgfqpoint{1.051301in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{1.005574in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.614144in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.625263in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.635789in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.654423in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.663263in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.671234in}}%
\pgfpathlineto{\pgfqpoint{0.821467in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.678871in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.695071in}}%
\pgfpathlineto{\pgfqpoint{0.750981in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.704333in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{0.702949in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.731477in}}%
\pgfpathlineto{\pgfqpoint{0.673881in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.754720in}}%
\pgfpathlineto{\pgfqpoint{0.655919in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.642709in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.795366in}}%
\pgfpathlineto{\pgfqpoint{0.635236in}{1.818162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562761in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.609468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.610458in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.610889in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.611384in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.611952in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.612603in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.884203in}}%
\pgfpathlineto{\pgfqpoint{1.613329in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.614151in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.616152in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.617362in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.618735in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.620291in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.622052in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.624041in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.626285in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.628813in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.631658in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.565488in}}%
\pgfpathlineto{\pgfqpoint{1.638415in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.646391in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.655855in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.437379in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.672401in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.678249in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.684231in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.336578in}}%
\pgfpathlineto{\pgfqpoint{1.690118in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.695638in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.700840in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.709939in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{1.713605in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.716542in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.718894in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.720729in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.722130in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.723184in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.723972in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.724561in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.725003in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.725334in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.725761in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.725888in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.725973in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.726023in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.726046in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.726049in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.726014in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.725984in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.725950in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.725914in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.725877in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.725841in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.725806in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.725773in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.725743in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.725714in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.725689in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.725665in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.725644in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.725625in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.725609in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.725594in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.725580in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.725569in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.725558in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.725549in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.725541in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.725534in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.725528in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.725522in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.725518in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.725514in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.725510in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.725507in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.725504in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.725502in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.725499in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.725498in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.725496in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.725495in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.725493in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.725492in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.725490in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.725489in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.725489in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.725488in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.725488in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.725488in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.725487in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.725487in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.678318in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.678320in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.678320in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.678321in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.678321in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.678322in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.678323in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.678324in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.678325in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.678326in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.678327in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.678330in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.678332in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.678335in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.678337in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.678340in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.678344in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.678348in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.678352in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.678357in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.678363in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.678377in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.678385in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.678394in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.678405in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.678417in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.678444in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.678460in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.678477in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.678496in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.678515in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.678536in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.678556in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.678575in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.678593in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.678607in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.678616in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.678615in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.678601in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.678570in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.678514in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.677878in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.677566in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.677171in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.676684in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.676093in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.675384in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.673524in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.672305in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.670829in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.669040in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.666888in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.664333in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.222300in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.656461in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.646930in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.642030in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.630570in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.624785in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.619463in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.614533in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.609123in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.603919in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.595332in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.588545in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.589117in}}%
\pgfpathlineto{\pgfqpoint{1.585109in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.579302in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.576969in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.574939in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.573170in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.571626in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.570277in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.569099in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.568069in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.567170in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.566384in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.564575in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.564118in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.037041in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{2.052917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388065in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.386672in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.385456in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.384396in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.382666in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.381352in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.037041in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.564118in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.564575in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.566384in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.567170in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.568069in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.569099in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.570277in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.571626in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.573170in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.574939in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.576969in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.579302in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.585109in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.589117in}}%
\pgfpathlineto{\pgfqpoint{1.588545in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.595332in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.603919in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.609123in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.614533in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.619463in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.624785in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.630570in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{1.642030in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.646930in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.656461in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.222300in}}%
\pgfpathlineto{\pgfqpoint{1.664333in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.666888in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.669040in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.670829in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.672305in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.673524in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.675384in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.676093in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.676684in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.677171in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.677566in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.677878in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.678514in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.678570in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.678601in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.678615in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.678616in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.678607in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.678593in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.678575in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.678556in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.678536in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.678515in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.678496in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.678477in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.678460in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.678444in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.678417in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.678405in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.678394in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.678385in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.678377in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.678363in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.678357in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.678352in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.678348in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.678344in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.678340in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.678337in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.678335in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.678332in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.678330in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.678327in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.678326in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.678325in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.678324in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.678323in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.678322in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.678321in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.678321in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.678320in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.678320in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.678318in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.505578in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.505579in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.505580in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.505583in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.505585in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.505587in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.505589in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.505592in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.505595in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.505603in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.505608in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.505614in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.505620in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.505627in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.505636in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.505646in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.505657in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.505670in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.505685in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.505702in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.505721in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.505744in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.505770in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.505800in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.505835in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.505875in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.505921in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.505975in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.506036in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.506108in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.506190in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.506286in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.506397in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.506526in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.506677in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.506853in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.507059in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.507301in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.507586in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.507923in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.508323in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.508799in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.509365in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.510039in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.510839in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.511784in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.512891in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.862132in}}%
\pgfpathlineto{\pgfqpoint{1.514275in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.515896in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.517701in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.519661in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.521729in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.523845in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.525940in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.527942in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.529776in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.531360in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.532605in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.533408in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.533646in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.531879in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.529586in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.526169in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.521489in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.515383in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.308835in}}%
\pgfpathlineto{\pgfqpoint{1.508796in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.501606in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.493379in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.476434in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.467693in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.454082in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.451368in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.443667in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.529324in}}%
\pgfpathlineto{\pgfqpoint{1.436375in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.429969in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.424020in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.418511in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.629143in}}%
\pgfpathlineto{\pgfqpoint{1.413440in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.409124in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.405272in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.401843in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.398794in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.396088in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.393689in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.391566in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.841637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667299in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077824in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077824in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488348in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898873in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898873in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898873in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309398in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309398in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790879in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863169in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914460in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954244in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986749in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014233in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038040in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059039in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201404in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273694in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324984in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364768in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397274in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424757in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611929in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684218in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735509in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775293in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807799in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835282in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859089in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880088in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022453in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094743in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146033in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185817in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218323in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245807in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269614in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290613in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.226519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Listener's \(\displaystyle \lambda_L\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.890877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.890877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.843794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.278224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=1.231141in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.665571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=1.618488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.620133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.736736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.774274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.804945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.830876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.853339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.873153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.007480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.075688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.124083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.161621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.192291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.218223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.240686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.260500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.394827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.511430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.548968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.605570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.628033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.647847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.850382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.898777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.936314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.966985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.992917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.015380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.035193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226519in,y=1.278224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speaker's \(\displaystyle \lambda_S\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119880in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.120109in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.120371in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.120670in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.121012in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.121402in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.121846in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.122352in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.122926in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.123579in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.124318in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.125153in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.126095in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.127156in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.128347in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.129679in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.132813in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.623765in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.146396in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.149956in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.157657in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{2.162244in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.173180in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.178606in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.183899in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.344025in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.196450in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.202167in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.207306in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.242024in}}%
\pgfpathlineto{\pgfqpoint{2.212431in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.221690in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.225083in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.227747in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.229780in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.231287in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.232372in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.233132in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.233652in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.233998in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.234221in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.234359in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.234438in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.234475in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.234484in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.234472in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.234447in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.234413in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.234373in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.234329in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.234285in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.234241in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.234198in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.234157in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.234119in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.234083in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.234050in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.234020in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.233968in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.233946in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.233944in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005279in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.005489in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.005729in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.006003in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.006317in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.006675in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.007082in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.007546in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.008673in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.009352in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.010120in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.012305in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.013731in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.015325in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.017098in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.019064in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.021234in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.023614in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.026213in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.029029in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.032061in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.035300in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.510379in}}%
\pgfpathlineto{\pgfqpoint{2.039641in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.044298in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.049101in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.053996in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.058922in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{2.064791in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.070981in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.076888in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.082425in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.288287in}}%
\pgfpathlineto{\pgfqpoint{2.088141in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.094090in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.103710in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.107387in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{1.160861in}}%
\pgfpathlineto{\pgfqpoint{2.110358in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.113395in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.117394in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.118611in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.120038in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.120422in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.120669in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.120820in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.120906in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.120945in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.120906in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.120865in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.120767in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.120714in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.120663in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.120613in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.120565in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.120440in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.120405in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.120373in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.120344in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.120319in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.120316in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933219in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.933427in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.933666in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.934250in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.934606in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.935011in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.935473in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.935998in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.857799in}}%
\pgfpathlineto{\pgfqpoint{1.936711in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.937584in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.939681in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.940931in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.942332in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.943898in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.945642in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.949710in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.954611in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.957385in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.960373in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.531684in}}%
\pgfpathlineto{\pgfqpoint{1.964296in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.973181in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.977860in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.982634in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.994032in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.005697in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{2.011103in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.017449in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.028057in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.032268in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.184669in}}%
\pgfpathlineto{\pgfqpoint{2.035775in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.039415in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.042248in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.045965in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.047090in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.048406in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.048759in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.048985in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.049123in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.049201in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.049235in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.049240in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.049223in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.049192in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.049152in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.049105in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.049005in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.048955in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.048906in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.048860in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.048816in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.048739in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.048705in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.048675in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.048647in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.048622in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.048620in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.880196in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.880449in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.880738in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.881069in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.881446in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.881876in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.882365in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.882922in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.883554in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.884270in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.885080in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.885995in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.761687in}}%
\pgfpathlineto{\pgfqpoint{1.887191in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.888670in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.890321in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.892160in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.894197in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.896446in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.901606in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.904525in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.907668in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.911025in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{1.915490in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.930085in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.935093in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{1.941147in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.947314in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.953192in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.958699in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.291315in}}%
\pgfpathlineto{\pgfqpoint{1.964514in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.970299in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.975335in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.979613in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.983152in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.161238in}}%
\pgfpathlineto{\pgfqpoint{1.986010in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.990986in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.993667in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.994441in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.995313in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.995536in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.995671in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.995746in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.995779in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.995781in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.995730in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.995687in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.995639in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.995587in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.995534in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.995482in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.995384in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.995339in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.995297in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.995259in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.995224in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.995192in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.995164in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.995138in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.995136in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835994in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.836453in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.987863in}}%
\pgfpathlineto{\pgfqpoint{1.836749in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.837153in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.837614in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.838139in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.838737in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.840186in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.841059in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.842046in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.843158in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.844410in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.847384in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.851075in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.853220in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.855578in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{1.864609in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.868667in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.872945in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.882035in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.420857in}}%
\pgfpathlineto{\pgfqpoint{1.886845in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.898785in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.904547in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.319941in}}%
\pgfpathlineto{\pgfqpoint{1.916274in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.922246in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.927577in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.932229in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.936187in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.207754in}}%
\pgfpathlineto{\pgfqpoint{1.940317in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.943614in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.946168in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.948089in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.949493in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.950491in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.951183in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.951652in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.951962in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.952161in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.952282in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.952349in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.952377in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.952377in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.952359in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.952327in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.952287in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.952143in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.952094in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.952002in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.951960in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.951921in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.951852in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.951823in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.951796in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.951772in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.951770in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799267in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.799511in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.799790in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.800109in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.800474in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.800890in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.801365in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.801905in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.802520in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.803218in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.804009in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.804905in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.805916in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.807055in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.808335in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.809769in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.811371in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.672096in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.815925in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.818606in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.824702in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.828116in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.835633in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.483916in}}%
\pgfpathlineto{\pgfqpoint{1.840429in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.845635in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.850939in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{1.861588in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.868031in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.874164in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.879903in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.272401in}}%
\pgfpathlineto{\pgfqpoint{1.890746in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.895855in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.900177in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.903734in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.908783in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.910442in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{1.911737in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.912806in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.913546in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.914046in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.914790in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.914820in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.914819in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.914798in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.914763in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.914717in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.914666in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.914556in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.914502in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.914449in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.914399in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.914352in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.914308in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.914268in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.914232in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.914199in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.914143in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765473in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.765740in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.766046in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.766396in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.766796in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.767772in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.769038in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.770668in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.771649in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.772755in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.774002in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.775402in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.776971in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.778722in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.780669in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.782825in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.785202in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{1.788006in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.791458in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.795170in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.803328in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.807731in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.445436in}}%
\pgfpathlineto{\pgfqpoint{1.812423in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.818142in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.823886in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.829582in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.835152in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.342449in}}%
\pgfpathlineto{\pgfqpoint{1.841353in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.847457in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.853044in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.858050in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.236331in}}%
\pgfpathlineto{\pgfqpoint{1.862626in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.867153in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.876094in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.877802in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.879045in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.879927in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.880538in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.880952in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.881228in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.881405in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.881514in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.881573in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.881580in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.881549in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.881510in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.881465in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.881418in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.881371in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.881324in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.881278in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.881235in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.881194in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.881157in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.881091in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.881062in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.881037in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.881014in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.881012in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734425in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.734934in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.735246in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.735602in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.736009in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.883096in}}%
\pgfpathlineto{\pgfqpoint{1.737691in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.738506in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.739429in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.741652in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.742981in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.744473in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.746144in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.748010in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.750085in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.752384in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.754919in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.757700in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.760735in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.551154in}}%
\pgfpathlineto{\pgfqpoint{1.764405in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.768592in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.773025in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.777677in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.782516in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.422079in}}%
\pgfpathlineto{\pgfqpoint{1.787613in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.793621in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.805398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.811007in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.321960in}}%
\pgfpathlineto{\pgfqpoint{1.817160in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.822922in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.832578in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.836408in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.205969in}}%
\pgfpathlineto{\pgfqpoint{1.840110in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.843086in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.845375in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.847085in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.848327in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.849207in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.849818in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.850234in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.850512in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.850693in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.850804in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.850867in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.850893in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.850875in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.850844in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.850804in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.850759in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.850710in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.850661in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.850565in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.850520in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.850478in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.850439in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.850371in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.850341in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.850291in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704899in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.705151in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.705439in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.705769in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.706147in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.707071in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.707633in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.708273in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.709002in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.709829in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.710768in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.711832in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.714715in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.716465in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.718420in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.720595in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.723006in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.725667in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.728589in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.731784in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.735255in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.525064in}}%
\pgfpathlineto{\pgfqpoint{1.739291in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.743890in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.753760in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.758958in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.405987in}}%
\pgfpathlineto{\pgfqpoint{1.764616in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.770727in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.776711in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.782484in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.306519in}}%
\pgfpathlineto{\pgfqpoint{1.788128in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.793953in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.799161in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.803707in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.810754in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.175145in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.815776in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.817455in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.818673in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.819537in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.820140in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.820553in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.820832in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.821016in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.821132in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.821198in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.821228in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.821231in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.821215in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.821185in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.821145in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.821100in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.821002in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.820953in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.820905in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.820860in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.820777in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.820741in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.820708in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.820678in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.820624in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675336in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.675600in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.675904in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.676648in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.677102in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.677621in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.678212in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.678887in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.679654in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.680527in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.681519in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.683916in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.685354in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.686975in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{1.688953in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.691207in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.693710in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.696475in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.702850in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.706482in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.710420in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.503170in}}%
\pgfpathlineto{\pgfqpoint{1.714921in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.719886in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.730448in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.735968in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.390926in}}%
\pgfpathlineto{\pgfqpoint{1.742025in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.748102in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.753983in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.759585in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.291134in}}%
\pgfpathlineto{\pgfqpoint{1.765107in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.770296in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.774825in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.778671in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.781840in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.784369in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.786323in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.128315in}}%
\pgfpathlineto{\pgfqpoint{1.787881in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.789061in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.789903in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.790494in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.790906in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.791189in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.791503in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.791577in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.791614in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.791623in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.791548in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.791505in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.791458in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.791410in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.791361in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.791314in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.791269in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.791227in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.791188in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.791151in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.791118in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.791088in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.791061in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.791037in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.791035in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644359in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.644635in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.644951in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.645313in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.645728in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.646202in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.646743in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.647361in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.648066in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.648869in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.649784in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.650823in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.652002in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.653339in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.654853in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.656562in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.658490in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.636290in}}%
\pgfpathlineto{\pgfqpoint{1.663125in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.665972in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.669111in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.676326in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.680429in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.684878in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.477585in}}%
\pgfpathlineto{\pgfqpoint{1.689781in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.695070in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.700573in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.706256in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.712078in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.371396in}}%
\pgfpathlineto{\pgfqpoint{1.718162in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.724081in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.729743in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.740043in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.744486in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.748258in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.751366in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.755767in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.757213in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.758276in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.759047in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.760275in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.760471in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.760604in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.760689in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.760737in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.760757in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.760756in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.760739in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.760711in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.760675in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.760635in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.760550in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.760507in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.760467in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.760428in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.760393in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.760359in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.760329in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.760302in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.760255in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.760252in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206838in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.207142in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.210339in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{0.555154in}}%
\pgfpathlineto{\pgfqpoint{1.222684in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.227608in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.232937in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{0.671036in}}%
\pgfpathlineto{\pgfqpoint{1.252233in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.753806in}}%
\pgfpathlineto{\pgfqpoint{1.267332in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.823546in}}%
\pgfpathlineto{\pgfqpoint{1.292820in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.310576in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.889325in}}%
\pgfpathlineto{\pgfqpoint{1.319433in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.327943in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.336105in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.959023in}}%
\pgfpathlineto{\pgfqpoint{1.343776in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.350771in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.048162in}}%
\pgfpathlineto{\pgfqpoint{1.367824in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.371853in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.375098in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.377469in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.377816in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.375061in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.279414in}}%
\pgfpathlineto{\pgfqpoint{1.355405in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.335493in}}%
\pgfpathlineto{\pgfqpoint{1.331175in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.373929in}}%
\pgfpathlineto{\pgfqpoint{1.296984in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.404653in}}%
\pgfpathlineto{\pgfqpoint{1.275932in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.430875in}}%
\pgfpathlineto{\pgfqpoint{1.252158in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.475200in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.494622in}}%
\pgfpathlineto{\pgfqpoint{1.164391in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.529921in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.561170in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.575763in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{1.005574in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.614144in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.625263in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.635789in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.663263in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.671234in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.678871in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.695071in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.704333in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{0.702949in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.731477in}}%
\pgfpathlineto{\pgfqpoint{0.673881in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.754720in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.758343in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.758343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.609753in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.610458in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.610889in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.611384in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.611952in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.612603in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.884203in}}%
\pgfpathlineto{\pgfqpoint{1.613329in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.614151in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.616152in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.617362in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.618735in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.620291in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.622052in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.624041in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.626285in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.628813in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.631658in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.565488in}}%
\pgfpathlineto{\pgfqpoint{1.638415in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.646391in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.655855in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.437379in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.672401in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.678249in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.684231in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.336578in}}%
\pgfpathlineto{\pgfqpoint{1.690118in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.695638in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.700840in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.709939in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{1.713605in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.716542in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.718894in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.720729in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.722130in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.723184in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.723972in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.724561in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.725003in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.725334in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.725761in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.725888in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.725973in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.726023in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.726046in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.726049in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.726014in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.725984in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.725950in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.725914in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.725877in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.725841in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.725806in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.725773in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.725743in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.725714in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.725689in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.725665in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.725644in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506276in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.506286in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.506397in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.506526in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.506677in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.506853in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.507059in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.507301in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.507586in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.507923in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.508323in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.508799in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.509365in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.510039in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.510839in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.511784in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.512891in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.862132in}}%
\pgfpathlineto{\pgfqpoint{1.514275in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.515896in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.517701in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.519661in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.521729in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.523845in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.525940in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.527942in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.529776in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.531360in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.532605in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.533408in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.533646in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.531879in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.529586in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.526169in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.521489in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.515383in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.308835in}}%
\pgfpathlineto{\pgfqpoint{1.508796in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.501606in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.493379in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.476434in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.467693in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.454082in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.451368in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.443667in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.529324in}}%
\pgfpathlineto{\pgfqpoint{1.436375in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.429969in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.424020in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.418511in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.629143in}}%
\pgfpathlineto{\pgfqpoint{1.413440in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.409124in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.405272in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.401843in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.398794in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.396088in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.393689in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.391566in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.386672in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.385456in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.384396in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.382666in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.381352in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562761in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.037041in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.564118in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.564575in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.566384in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.567170in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.568069in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.569099in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.570277in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.571626in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.573170in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.574939in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.576969in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.579302in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.585109in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.589117in}}%
\pgfpathlineto{\pgfqpoint{1.588545in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.595332in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.603919in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.609123in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{1.614533in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.619463in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.624785in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.630570in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{1.642030in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.646930in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.656461in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.222300in}}%
\pgfpathlineto{\pgfqpoint{1.664333in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.666888in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.669040in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.670829in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.672305in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.673524in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.675384in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.676093in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.676684in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.677171in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.677566in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.677878in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.678426in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.678514in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.678570in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.678601in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.678615in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.678616in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.678607in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.678593in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.678575in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.678556in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.678536in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.678515in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.678496in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.678477in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.678460in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.678444in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.678443in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{-complex} \ourmethod~Pearson's \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.675684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.628602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.825349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.069180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.022097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.265927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.218844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.415592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.612340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.856170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.809087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pikl_-oddman_li1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134342in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.133020in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.131836in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.129842in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.129009in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.127620in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.127045in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.126094in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.125361in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.125061in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.124798in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.124569in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.124368in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.232595in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.232595in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.232595in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.232595in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.232597in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.232598in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.232599in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.232600in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.232602in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.232607in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.232610in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.232614in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.232618in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.232623in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.232629in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.232634in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.232639in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.232644in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.232646in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.232644in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.232637in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.232622in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.232546in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.232359in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.232190in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.231940in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.231572in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.231036in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.230267in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.229184in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.225691in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.223078in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.219763in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.215675in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.210768in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{2.206202in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.201271in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.195811in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.189889in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{2.183928in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.173886in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.163754in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.460344in}}%
\pgfpathlineto{\pgfqpoint{2.159133in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.155526in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.152097in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.148868in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.138133in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.663522in}}%
\pgfpathlineto{\pgfqpoint{2.134342in}{1.677308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009513in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.008311in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.007239in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.006286in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.003445in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.002480in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.002083in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.001735in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.001430in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.001164in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.000930in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.000726in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.124368in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.124569in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.124798in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.125061in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.125361in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.126094in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.127045in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.127620in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.129009in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.129842in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.131836in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.133020in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.134342in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.663522in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.138133in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.148868in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.152097in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.155526in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.159133in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.460344in}}%
\pgfpathlineto{\pgfqpoint{2.163754in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.173886in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.183928in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{2.189889in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.195811in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.201271in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.206202in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{2.210768in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.215675in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.219763in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.223078in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.225691in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.229184in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.230267in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.231036in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.231572in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.231940in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.232190in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.232359in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.232546in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.232622in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.232637in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.232644in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.232646in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.232644in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.232639in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.232634in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.232629in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.232623in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.232618in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.232614in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.232610in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.232607in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.232602in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.232600in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.232599in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.232598in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.232597in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.232595in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.232595in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.232595in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.232595in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.141390in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.110354in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.110354in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.110353in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.110352in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.110350in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.110348in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.110346in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.110344in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.110342in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.110340in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.110337in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.110334in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.110330in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.110326in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.110322in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.110316in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.110310in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.110304in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.110296in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.110277in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.110266in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.110253in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.110239in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.110223in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.110206in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.110186in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.110165in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.110141in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.110115in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.110087in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.110056in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.110022in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.109985in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.109945in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.109850in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.109793in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.109727in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.109648in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.109551in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.109429in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.109065in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.108782in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.108392in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.107846in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.106026in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.104581in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.096936in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.092990in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.088248in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{2.083350in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.078529in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.073183in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.067381in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.061201in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.351097in}}%
\pgfpathlineto{\pgfqpoint{2.056132in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.051106in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.046055in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.041049in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.036150in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.468399in}}%
\pgfpathlineto{\pgfqpoint{2.032430in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.028988in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.025746in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.022716in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.019908in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.017323in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.014958in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.012807in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.010861in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.677696in}}%
\pgfpathlineto{\pgfqpoint{2.009513in}{1.700784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935854in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.933232in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.932127in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.931143in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.930271in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.929499in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.928817in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.928215in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.927685in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.927219in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.926810in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.925862in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.925621in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.925411in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.000726in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.000930in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.001164in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.001430in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.001735in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.002083in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.002480in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.003445in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.006286in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.007239in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.008311in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.009513in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.677696in}}%
\pgfpathlineto{\pgfqpoint{2.010861in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.012807in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.014958in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.017323in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.019908in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.022716in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.025746in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.028988in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.032430in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.468399in}}%
\pgfpathlineto{\pgfqpoint{2.036150in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.041049in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.046055in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.051106in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.056132in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.351097in}}%
\pgfpathlineto{\pgfqpoint{2.061201in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.067381in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.073183in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.078529in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.083350in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{2.088248in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.092990in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.096936in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.104581in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.106026in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.107846in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.108392in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.108782in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.109065in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.109429in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.109551in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.109648in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.109727in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.109793in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.109850in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.109945in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.109985in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.110022in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.110056in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.110087in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.110115in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.110141in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.110165in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.110186in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.110206in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.110223in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.110239in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.110253in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.110266in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.110277in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.110296in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.110304in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.110310in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.110316in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.110322in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.110326in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.110330in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.110334in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.110337in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.110340in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.110342in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.110344in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.110346in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.110348in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.110350in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.110351in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.110352in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.110353in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.110354in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.110354in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.141390in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.036539in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.036539in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.036538in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.036538in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.036537in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.036537in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.036536in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.036535in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.036534in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.036531in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.036530in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.036528in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.036523in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.036520in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.036517in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.036514in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.036509in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.036504in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.036499in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.036492in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.036485in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.036476in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.036467in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.036455in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.036442in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.036427in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.036410in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.036391in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.036368in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.036342in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.036279in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.036241in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.036198in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.036149in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.036093in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.036031in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.035961in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.035883in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.035796in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{2.035703in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.035621in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.035429in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.035189in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.035043in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.034873in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.034668in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.034094in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.033671in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.033102in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.032328in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.029847in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.025481in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.022350in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.018480in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.013823in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.244735in}}%
\pgfpathlineto{\pgfqpoint{2.008927in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.004137in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.993044in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.986885in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.352386in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.976650in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.971560in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.966510in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{1.957766in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.954258in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.950952in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.947861in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.944995in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.939941in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.937743in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{1.935854in}{1.677308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884607in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.882765in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.881101in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.879606in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.878266in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.877070in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.873486in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.872260in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.871755in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.871312in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.870923in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.870582in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.870023in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.869795in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.925411in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.925621in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.925862in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.926810in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.927219in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.927685in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.928215in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.928817in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.929499in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.930271in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.931143in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.932127in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.933232in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.935854in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{1.937743in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.939941in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.944995in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.947861in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.950952in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.954258in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.957766in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.966510in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.971560in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.976650in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.352386in}}%
\pgfpathlineto{\pgfqpoint{1.986885in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.993044in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.004137in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.008927in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.244735in}}%
\pgfpathlineto{\pgfqpoint{2.013823in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.018480in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.022350in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.025481in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.029847in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.032328in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.033102in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.033671in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.034094in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.034668in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.034873in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.035043in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.035189in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.035429in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.035621in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.035703in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{2.035796in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.035883in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.035961in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.036031in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.036093in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.036149in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.036198in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.036241in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.036279in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.036342in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.036368in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.036391in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.036410in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.036427in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.036442in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.036455in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.036467in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.036476in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.036485in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.036492in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.036499in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.036504in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.036509in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.036514in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.036517in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.036520in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.036523in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.036528in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.036530in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.036531in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.036534in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.036535in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.036536in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.036537in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.036537in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.036538in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.036538in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.036539in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.036539in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.982361in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.982361in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.982361in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.982360in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.982360in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.982359in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.982359in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.982358in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.982357in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.982357in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.982355in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.982354in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.982353in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.982351in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.982350in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.982345in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.982342in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.982335in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.982331in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.982326in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.982320in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.982313in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.982305in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.982296in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.982285in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.982272in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.982240in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.982219in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.982195in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.982166in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.982133in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.982094in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.982048in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.981995in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.981933in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.981862in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.981779in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.981578in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.981457in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.981320in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.981166in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.980992in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.980795in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.980570in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.980308in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.979996in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.979615in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.978509in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.976571in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.975087in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.973126in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.970580in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.967348in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.963350in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.219464in}}%
\pgfpathlineto{\pgfqpoint{1.959089in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.954698in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.949701in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.944141in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.938081in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{1.932627in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.927387in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.922028in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.916627in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.442337in}}%
\pgfpathlineto{\pgfqpoint{1.911270in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.903233in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.899478in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.895933in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.892615in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.889535in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.609442in}}%
\pgfpathlineto{\pgfqpoint{1.884607in}{1.630357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836012in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.834544in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.833231in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.832059in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.831017in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.830093in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.829274in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.828552in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.827353in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.826860in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.826427in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.825424in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.825169in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.824947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.869795in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.870023in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.870582in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.870923in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.871312in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.871755in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.872260in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.873486in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.877070in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.878266in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.879606in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.881101in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.882765in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.884607in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.609442in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.889535in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.892615in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.895933in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.899478in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.903233in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.911270in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.442337in}}%
\pgfpathlineto{\pgfqpoint{1.916627in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.922028in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.927387in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.932627in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{1.938081in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.944141in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.949701in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.954698in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.959089in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.219464in}}%
\pgfpathlineto{\pgfqpoint{1.963350in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.967348in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.970580in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.973126in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.975087in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.976571in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.978509in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.979615in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.979996in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.980308in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.980570in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.980795in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.980992in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.981166in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.981320in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.981457in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.981578in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.981779in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.981862in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.981933in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.981995in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.982048in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.982094in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.982133in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.982166in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.982195in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.982219in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.982240in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.982272in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.982285in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.982296in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.982305in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.982313in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.982320in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.982326in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.982331in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.982335in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.982342in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.982345in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.982350in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.982351in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.982353in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.982354in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.982355in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.982357in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.982357in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.982358in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.982359in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.982359in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.982360in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.982360in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.982361in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.982361in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.982361in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.937936in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.937936in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.937935in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.937935in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.937934in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.937933in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.937932in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.937931in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.937929in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.937928in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.937926in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.937920in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.937907in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.937900in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.937892in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.937883in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.937871in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.937856in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.937838in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.937788in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.937754in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.937712in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.937661in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.937598in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.937522in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.937431in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.937322in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.937192in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.937039in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.936861in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.936654in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.936417in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{1.936154in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.935906in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.935620in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.935284in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.934883in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.934390in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.933767in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.930502in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.923306in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.915153in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{1.910210in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.905495in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.894572in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.888504in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{1.883054in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.877935in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.872790in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.867688in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{1.858630in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.854996in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.851571in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.848372in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.845405in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.842673in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.840173in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.837898in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.668277in}}%
\pgfpathlineto{\pgfqpoint{1.836012in}{1.677308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786823in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.786512in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.786239in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.786000in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.785792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.824947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.825169in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.825424in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.826427in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.826860in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.827353in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.828552in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.829274in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.830093in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.831017in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.832059in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.833231in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.834544in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.836012in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.668277in}}%
\pgfpathlineto{\pgfqpoint{1.837898in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.840173in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.842673in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.845405in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.848372in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.851571in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.854996in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.858630in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.867688in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.872790in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.877935in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.883054in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{1.888504in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.894572in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.905495in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.910210in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{1.915153in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.923306in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.930502in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.933767in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.934390in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.934883in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.935284in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.935620in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.935906in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.936154in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{1.936417in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.936654in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.936861in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.937039in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.937192in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.937322in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.937431in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.937522in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.937598in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.937661in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.937712in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.937754in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.937788in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.937838in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.937856in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.937871in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.937883in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.937892in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.937900in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.937907in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.937920in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.937926in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.937928in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.937929in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.937931in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.937932in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.937933in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.937934in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.937935in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.937935in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.937936in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.937936in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.900263in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.900263in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.900263in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.900264in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.900264in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.900265in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.900265in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.900266in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.900266in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.900268in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.900268in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.900269in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.900270in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.900271in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.900271in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.900272in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.900272in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.900271in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.900270in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.900269in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.900265in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.900260in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.900253in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.900243in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.900208in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.900181in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.900098in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.900037in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.899960in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.899863in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.899743in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.899596in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.899418in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.899206in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.898955in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.898660in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.898316in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.897910in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.897427in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.896115in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.895192in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.892439in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.890410in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.887796in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.171015in}}%
\pgfpathlineto{\pgfqpoint{1.884866in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.877661in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.873071in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.867832in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.861984in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.303450in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.851358in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.845714in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.839930in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.409290in}}%
\pgfpathlineto{\pgfqpoint{1.834596in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.825440in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.821087in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.816935in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.813010in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.544716in}}%
\pgfpathlineto{\pgfqpoint{1.809813in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.807077in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.804566in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.802274in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.800194in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.798315in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.796625in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.793760in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.792556in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.790541in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.789705in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.788967in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.788317in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.787243in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.953498in}}%
\pgfpathlineto{\pgfqpoint{1.786823in}{1.959015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761670in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.760291in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.759063in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.757972in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.757005in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.756150in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.755396in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.754731in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.754146in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.753632in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.753181in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.752440in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.752137in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.751872in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.751641in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.785792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786000in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.786239in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.786512in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.786823in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.953498in}}%
\pgfpathlineto{\pgfqpoint{1.787243in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.788317in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.788967in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.789705in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.790541in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.792556in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.793760in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.796625in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.798315in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.800194in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.802274in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.804566in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.807077in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.809813in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.544716in}}%
\pgfpathlineto{\pgfqpoint{1.813010in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.816935in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.821087in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.825440in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.834596in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.409290in}}%
\pgfpathlineto{\pgfqpoint{1.839930in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.845714in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.851358in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.303450in}}%
\pgfpathlineto{\pgfqpoint{1.861984in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.867832in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.873071in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.877661in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.884866in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.171015in}}%
\pgfpathlineto{\pgfqpoint{1.887796in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.890410in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.892439in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.895192in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.896115in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.897427in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.897910in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.898316in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.898660in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.898955in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.899206in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.899418in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.899596in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.899743in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.899863in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.899960in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.900037in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.900098in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.900181in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.900208in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.900243in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.900253in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.900260in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.900265in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.900269in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.900270in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.900271in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.900272in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.900272in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.900271in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.900271in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.900270in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.900269in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.900268in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.900268in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.900266in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.900266in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.900265in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.900265in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.900264in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.900264in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.900263in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.900263in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.900263in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.865481in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.865483in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.865483in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.865483in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.865484in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.865484in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.865485in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.865485in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.865486in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.865487in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.865488in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.865489in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.865490in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.865492in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.865493in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.865495in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.865497in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.865500in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.865502in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.865505in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.865509in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.865513in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.865517in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.865521in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.865526in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.865531in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.865537in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.865543in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.865555in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.865560in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.865567in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.865567in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.865563in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.865554in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.865538in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.865513in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.865475in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.865421in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.865346in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.865246in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.865116in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.864740in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.864483in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.864170in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.862803in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.862149in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{1.861380in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.860546in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.859485in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.858119in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.851310in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.847853in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.843703in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.838837in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{1.833874in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.828806in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.823321in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.817495in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.370786in}}%
\pgfpathlineto{\pgfqpoint{1.811478in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.806368in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.801260in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.791293in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.487815in}}%
\pgfpathlineto{\pgfqpoint{1.786604in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.782882in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.776134in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.773125in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.770359in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.767832in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.765537in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.763461in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.695601in}}%
\pgfpathlineto{\pgfqpoint{1.761670in}{1.700784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.018563in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.002347in}}%
\pgfpathlineto{\pgfqpoint{-0.119663in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{0.983244in}}%
\pgfpathlineto{\pgfqpoint{-0.091845in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{0.958468in}}%
\pgfpathlineto{\pgfqpoint{-0.071417in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.056883in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{0.920134in}}%
\pgfpathlineto{\pgfqpoint{-0.046713in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.039680in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.034852in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.031574in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.029407in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{-0.028052in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.027322in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.027085in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.027245in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.027735in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.028506in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{-0.029518in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.030738in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.032146in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.033725in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.035457in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.037330in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.039332in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.041452in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.043680in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.046009in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.048429in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.050933in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.053514in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{0.356689in}}%
\pgfpathlineto{\pgfqpoint{-0.056153in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.058848in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.061598in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.064395in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.067234in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.070107in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.073009in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.075934in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.078875in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{0.149657in}}%
\pgfpathlineto{\pgfqpoint{-0.081804in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.084732in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.087654in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.090565in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.093458in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.096326in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.099163in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.101962in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.053334in}}%
\pgfpathlineto{\pgfqpoint{-0.104710in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.107380in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.109990in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.112533in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.115002in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.117391in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.119695in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.121909in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.124027in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.126045in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735634in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.733563in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.731700in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.728538in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.727209in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.726029in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.724983in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.724058in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.723242in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.722522in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.721889in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.721333in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.720845in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.720417in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.719714in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.719428in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.719177in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.751641in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.751872in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.752137in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.752440in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.753181in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.753632in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.754146in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.754731in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.755396in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.756150in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.757005in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.757972in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.759063in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.760291in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.761670in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.695601in}}%
\pgfpathlineto{\pgfqpoint{1.763461in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.765537in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.767832in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.770359in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.773125in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.776134in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.782882in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.786604in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.487815in}}%
\pgfpathlineto{\pgfqpoint{1.791293in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.801260in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.806368in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.811478in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.370786in}}%
\pgfpathlineto{\pgfqpoint{1.817495in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.823321in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.828806in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.833874in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{1.838837in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.843703in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.847853in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.851310in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.858119in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.859485in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.860546in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.861380in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{1.862149in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.862803in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.864170in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.864483in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.864740in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.865116in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.865246in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.865346in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.865421in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.865475in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.865513in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.865538in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.865554in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.865563in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.865567in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.865567in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.865560in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.865555in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.865543in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.865537in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.865531in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.865526in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.865521in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.865517in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.865513in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.865509in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.865505in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.865502in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.865500in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.865497in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.865495in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.865493in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.865492in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.865490in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.865489in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.865488in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.865487in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.865486in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.865485in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.865485in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.865484in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.865484in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.865483in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.865483in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.865483in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.865481in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.833044in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.833044in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.833044in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.833044in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.833046in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.833046in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.833047in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.833047in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.833048in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.833050in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.833051in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.833052in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.833054in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.833055in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.833057in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.833059in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.833065in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.833068in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.833071in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.833076in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.833080in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.833091in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.833098in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.833105in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.833113in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.833122in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.833132in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.833143in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.833154in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.833166in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.833179in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.833203in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.833213in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.833221in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.833225in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.833223in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.833213in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.833155in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.833098in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.833017in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.832752in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.831991in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.831606in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.830561in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.828971in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.827857in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.826437in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.822323in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.819442in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.230558in}}%
\pgfpathlineto{\pgfqpoint{1.811673in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.807460in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.802699in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{1.785850in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.780530in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.775140in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.769748in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.764419in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.453862in}}%
\pgfpathlineto{\pgfqpoint{1.759652in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.755445in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.751466in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.747730in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.744249in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.741027in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.738065in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.615247in}}%
\pgfpathlineto{\pgfqpoint{1.735634in}{1.630357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.879324in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.877195in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.874707in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.868364in}}%
\pgfpathlineto{\pgfqpoint{-0.033898in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.864520in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.860948in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.851716in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{0.084931in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.832303in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.823981in}}%
\pgfpathlineto{\pgfqpoint{0.159716in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.814444in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.803756in}}%
\pgfpathlineto{\pgfqpoint{0.212203in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.790740in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.775037in}}%
\pgfpathlineto{\pgfqpoint{0.249636in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.753927in}}%
\pgfpathlineto{\pgfqpoint{0.275367in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.291317in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.716351in}}%
\pgfpathlineto{\pgfqpoint{0.299200in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.300141in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.295033in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{0.285114in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.270325in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.605654in}}%
\pgfpathlineto{\pgfqpoint{0.251896in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.576117in}}%
\pgfpathlineto{\pgfqpoint{0.229818in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.551077in}}%
\pgfpathlineto{\pgfqpoint{0.204614in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.528778in}}%
\pgfpathlineto{\pgfqpoint{0.176619in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{0.146033in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.471186in}}%
\pgfpathlineto{\pgfqpoint{0.113568in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{0.079226in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.437217in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.420510in}}%
\pgfpathlineto{\pgfqpoint{0.043414in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{0.007456in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.388476in}}%
\pgfpathlineto{\pgfqpoint{-0.028381in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.354712in}}%
\pgfpathlineto{\pgfqpoint{-0.062033in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{-0.092434in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.315241in}}%
\pgfpathlineto{\pgfqpoint{-0.117682in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.288034in}}%
\pgfpathlineto{\pgfqpoint{-0.135837in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.144841in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.143157in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.129879in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.206871in}}%
\pgfpathlineto{\pgfqpoint{-0.104332in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.168411in}}%
\pgfpathlineto{\pgfqpoint{-0.067202in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.154206in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{-0.020849in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.130025in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.119047in}}%
\pgfpathlineto{\pgfqpoint{0.032151in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.108270in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.097899in}}%
\pgfpathlineto{\pgfqpoint{0.088109in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.087374in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.076838in}}%
\pgfpathlineto{\pgfqpoint{0.143211in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{0.194176in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.030121in}}%
\pgfpathlineto{\pgfqpoint{0.238602in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.016247in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{0.275041in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{0.303640in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{0.325128in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.340782in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{0.352119in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.360020in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.365410in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{0.369085in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.371697in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.373352in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.374297in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.374695in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.374661in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.374275in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.373593in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.372660in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.371508in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.370163in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{0.575420in}}%
\pgfpathlineto{\pgfqpoint{0.368654in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.367117in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.365457in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.363689in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.361826in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.359880in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.357863in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.355785in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.353658in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.351494in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.349303in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.347097in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.344887in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.281636in}}%
\pgfpathlineto{\pgfqpoint{0.342779in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.340777in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.338811in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.336890in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.335022in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.333216in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.331481in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.329821in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.328244in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.326753in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.325351in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.324041in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.322823in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.321697in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.320662in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.319714in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.103249in}}%
\pgfpathlineto{\pgfqpoint{0.318861in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.318143in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.317494in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.316912in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.316390in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.315923in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.315508in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.315139in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.126045in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.124027in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.121909in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.119695in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.117391in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.115002in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.112533in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.109990in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.107380in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.104710in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.053334in}}%
\pgfpathlineto{\pgfqpoint{-0.101962in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.099163in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.096326in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.093458in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.090565in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.087654in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.084732in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.081804in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{0.149657in}}%
\pgfpathlineto{\pgfqpoint{-0.078875in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.075934in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.073009in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.070107in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.067234in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.064395in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.061598in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.058848in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.056153in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{0.356689in}}%
\pgfpathlineto{\pgfqpoint{-0.053514in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.050933in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.048429in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.046009in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.043680in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.041452in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.039332in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.037330in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.035457in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.033725in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.032146in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.030738in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.029518in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{-0.028506in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.027735in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.027245in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.027085in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.027322in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.028052in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{-0.029407in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.031574in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.034852in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.039680in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.046713in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{0.920134in}}%
\pgfpathlineto{\pgfqpoint{-0.056883in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.071417in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{0.958468in}}%
\pgfpathlineto{\pgfqpoint{-0.091845in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{0.983244in}}%
\pgfpathlineto{\pgfqpoint{-0.119663in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.002347in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.018563in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.019993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710121in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.707423in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.704977in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.702769in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.700784in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.699005in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.697416in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.696001in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.694744in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.693631in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.692646in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.691777in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.691012in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.690338in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.689746in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.688771in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.688373in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.688024in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.687452in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.719177in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.719428in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.719714in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.720417in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.720845in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.721333in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.721889in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.722522in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.723242in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.724058in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.724983in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.726029in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.727209in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.728538in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.731700in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.733563in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.735634in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.615247in}}%
\pgfpathlineto{\pgfqpoint{1.738065in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.741027in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.744249in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.747730in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.751466in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.755445in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.759652in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.453862in}}%
\pgfpathlineto{\pgfqpoint{1.764419in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.769748in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.775140in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.780530in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.785850in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.802699in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.807460in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.811673in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.230558in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.819442in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.822323in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.826437in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.827857in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.828971in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.830561in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.831606in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.831991in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.832752in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.833017in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.833098in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.833155in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.833213in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.833223in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.833225in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.833221in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.833213in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.833203in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.833179in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.833166in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.833154in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.833143in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.833132in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.833122in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.833113in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.833105in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.833098in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.833091in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.833080in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.833076in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.833071in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.833068in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.833065in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.833059in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.833057in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.833055in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.833054in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.833052in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.833051in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.833050in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.833048in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.833047in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.833047in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.833046in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.833046in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.833044in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.833044in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.833044in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.833044in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.801440in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.801440in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.801441in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.801441in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.801441in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.801442in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.801442in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.801443in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.801443in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.801444in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.801445in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.801446in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.801447in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.801448in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.801453in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.801455in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.801457in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.801463in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.801467in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.801471in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.801476in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.801481in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.801488in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.801502in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.801511in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.801532in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.801545in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.801559in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.801574in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.801609in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.801629in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.801649in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.801671in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.801693in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.801714in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.801733in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.801760in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.801762in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.801753in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.801726in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.801678in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.801486in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.801325in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.801108in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.800823in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.800458in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.799997in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.797802in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.796667in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.795227in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.793400in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.791092in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{1.784940in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.781238in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.776957in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.772120in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.766770in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.321168in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.750222in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.744646in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.739072in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{1.734014in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.729372in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.720771in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.716849in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.713195in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{1.710121in}{1.583406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.129879in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.143157in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.144841in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.135837in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.288034in}}%
\pgfpathlineto{\pgfqpoint{-0.117682in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.315241in}}%
\pgfpathlineto{\pgfqpoint{-0.092434in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{-0.062033in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.354712in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{-0.028381in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.388476in}}%
\pgfpathlineto{\pgfqpoint{0.007456in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{0.043414in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.420510in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.437217in}}%
\pgfpathlineto{\pgfqpoint{0.079226in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{0.113568in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.471186in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{0.146033in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{0.176619in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.528778in}}%
\pgfpathlineto{\pgfqpoint{0.204614in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.551077in}}%
\pgfpathlineto{\pgfqpoint{0.229818in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.576117in}}%
\pgfpathlineto{\pgfqpoint{0.251896in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.605654in}}%
\pgfpathlineto{\pgfqpoint{0.270325in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.285114in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{0.295033in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.300141in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.299200in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.716351in}}%
\pgfpathlineto{\pgfqpoint{0.291317in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.275367in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.753927in}}%
\pgfpathlineto{\pgfqpoint{0.249636in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.775037in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.790740in}}%
\pgfpathlineto{\pgfqpoint{0.212203in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.803756in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.814444in}}%
\pgfpathlineto{\pgfqpoint{0.159716in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.823981in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.832303in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{0.084931in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.851716in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.860948in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.864520in}}%
\pgfpathlineto{\pgfqpoint{-0.033898in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.868364in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.874707in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.877195in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.879324in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.312843in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.314596in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.317721in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.000341in}}%
\pgfpathlineto{\pgfqpoint{0.322754in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.330031in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.339742in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.928220in}}%
\pgfpathlineto{\pgfqpoint{0.352346in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.367432in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.886965in}}%
\pgfpathlineto{\pgfqpoint{0.385118in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.855037in}}%
\pgfpathlineto{\pgfqpoint{0.404300in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.824890in}}%
\pgfpathlineto{\pgfqpoint{0.424008in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.794247in}}%
\pgfpathlineto{\pgfqpoint{0.460996in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.759370in}}%
\pgfpathlineto{\pgfqpoint{0.475901in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.487028in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.701471in}}%
\pgfpathlineto{\pgfqpoint{0.493357in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.495587in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.660278in}}%
\pgfpathlineto{\pgfqpoint{0.492404in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.484997in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.471550in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.603014in}}%
\pgfpathlineto{\pgfqpoint{0.454295in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.572608in}}%
\pgfpathlineto{\pgfqpoint{0.432387in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{0.406895in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.526171in}}%
\pgfpathlineto{\pgfqpoint{0.378301in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.506280in}}%
\pgfpathlineto{\pgfqpoint{0.346643in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.487727in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{0.313603in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.453177in}}%
\pgfpathlineto{\pgfqpoint{0.278740in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.436741in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.420816in}}%
\pgfpathlineto{\pgfqpoint{0.241900in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.404686in}}%
\pgfpathlineto{\pgfqpoint{0.205778in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.388679in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{0.168838in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{0.135374in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.337388in}}%
\pgfpathlineto{\pgfqpoint{0.104564in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.317177in}}%
\pgfpathlineto{\pgfqpoint{0.078981in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.291616in}}%
\pgfpathlineto{\pgfqpoint{0.060641in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{0.051054in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.052454in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{0.065242in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.203149in}}%
\pgfpathlineto{\pgfqpoint{0.089979in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.181132in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.164776in}}%
\pgfpathlineto{\pgfqpoint{0.125556in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.151654in}}%
\pgfpathlineto{\pgfqpoint{0.169244in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.137178in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.126995in}}%
\pgfpathlineto{\pgfqpoint{0.219111in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.113755in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.091458in}}%
\pgfpathlineto{\pgfqpoint{0.271181in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.081243in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.068376in}}%
\pgfpathlineto{\pgfqpoint{0.321600in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.057045in}}%
\pgfpathlineto{\pgfqpoint{0.367582in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.042850in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.029720in}}%
\pgfpathlineto{\pgfqpoint{0.408834in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.013768in}}%
\pgfpathlineto{\pgfqpoint{0.442496in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{0.975690in}}%
\pgfpathlineto{\pgfqpoint{0.471380in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{0.950949in}}%
\pgfpathlineto{\pgfqpoint{0.494518in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.513614in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{0.918807in}}%
\pgfpathlineto{\pgfqpoint{0.528860in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.540028in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.871076in}}%
\pgfpathlineto{\pgfqpoint{0.549274in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.556212in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.561036in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.564353in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.566563in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{0.741291in}}%
\pgfpathlineto{\pgfqpoint{0.567995in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.568976in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.569327in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.569180in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.568629in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{0.567752in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.566866in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.565804in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.564592in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.563253in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.561807in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.560274in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.558668in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.557008in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.555308in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.553585in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.551853in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.550127in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.548421in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.546749in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.545123in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.235392in}}%
\pgfpathlineto{\pgfqpoint{0.542251in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.541166in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.540144in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.539188in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.538300in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.537480in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.536039in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.535413in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.534847in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.533879in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.533469in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.533104in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.532779in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.532491in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.532236in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.532011in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.531812in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.531638in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.531484in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.531350in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.315139in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.315508in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.315923in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.316390in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.316912in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.317494in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.318143in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.318861in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.103249in}}%
\pgfpathlineto{\pgfqpoint{0.319714in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.320662in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.321697in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.322823in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.324041in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.325351in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.326753in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.328244in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.329821in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.331481in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.333216in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.335022in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.336890in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.338811in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.340777in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.342779in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.281636in}}%
\pgfpathlineto{\pgfqpoint{0.344887in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.347097in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.349303in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.351494in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.353658in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.355785in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.357863in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.359880in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.361826in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.363689in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.365457in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.367117in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.368654in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{0.575420in}}%
\pgfpathlineto{\pgfqpoint{0.370163in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.371508in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.372660in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.373593in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.374275in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.374661in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.374695in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.374297in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.373352in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.371697in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.369085in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{0.365410in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.360020in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.352119in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{0.340782in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.325128in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{0.303640in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{0.275041in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.016247in}}%
\pgfpathlineto{\pgfqpoint{0.238602in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.030121in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{0.194176in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.143211in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.076838in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.087374in}}%
\pgfpathlineto{\pgfqpoint{0.088109in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.097899in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.108270in}}%
\pgfpathlineto{\pgfqpoint{0.032151in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.119047in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.130025in}}%
\pgfpathlineto{\pgfqpoint{-0.020849in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.154206in}}%
\pgfpathlineto{\pgfqpoint{-0.067202in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.168411in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{-0.104332in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.206871in}}%
\pgfpathlineto{\pgfqpoint{-0.129879in}{1.207797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661754in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.660804in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.659968in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.659234in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.658590in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.658026in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.657531in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.657099in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.656721in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.656390in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.656102in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.655850in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687452in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.688024in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.688373in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.688771in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.689746in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.690338in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.691012in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.691777in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.692646in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.693631in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.694744in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.696001in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.697416in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.699005in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.700784in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.702769in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.704977in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.707423in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.710121in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{1.713195in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.716849in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.720771in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.729372in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.734014in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{1.739072in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.744646in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.750222in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.321168in}}%
\pgfpathlineto{\pgfqpoint{1.766770in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.772120in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.776957in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.781238in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.784940in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.791092in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.793400in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.795227in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.796667in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.797802in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.799997in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.800458in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.800823in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.801108in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.801325in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.801486in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.801678in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.801726in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.801753in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.801762in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.801760in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.801733in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.801714in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.801693in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.801671in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.801649in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.801629in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.801609in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.801574in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.801559in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.801545in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.801532in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.801511in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.801502in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.801488in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.801481in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.801476in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.801471in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.801467in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.801463in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.801457in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.801455in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.801453in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.801448in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.801447in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.801446in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.801445in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.801444in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.801443in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.801443in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.801442in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.801442in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.801441in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.801441in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.801441in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.801440in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.801440in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.768504in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.768504in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.768504in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.768505in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.768505in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.768506in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.768506in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.768507in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.768508in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.768508in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.768509in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.768512in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.768513in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.768515in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.768517in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.768522in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.768524in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.768528in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.768532in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.768536in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.768541in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.768547in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.768553in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.768560in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.768569in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.768589in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.768601in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.768630in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.768647in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.768667in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.768688in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.768711in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.768737in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.768765in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.768794in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.768825in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.768858in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.768890in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.768921in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.768950in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.768973in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.768988in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.768990in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.768935in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.768862in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.768748in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.768344in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.768027in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.767610in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.767071in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.766383in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.765509in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.764398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.762989in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{1.761252in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.756575in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.753461in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.749782in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.745533in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.740734in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.294428in}}%
\pgfpathlineto{\pgfqpoint{1.735546in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.730285in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.724820in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.719225in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.713568in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.401318in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.703243in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.698429in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.693851in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.689529in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{1.685629in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.682195in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.679061in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.676212in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.673632in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.671305in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.669214in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.667342in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.665670in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.664181in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.662859in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{1.661754in}{1.794686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.065242in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.052454in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{0.051054in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.060641in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.291616in}}%
\pgfpathlineto{\pgfqpoint{0.078981in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.317177in}}%
\pgfpathlineto{\pgfqpoint{0.104564in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.337388in}}%
\pgfpathlineto{\pgfqpoint{0.135374in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{0.168838in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.388679in}}%
\pgfpathlineto{\pgfqpoint{0.205778in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.404686in}}%
\pgfpathlineto{\pgfqpoint{0.241900in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.420816in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.436741in}}%
\pgfpathlineto{\pgfqpoint{0.278740in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.453177in}}%
\pgfpathlineto{\pgfqpoint{0.313603in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.487727in}}%
\pgfpathlineto{\pgfqpoint{0.346643in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.506280in}}%
\pgfpathlineto{\pgfqpoint{0.378301in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.526171in}}%
\pgfpathlineto{\pgfqpoint{0.406895in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{0.432387in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.572608in}}%
\pgfpathlineto{\pgfqpoint{0.454295in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.603014in}}%
\pgfpathlineto{\pgfqpoint{0.471550in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.484997in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.492404in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.660278in}}%
\pgfpathlineto{\pgfqpoint{0.495587in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.493357in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.701471in}}%
\pgfpathlineto{\pgfqpoint{0.487028in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.475901in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.759370in}}%
\pgfpathlineto{\pgfqpoint{0.460996in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.794247in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.424008in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.824890in}}%
\pgfpathlineto{\pgfqpoint{0.404300in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.855037in}}%
\pgfpathlineto{\pgfqpoint{0.385118in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.886965in}}%
\pgfpathlineto{\pgfqpoint{0.367432in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.352346in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.928220in}}%
\pgfpathlineto{\pgfqpoint{0.339742in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.330031in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.322754in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.000341in}}%
\pgfpathlineto{\pgfqpoint{0.317721in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.314596in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.312843in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.525119in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.525388in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.526489in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.528749in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.532531in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.921978in}}%
\pgfpathlineto{\pgfqpoint{0.546737in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.559074in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.875422in}}%
\pgfpathlineto{\pgfqpoint{0.575500in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.846257in}}%
\pgfpathlineto{\pgfqpoint{0.597500in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{0.628058in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.796154in}}%
\pgfpathlineto{\pgfqpoint{0.670598in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.785963in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.776968in}}%
\pgfpathlineto{\pgfqpoint{0.734389in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.768842in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.761704in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.754495in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.746949in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.731694in}}%
\pgfpathlineto{\pgfqpoint{0.887260in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.722889in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.713981in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.703969in}}%
\pgfpathlineto{\pgfqpoint{0.948369in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.693469in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.682110in}}%
\pgfpathlineto{\pgfqpoint{1.000488in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.670034in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.657090in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.643593in}}%
\pgfpathlineto{\pgfqpoint{1.087830in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.613994in}}%
\pgfpathlineto{\pgfqpoint{1.126150in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.598021in}}%
\pgfpathlineto{\pgfqpoint{1.161460in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.581061in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.563530in}}%
\pgfpathlineto{\pgfqpoint{1.194612in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.545076in}}%
\pgfpathlineto{\pgfqpoint{1.225582in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{1.254344in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.504448in}}%
\pgfpathlineto{\pgfqpoint{1.280993in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.457457in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{1.348677in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.400337in}}%
\pgfpathlineto{\pgfqpoint{1.367476in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.384335in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.365551in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.412804in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.323450in}}%
\pgfpathlineto{\pgfqpoint{1.424000in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.433607in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.263787in}}%
\pgfpathlineto{\pgfqpoint{1.441397in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.447202in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.451473in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.454334in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.455954in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.456527in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.456240in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.455258in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.453714in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.446642in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.443717in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.934650in}}%
\pgfpathlineto{\pgfqpoint{1.437389in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.430679in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.427497in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.424520in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.421796in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.419355in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.417205in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.415338in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.413734in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.714387in}}%
\pgfpathlineto{\pgfqpoint{1.412153in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.410780in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.409596in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.406955in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.406311in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.405759in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.404875in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.404523in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.404220in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.403732in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.403537in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.403368in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.403222in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.402986in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.402808in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.402737in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.402674in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.402621in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.402574in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.402533in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.402498in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.402467in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.402440in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.402417in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.402397in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.402380in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.402364in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.402351in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.402340in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.402330in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.402321in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.402313in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.402307in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.402301in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.402296in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.402292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.531350in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.531484in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.531638in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.531812in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.532011in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.532236in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.532491in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.532779in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.533104in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.533469in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.533879in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.534847in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.535413in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.536039in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.537480in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.538300in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.539188in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.540144in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.541166in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.542251in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.235392in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.545123in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.546749in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.548421in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.550127in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.551853in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.553585in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.555308in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.557008in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.558668in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.560274in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.561807in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.563253in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.564592in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.565804in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.566866in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.567752in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{0.568629in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.569180in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.569327in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.568976in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.567995in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{0.741291in}}%
\pgfpathlineto{\pgfqpoint{0.566563in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.564353in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.561036in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.556212in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.549274in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.871076in}}%
\pgfpathlineto{\pgfqpoint{0.540028in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.528860in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{0.918807in}}%
\pgfpathlineto{\pgfqpoint{0.513614in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.494518in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{0.950949in}}%
\pgfpathlineto{\pgfqpoint{0.471380in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{0.975690in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{0.442496in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.013768in}}%
\pgfpathlineto{\pgfqpoint{0.408834in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.029720in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.042850in}}%
\pgfpathlineto{\pgfqpoint{0.367582in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.057045in}}%
\pgfpathlineto{\pgfqpoint{0.321600in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.068376in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.081243in}}%
\pgfpathlineto{\pgfqpoint{0.271181in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.091458in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.113755in}}%
\pgfpathlineto{\pgfqpoint{0.219111in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.126995in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.137178in}}%
\pgfpathlineto{\pgfqpoint{0.169244in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.151654in}}%
\pgfpathlineto{\pgfqpoint{0.125556in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.164776in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.181132in}}%
\pgfpathlineto{\pgfqpoint{0.089979in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.203149in}}%
\pgfpathlineto{\pgfqpoint{0.065242in}{1.207797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637137in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.635008in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.633121in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.631451in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.627526in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.625629in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.624849in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.624165in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.623566in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.623042in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.622583in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.622182in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.621831in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.621525in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.621258in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.655850in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.656102in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.656390in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.656721in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.657099in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.657531in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.658026in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.658590in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.659234in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.659968in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.660804in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.661754in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{1.662859in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.664181in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.665670in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.667342in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.669214in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.671305in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.673632in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.676212in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.679061in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.682195in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.685629in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{1.689529in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.693851in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.698429in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.703243in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.401318in}}%
\pgfpathlineto{\pgfqpoint{1.713568in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.719225in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.724820in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.730285in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.735546in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.294428in}}%
\pgfpathlineto{\pgfqpoint{1.740734in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.745533in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.749782in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.753461in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.756575in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.761252in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{1.762989in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.764398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.765509in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.766383in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.767071in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.767610in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.768027in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.768344in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.768748in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.768862in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.768935in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.768990in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.768988in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.768973in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.768950in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.768921in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.768890in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.768858in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.768825in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.768794in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.768765in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.768737in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.768711in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.768688in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.768667in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.768647in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.768630in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.768601in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.768589in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.768569in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.768560in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.768553in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.768547in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.768541in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.768536in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.768532in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.768528in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.768524in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.768522in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.768517in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.768515in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.768513in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.768512in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.768509in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.768508in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.768508in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.768507in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.768506in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.768506in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.768505in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.768505in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.768504in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.768504in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.768504in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.731401in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.731401in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.731402in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.731402in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.731403in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.731403in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.731404in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.731405in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.731406in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.731409in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.731411in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.731412in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.731415in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.731417in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.731420in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.731423in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.731431in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.731441in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.731455in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.731463in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.731473in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.731483in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.731496in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.731509in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.731542in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.731562in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.731584in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.731609in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.731636in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.731666in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.731699in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.731735in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.731773in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.731814in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.731898in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.731979in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.732013in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.732037in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.732048in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.732005in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.731934in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.731641in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.731391in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.731050in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.730596in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.730003in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.729237in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.728255in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.727007in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.725433in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.721053in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.718136in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.714685in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.701252in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.696120in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.690788in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.363534in}}%
\pgfpathlineto{\pgfqpoint{1.685307in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.679875in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.674613in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.669546in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.664694in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.477513in}}%
\pgfpathlineto{\pgfqpoint{1.660098in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.655857in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.651966in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.648405in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.645159in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.639540in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.649236in}}%
\pgfpathlineto{\pgfqpoint{1.637137in}{1.653833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538196in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.532531in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.528749in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.526489in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.525388in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.525119in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.320601in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.320722in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.320875in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.321070in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.321318in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.321638in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.322052in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.322591in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.323297in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.324225in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.325447in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.327058in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.329174in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.331937in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.335496in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.705952in}}%
\pgfpathlineto{\pgfqpoint{1.339881in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.344848in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.358292in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.385985in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.554361in}}%
\pgfpathlineto{\pgfqpoint{1.397027in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.408619in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.433453in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.459287in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.411582in}}%
\pgfpathlineto{\pgfqpoint{1.472442in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.484780in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.365187in}}%
\pgfpathlineto{\pgfqpoint{1.497276in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.508477in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{1.519238in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.536569in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.249254in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.549981in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.559079in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.560137in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.560543in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.560460in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.560027in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.558557in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.557691in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.556823in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.555996in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.555238in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.554564in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.553979in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.553479in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.552700in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.552403in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.552153in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.551943in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.551616in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.551489in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.551380in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.551207in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.551139in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.551079in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.551028in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.550945in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.550912in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.550883in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.550858in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.550836in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.550817in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.550801in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.550787in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.550774in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.550763in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.550754in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.550746in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.550739in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.550733in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.550727in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.550723in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.550718in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.550712in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.550709in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.550707in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.550705in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.550703in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.550702in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.550700in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.550699in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.550698in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.550696in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.550696in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.402292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.402296in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.402301in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.402307in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.402313in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.402321in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.402330in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.402340in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.402351in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.402364in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.402380in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.402397in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.402417in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.402440in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.402467in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.402498in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.402533in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.402574in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.402621in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.402674in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.402737in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.402808in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.402986in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.403222in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.403368in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.403537in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.403732in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.404220in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.404523in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.404875in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.405759in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.406311in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.406955in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.409596in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.410780in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.412153in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.714387in}}%
\pgfpathlineto{\pgfqpoint{1.413734in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.415338in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.417205in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.419355in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.421796in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.424520in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.427497in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.430679in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.437389in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.934650in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.443717in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.446642in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.453714in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.455258in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.456240in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.456527in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.455954in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.454334in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.451473in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.447202in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.441397in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.263787in}}%
\pgfpathlineto{\pgfqpoint{1.433607in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.424000in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.323450in}}%
\pgfpathlineto{\pgfqpoint{1.412804in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.365551in}}%
\pgfpathlineto{\pgfqpoint{1.384335in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.367476in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.400337in}}%
\pgfpathlineto{\pgfqpoint{1.348677in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.457457in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{1.280993in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.504448in}}%
\pgfpathlineto{\pgfqpoint{1.254344in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{1.225582in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.545076in}}%
\pgfpathlineto{\pgfqpoint{1.194612in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.563530in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.581061in}}%
\pgfpathlineto{\pgfqpoint{1.161460in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.598021in}}%
\pgfpathlineto{\pgfqpoint{1.126150in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.613994in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{1.087830in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.643593in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.657090in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.670034in}}%
\pgfpathlineto{\pgfqpoint{1.000488in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.682110in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.693469in}}%
\pgfpathlineto{\pgfqpoint{0.948369in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.703969in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.713981in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.722889in}}%
\pgfpathlineto{\pgfqpoint{0.887260in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.731694in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.746949in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.754495in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.761704in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.768842in}}%
\pgfpathlineto{\pgfqpoint{0.734389in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.776968in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.785963in}}%
\pgfpathlineto{\pgfqpoint{0.670598in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.796154in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{0.628058in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{0.597500in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.846257in}}%
\pgfpathlineto{\pgfqpoint{0.575500in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.875422in}}%
\pgfpathlineto{\pgfqpoint{0.559074in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.546737in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.921978in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{1.935540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587785in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.586313in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.585028in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.583906in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.582926in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.582070in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.581323in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.580671in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.579606in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.579174in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.578797in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.578468in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.578181in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.621258in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.621525in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.621831in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.622182in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.622583in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.623042in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.623566in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.624165in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.624849in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.625629in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.627526in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.631451in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.633121in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.635008in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.637137in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.649236in}}%
\pgfpathlineto{\pgfqpoint{1.639540in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.645159in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.648405in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.651966in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.655857in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.660098in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.477513in}}%
\pgfpathlineto{\pgfqpoint{1.664694in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.669546in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.674613in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.679875in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.685307in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.363534in}}%
\pgfpathlineto{\pgfqpoint{1.690788in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.696120in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.701252in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{1.714685in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.718136in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.721053in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.725433in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.727007in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.728255in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.729237in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.730003in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.730596in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.731050in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.731391in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.731641in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.731934in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.732005in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.732048in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.732037in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.732013in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.731979in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.731898in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.731814in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.731773in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.731735in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.731699in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.731666in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.731636in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.731609in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.731584in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.731562in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.731542in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.731509in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.731496in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.731483in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.731473in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.731463in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.731455in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.731441in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.731431in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.731423in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.731420in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.731417in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.731415in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.731412in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.731411in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.731409in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.731406in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.731405in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.731404in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.731403in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.731403in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.731402in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.731402in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.731401in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.731401in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.678778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.678780in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.678781in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.678781in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.678782in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.678783in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.678784in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.678786in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.678787in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.678791in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.678793in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.678795in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.678798in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.678802in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.678810in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.678815in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.678821in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.678827in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.678835in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.678843in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.678853in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.678864in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.678891in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.678907in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.678926in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.678947in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.678970in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.678996in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.679058in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.679093in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.679132in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.679175in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.679220in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.679317in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.679367in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.679415in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.679459in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.679496in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.679521in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.679528in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.679511in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.679463in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.679374in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.679237in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.679044in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.678786in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.678457in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.678049in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.677552in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.676948in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.676210in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.675302in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.672784in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.671073in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.669001in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.666538in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.263055in}}%
\pgfpathlineto{\pgfqpoint{1.659775in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.655360in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.646285in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.641684in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.392826in}}%
\pgfpathlineto{\pgfqpoint{1.636964in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.631652in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.626740in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.617931in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.613986in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.521140in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.606226in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.599914in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.597261in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.594897in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.592793in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.590923in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.746616in}}%
\pgfpathlineto{\pgfqpoint{1.587785in}{1.747735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335496in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.331937in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.329174in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.327058in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.325447in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.324225in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.323297in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.322591in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.322052in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.321638in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.321318in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.321070in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.320875in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.320722in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.320601in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.578181in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.578468in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.578797in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.579174in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.579606in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.580671in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.581323in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.582070in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.582926in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.583906in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.585028in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.586313in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.587785in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.746616in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.590923in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.592793in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.594897in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.597261in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.599914in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.606226in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.521140in}}%
\pgfpathlineto{\pgfqpoint{1.613986in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.617931in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.626740in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.631652in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.636964in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.392826in}}%
\pgfpathlineto{\pgfqpoint{1.641684in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.646285in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.655360in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.659775in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.263055in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.666538in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.669001in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.671073in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.672784in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.675302in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.676210in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.676948in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.677552in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.678049in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.678457in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.678786in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.679044in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.679237in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.679374in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.679463in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.679511in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.679528in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.679521in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.679496in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.679459in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.679415in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.679367in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.679317in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.679220in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.679175in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.679132in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.679093in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.679058in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.678996in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.678970in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.678947in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.678926in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.678907in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.678891in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.678864in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.678853in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.678843in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.678835in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.678827in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.678821in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.678815in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.678810in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.678802in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.678798in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.678795in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.678793in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.678791in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.678787in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.678786in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.678784in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.678783in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.678782in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.678781in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.678781in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.678780in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.678778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.550696in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.550696in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.550698in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.550699in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.550700in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.550702in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.550703in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.550705in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.550707in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.550709in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.550712in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.550718in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.550723in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.550727in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.550733in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.550739in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.550746in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.550754in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.550763in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.550774in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.550787in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.550801in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.550817in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.550836in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.550858in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.550883in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.550912in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.550945in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.551028in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.551079in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.551139in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.551207in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.551380in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.551489in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.551616in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.551943in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.552153in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.552403in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.552700in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.553479in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.553979in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.554564in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.555238in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.555996in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.556823in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.557691in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.558557in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.560027in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.560460in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.560543in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.560137in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.559079in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.549981in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.249254in}}%
\pgfpathlineto{\pgfqpoint{1.536569in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.519238in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{1.508477in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.497276in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.365187in}}%
\pgfpathlineto{\pgfqpoint{1.484780in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.472442in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.411582in}}%
\pgfpathlineto{\pgfqpoint{1.459287in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{1.433453in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{1.408619in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.397027in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.554361in}}%
\pgfpathlineto{\pgfqpoint{1.385985in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{1.358292in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.344848in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.339881in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.705952in}}%
\pgfpathlineto{\pgfqpoint{1.335496in}{1.724259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667299in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077824in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077824in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488348in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898873in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898873in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898873in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309398in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309398in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790879in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863169in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914460in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954244in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986749in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014233in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038040in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059039in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201404in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273694in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324984in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364768in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397274in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424757in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611929in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684218in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735509in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775293in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807799in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835282in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859089in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880088in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022453in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094743in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146033in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185817in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218323in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245807in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269614in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290613in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.226519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Listener's \(\displaystyle \lambda_L\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.890877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.890877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.843794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.278224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=1.231141in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.665571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=1.618488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.620133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.736736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.774274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.804945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.830876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.853339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.873153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.007480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.075688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.124083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.161621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.192291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.218223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.240686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.260500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.394827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.511430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.548968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.605570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.628033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.647847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.850382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.898777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.936314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.966985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.992917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.015380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.035193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226519in,y=1.278224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speaker's \(\displaystyle \lambda_S\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124368in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.124569in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.124798in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.125061in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.125361in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.126094in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.127045in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.127620in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.129009in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.129842in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.131836in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.133020in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.134342in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.663522in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.138133in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.148868in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.152097in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.155526in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.159133in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.460344in}}%
\pgfpathlineto{\pgfqpoint{2.163754in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.173886in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.183928in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{2.189889in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.195811in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.201271in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.206202in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{2.210768in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.215675in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.219763in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.223078in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.225691in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.229184in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.230267in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.231036in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.231572in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.231940in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.232190in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.232359in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.232546in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.232622in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.232637in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.232644in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.232646in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.232644in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.232639in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.232634in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.232629in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.232623in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.232618in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.232614in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.232610in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.232607in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.232602in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.232600in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.232600in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000726in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.000930in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.001164in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.001430in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.001735in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.002083in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.002480in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.003445in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.006286in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.007239in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.008311in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.009513in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.677696in}}%
\pgfpathlineto{\pgfqpoint{2.010861in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.012807in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.014958in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.017323in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.019908in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.022716in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.025746in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.028988in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.032430in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.468399in}}%
\pgfpathlineto{\pgfqpoint{2.036150in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.041049in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.046055in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.051106in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.056132in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.351097in}}%
\pgfpathlineto{\pgfqpoint{2.061201in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.067381in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.073183in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.078529in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.083350in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{2.088248in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.092990in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.096936in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.104581in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.106026in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.107846in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.108392in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.108782in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.109065in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.109429in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.109551in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.109648in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.109727in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.109793in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.109850in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.109945in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.109985in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.110022in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.110056in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.110087in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.110115in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.110141in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.110165in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.110186in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.110206in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.110223in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.110239in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.110241in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925411in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.925621in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.925862in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.926810in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.927219in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.927685in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.928215in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.928817in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.929499in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.930271in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.931143in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.932127in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.933232in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.935854in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{1.937743in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.939941in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.944995in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.947861in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.950952in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.954258in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.957766in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.966510in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.971560in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.976650in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.352386in}}%
\pgfpathlineto{\pgfqpoint{1.986885in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.993044in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.004137in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.008927in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.244735in}}%
\pgfpathlineto{\pgfqpoint{2.013823in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.018480in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.022350in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.025481in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.029847in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.032328in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.033102in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.033671in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.034094in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.034668in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.034873in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.035043in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.035189in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.035429in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.035621in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.035703in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{2.035796in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.035883in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.035961in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.036031in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.036093in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.036149in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.036198in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.036241in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.036279in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.036342in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.036345in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869795in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.870023in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.870582in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.870923in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.871312in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.871755in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.872260in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.873486in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.877070in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.878266in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.879606in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.881101in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.882765in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.884607in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.609442in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.889535in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.892615in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.895933in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.899478in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.903233in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.911270in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.442337in}}%
\pgfpathlineto{\pgfqpoint{1.916627in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.922028in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.927387in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.932627in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{1.938081in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.944141in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.949701in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.954698in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.959089in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.219464in}}%
\pgfpathlineto{\pgfqpoint{1.963350in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.967348in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.970580in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.973126in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.975087in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.976571in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.978509in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.979615in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.979996in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.980308in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.980570in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.980795in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.980992in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.981166in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.981320in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.981457in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.981578in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.981779in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.981862in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.981933in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.981995in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.982048in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.982094in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.982133in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.982166in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.982195in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.982219in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.982240in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.982242in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.825169in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.825424in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.826427in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.826860in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.827353in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.828552in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.829274in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.830093in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.831017in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.832059in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.833231in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.834544in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.836012in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.668277in}}%
\pgfpathlineto{\pgfqpoint{1.837898in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.840173in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.842673in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.845405in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.848372in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.851571in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.854996in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.858630in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.867688in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.872790in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.877935in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.883054in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{1.888504in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.894572in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.905495in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.910210in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{1.915153in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.923306in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.930502in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.933767in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.934390in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.934883in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.935284in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.935620in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.935906in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.936154in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{1.936417in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.936654in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.936861in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.937039in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.937192in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.937322in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.937431in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.937522in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.937598in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.937661in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.937712in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.937754in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.937788in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.937838in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.937856in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.937871in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.937872in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786000in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.786239in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.786512in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.786823in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.953498in}}%
\pgfpathlineto{\pgfqpoint{1.787243in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.788317in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.788967in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.789705in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.790541in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.792556in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.793760in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.796625in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.798315in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.800194in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.802274in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.804566in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.807077in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.809813in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.544716in}}%
\pgfpathlineto{\pgfqpoint{1.813010in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.816935in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.821087in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.825440in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.834596in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.409290in}}%
\pgfpathlineto{\pgfqpoint{1.839930in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.845714in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.851358in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.303450in}}%
\pgfpathlineto{\pgfqpoint{1.861984in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.867832in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.873071in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.877661in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.884866in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.171015in}}%
\pgfpathlineto{\pgfqpoint{1.887796in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.890410in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.892439in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.895192in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.896115in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.897427in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.897910in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.898316in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.898660in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.898955in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.899206in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.899418in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.899596in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.899743in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.899863in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.899960in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.900037in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.900098in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.900181in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.900208in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.900243in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.900253in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.900260in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.900265in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.900269in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.900269in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751641in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.751872in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.752137in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.752440in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.753181in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.753632in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.754146in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.754731in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.755396in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.756150in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.757005in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.757972in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.759063in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.760291in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.761670in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.695601in}}%
\pgfpathlineto{\pgfqpoint{1.763461in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.765537in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.767832in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.770359in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.773125in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.776134in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.782882in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.786604in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.487815in}}%
\pgfpathlineto{\pgfqpoint{1.791293in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.801260in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.806368in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.811478in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.370786in}}%
\pgfpathlineto{\pgfqpoint{1.817495in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.823321in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.828806in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.833874in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{1.838837in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.843703in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.847853in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.851310in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.858119in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.859485in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.860546in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.861380in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{1.862149in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.862803in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.864170in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.864483in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.864740in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.865116in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.865246in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.865346in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.865421in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.865475in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.865513in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.865538in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.865554in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.865563in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.865567in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.865567in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.865560in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.865555in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.865548in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719177in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.719428in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.719714in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.720417in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.720845in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.721333in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.721889in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.722522in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.723242in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.724058in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.724983in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.726029in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.727209in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.728538in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.731700in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.733563in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.735634in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.615247in}}%
\pgfpathlineto{\pgfqpoint{1.738065in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.741027in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.744249in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.747730in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.751466in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.755445in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.759652in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.453862in}}%
\pgfpathlineto{\pgfqpoint{1.764419in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.769748in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.775140in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.780530in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.785850in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.802699in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.807460in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.811673in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.230558in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.819442in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.822323in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.826437in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.827857in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.828971in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.830561in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.831606in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.831991in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.832752in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.833017in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.833098in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.833155in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.833213in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.833223in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.833225in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.833221in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.833213in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.833203in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.833179in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.833166in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.833154in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.833143in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.833142in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687452in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.688024in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.688373in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.688771in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.689746in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.690338in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.691012in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.691777in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.692646in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.693631in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.694744in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.696001in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.697416in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.699005in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.700784in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.702769in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.704977in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.707423in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.710121in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{1.713195in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.716849in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.720771in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.729372in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.734014in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{1.739072in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.744646in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.750222in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.321168in}}%
\pgfpathlineto{\pgfqpoint{1.766770in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.772120in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.776957in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.781238in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.784940in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.791092in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.793400in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.795227in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.796667in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.797802in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.799997in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.800458in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.800823in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.801108in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.801325in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.801486in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.801678in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.801726in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.801753in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.801762in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.801760in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.801733in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.801714in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.801693in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.801671in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.801649in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.801629in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.801609in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.801574in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.801572in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655850in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.656102in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.656390in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.656721in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.657099in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.657531in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.658026in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.658590in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.659234in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.659968in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.660804in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.661754in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{1.662859in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.664181in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.665670in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.667342in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.669214in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.671305in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.673632in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.676212in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.679061in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.682195in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.685629in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{1.689529in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.693851in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.698429in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.703243in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.401318in}}%
\pgfpathlineto{\pgfqpoint{1.713568in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.719225in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.724820in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.730285in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.735546in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.294428in}}%
\pgfpathlineto{\pgfqpoint{1.740734in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.745533in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.749782in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.753461in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.756575in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.761252in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{1.762989in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.764398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.765509in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.766383in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.767071in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.767610in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.768027in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.768344in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.768748in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.768862in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.768935in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.768990in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.768988in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.768973in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.768950in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.768921in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.768890in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.768858in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.768825in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.768794in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.768765in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.768737in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.768711in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.768688in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.768667in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.768665in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405240in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.406311in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.409596in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.412153in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.415338in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.417205in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.419355in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.421796in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.427497in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.446642in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.453714in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.455258in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.456240in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.456527in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.455954in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.454334in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.451473in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.447202in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.441397in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.263787in}}%
\pgfpathlineto{\pgfqpoint{1.433607in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.424000in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.412804in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.365551in}}%
\pgfpathlineto{\pgfqpoint{1.384335in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.400337in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.457457in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.504448in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.545076in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.563530in}}%
\pgfpathlineto{\pgfqpoint{1.161460in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.598021in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.613994in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.643593in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.657090in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.670034in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.682110in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.693469in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.713981in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.731694in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{0.734389in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.776968in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.785963in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.796154in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.797481in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.797481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621258in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.621525in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.621831in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.622182in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.622583in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.623042in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.623566in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.624165in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.624849in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.625629in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.626516in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.627526in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.631451in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.633121in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.635008in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.637137in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.649236in}}%
\pgfpathlineto{\pgfqpoint{1.639540in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.645159in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.648405in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.651966in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.655857in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.660098in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.477513in}}%
\pgfpathlineto{\pgfqpoint{1.664694in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.669546in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.674613in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.679875in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.685307in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.363534in}}%
\pgfpathlineto{\pgfqpoint{1.690788in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.696120in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.701252in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{1.714685in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.718136in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.721053in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.723469in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.725433in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.727007in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.728255in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.729237in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.730003in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.730596in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.731050in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.731391in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.731641in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.731934in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.732005in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.732048in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.732037in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.732013in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.731979in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.731898in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.731814in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.731773in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.731735in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.731699in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.731666in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.731636in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.731609in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.731584in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.731582in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551023in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.551028in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.551079in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.551139in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.551207in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.551380in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.551489in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.551616in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.551943in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.552153in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.552403in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.552700in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.553479in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.553979in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.554564in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.555238in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.555996in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.556823in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.557691in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.558557in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.560027in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.560460in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.560543in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.560137in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.559079in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.549981in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.249254in}}%
\pgfpathlineto{\pgfqpoint{1.536569in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.519238in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{1.508477in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.497276in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.365187in}}%
\pgfpathlineto{\pgfqpoint{1.484780in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.472442in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.411582in}}%
\pgfpathlineto{\pgfqpoint{1.459287in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{1.433453in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{1.408619in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.397027in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.554361in}}%
\pgfpathlineto{\pgfqpoint{1.385985in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{1.358292in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.344848in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.339881in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.705952in}}%
\pgfpathlineto{\pgfqpoint{1.335496in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.331937in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.329174in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.327058in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.325447in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.324225in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.323297in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.322591in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.322052in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.321638in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.321318in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.321070in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.320875in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.320722in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.320601in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578181in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.578468in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.578797in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.579174in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.579606in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.580671in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.581323in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.582070in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.582926in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.583906in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.585028in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.586313in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.587785in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.746616in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.590923in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.592793in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.594897in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.597261in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.599914in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.606226in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.521140in}}%
\pgfpathlineto{\pgfqpoint{1.613986in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.617931in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.626740in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.631652in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.636964in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.392826in}}%
\pgfpathlineto{\pgfqpoint{1.641684in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.646285in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.655360in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.659775in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.263055in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.666538in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.669001in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.671073in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.672784in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.675302in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.676210in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.676948in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.677552in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.678049in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.678457in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.678786in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.679044in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.679237in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.679374in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.679463in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.679511in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.679528in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.679521in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.679496in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.679459in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.679415in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.679367in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.679317in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.679220in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.679175in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.679132in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.679093in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.679058in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.678996in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.678993in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{-oddman} \ourmethod~Pearson's \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.675684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.628602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.825349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.069180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.022097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.265927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.218844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.415592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.612340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.856170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.809087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pikl_-simple_li1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.712541in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.712497in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.712446in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.712388in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.712156in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.712054in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.711938in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.711804in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.711651in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.711475in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.711041in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.710776in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.710471in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.710123in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.709724in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.709268in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.708747in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.704813in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.703674in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.702384in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.700923in}}%
\pgfpathlineto{\pgfqpoint{0.520222in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.699075in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.696980in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.694636in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.692023in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.689117in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.685898in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.682345in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.678434in}}%
\pgfpathlineto{\pgfqpoint{0.723756in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.673730in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.668480in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.662831in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.656775in}}%
\pgfpathlineto{\pgfqpoint{0.827980in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.649830in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.642110in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.634034in}}%
\pgfpathlineto{\pgfqpoint{0.902054in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.615138in}}%
\pgfpathlineto{\pgfqpoint{0.961355in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.604833in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.593251in}}%
\pgfpathlineto{\pgfqpoint{1.011699in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.581362in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.568156in}}%
\pgfpathlineto{\pgfqpoint{1.055917in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.554398in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.539798in}}%
\pgfpathlineto{\pgfqpoint{1.095855in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.523982in}}%
\pgfpathlineto{\pgfqpoint{1.132209in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.507540in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{1.165908in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.471301in}}%
\pgfpathlineto{\pgfqpoint{1.196650in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.451268in}}%
\pgfpathlineto{\pgfqpoint{1.225173in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{1.251491in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.406635in}}%
\pgfpathlineto{\pgfqpoint{1.275589in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.381074in}}%
\pgfpathlineto{\pgfqpoint{1.297454in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.352261in}}%
\pgfpathlineto{\pgfqpoint{1.317094in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.348461in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.360508in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.269992in}}%
\pgfpathlineto{\pgfqpoint{1.369771in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.376519in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.381034in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.383443in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.382902in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.380484in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.376933in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.366981in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{1.360688in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.353705in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.346108in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.953278in}}%
\pgfpathlineto{\pgfqpoint{1.337878in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.329327in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.320459in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.887206in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.302265in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.293198in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.822732in}}%
\pgfpathlineto{\pgfqpoint{1.284267in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.275779in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.267474in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{1.259579in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.252299in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.245394in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{0.670793in}}%
\pgfpathlineto{\pgfqpoint{1.238806in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.232971in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.227631in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.222707in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.218144in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{0.554897in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.207158in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.204293in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.201730in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.199437in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.197388in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.195561in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.193933in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.192485in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.191201in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.190063in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{0.286055in}}%
\pgfpathlineto{\pgfqpoint{1.189110in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.188292in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.187578in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.186954in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.186409in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.185934in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.185519in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.185157in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.184841in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.184326in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.184117in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.183935in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.183638in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.183413in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.183322in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.183243in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.183174in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.183114in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.183062in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.183016in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.182977in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935444in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.934082in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.931721in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.930707in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.929792in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.928970in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.928233in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.927574in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.926986in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.926463in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.925998in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.925587in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.925224in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.924903in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.924620in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.924372in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.924153in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.923961in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.923793in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.923645in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.923515in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.923301in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.923213in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.923135in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.923008in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.922911in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.922872in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010681in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010677in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.010672in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.010666in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.010652in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.010644in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.010634in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.010623in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.010578in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.010509in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.010445in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.010405in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.010360in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.010308in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.010247in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.010178in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.010099in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.010008in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.009903in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.009782in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.009644in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.009485in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.009302in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.009093in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.008852in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.008576in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.008260in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.007898in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.007483in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.006466in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.005848in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.005145in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.004344in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.003437in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.001252in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.998488in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.995038in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.990801in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.988356in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{0.900405in}}%
\pgfpathlineto{\pgfqpoint{1.985750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.983593in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.981263in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.978755in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.976068in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.970161in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.966954in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.963592in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{1.960339in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.957634in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.952099in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.949343in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.946649in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.944057in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.941600in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.939300in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.937169in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{1.348651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.770798in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.770753in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.770701in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.770573in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.770495in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.770405in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.770301in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.770182in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.770046in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.769889in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.769709in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.769502in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.769265in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.768993in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.768681in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.768323in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.767443in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.766906in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.766291in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.765587in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.764783in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.763865in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.762817in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.761623in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.760262in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.758714in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.756952in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.754951in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.752677in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.750095in}}%
\pgfpathlineto{\pgfqpoint{0.637797in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.743869in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.740192in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.736087in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.731505in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.726378in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.714375in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.863507in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.699876in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.691578in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.682611in}}%
\pgfpathlineto{\pgfqpoint{0.929829in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.672811in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.662334in}}%
\pgfpathlineto{\pgfqpoint{0.984757in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.651022in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.638983in}}%
\pgfpathlineto{\pgfqpoint{1.032489in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.626100in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.612505in}}%
\pgfpathlineto{\pgfqpoint{1.075230in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.598026in}}%
\pgfpathlineto{\pgfqpoint{1.114239in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.582833in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.566795in}}%
\pgfpathlineto{\pgfqpoint{1.150305in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.549893in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.513640in}}%
\pgfpathlineto{\pgfqpoint{1.215528in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.494069in}}%
\pgfpathlineto{\pgfqpoint{1.245191in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.451652in}}%
\pgfpathlineto{\pgfqpoint{1.299340in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.428492in}}%
\pgfpathlineto{\pgfqpoint{1.323922in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.403653in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.376645in}}%
\pgfpathlineto{\pgfqpoint{1.367961in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.387198in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.346476in}}%
\pgfpathlineto{\pgfqpoint{1.404437in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.310922in}}%
\pgfpathlineto{\pgfqpoint{1.419622in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.432489in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.264821in}}%
\pgfpathlineto{\pgfqpoint{1.443117in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.451375in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.457347in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.461205in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.463167in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{1.463495in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.136827in}}%
\pgfpathlineto{\pgfqpoint{1.462442in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.460236in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.457050in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.453002in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.448165in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.442572in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{1.436414in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.422919in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.415316in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.897976in}}%
\pgfpathlineto{\pgfqpoint{1.407914in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.400306in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.392326in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{1.384792in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.377634in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.370335in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.741384in}}%
\pgfpathlineto{\pgfqpoint{1.363166in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.357346in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.345979in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.340540in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.637772in}}%
\pgfpathlineto{\pgfqpoint{1.336262in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.332559in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.329081in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.325842in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.322847in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.320099in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.317592in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.315320in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.443847in}}%
\pgfpathlineto{\pgfqpoint{1.313520in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.312182in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.310986in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.309919in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.308972in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.308133in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.307391in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.306160in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.305653in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.305208in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.304818in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.304476in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.304177in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.303915in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.303687in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.303161in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.303028in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.302647in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.302581in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.302523in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.302472in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.302428in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.302390in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.302328in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.182977in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.183016in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.183062in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.183114in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.183174in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.183243in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.183322in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.183413in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.183638in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.183935in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.184117in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.184326in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.184841in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.185157in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.185519in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.185934in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.186409in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.186954in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.187578in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.188292in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.189110in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{0.286055in}}%
\pgfpathlineto{\pgfqpoint{1.190063in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.191201in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.192485in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.193933in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.195561in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.197388in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.199437in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.201730in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.204293in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.207158in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{0.554897in}}%
\pgfpathlineto{\pgfqpoint{1.218144in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.222707in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.227631in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.232971in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.238806in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{0.670793in}}%
\pgfpathlineto{\pgfqpoint{1.245394in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.252299in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.259579in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{1.267474in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.275779in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.284267in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.822732in}}%
\pgfpathlineto{\pgfqpoint{1.293198in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.302265in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.887206in}}%
\pgfpathlineto{\pgfqpoint{1.320459in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.329327in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.337878in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.953278in}}%
\pgfpathlineto{\pgfqpoint{1.346108in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.353705in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.360688in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{1.366981in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.376933in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.380484in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.382902in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.383443in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.381034in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.376519in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.369771in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.269992in}}%
\pgfpathlineto{\pgfqpoint{1.360508in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.348461in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.317094in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.352261in}}%
\pgfpathlineto{\pgfqpoint{1.297454in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.381074in}}%
\pgfpathlineto{\pgfqpoint{1.275589in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.406635in}}%
\pgfpathlineto{\pgfqpoint{1.251491in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{1.225173in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.451268in}}%
\pgfpathlineto{\pgfqpoint{1.196650in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.471301in}}%
\pgfpathlineto{\pgfqpoint{1.165908in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.507540in}}%
\pgfpathlineto{\pgfqpoint{1.132209in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.523982in}}%
\pgfpathlineto{\pgfqpoint{1.095855in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.539798in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.554398in}}%
\pgfpathlineto{\pgfqpoint{1.055917in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.568156in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.581362in}}%
\pgfpathlineto{\pgfqpoint{1.011699in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.593251in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.604833in}}%
\pgfpathlineto{\pgfqpoint{0.961355in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.615138in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{0.902054in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.634034in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.642110in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.649830in}}%
\pgfpathlineto{\pgfqpoint{0.827980in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.656775in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.662831in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.668480in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.673730in}}%
\pgfpathlineto{\pgfqpoint{0.723756in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.678434in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.682345in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.685898in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.689117in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.692023in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.694636in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.696980in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.699075in}}%
\pgfpathlineto{\pgfqpoint{0.520222in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.700923in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.702384in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.703674in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.704813in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.708747in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.709268in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.709724in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.710123in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.710471in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.710776in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.711041in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.711475in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.711651in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.711804in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.711938in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.712054in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.712156in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.712388in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.712446in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.712497in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.712541in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811417in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.809383in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.807510in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.805784in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.804196in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.802735in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.801395in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.800170in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.799054in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.798041in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.797126in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.796301in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.794902in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.793791in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.793328in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.792918in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.792557in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.792238in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.791958in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.791711in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.791494in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.791304in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.791137in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.790990in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.790861in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.790748in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.790649in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.790422in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.922872in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.922911in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.923008in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.923135in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.923213in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.923301in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.923515in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.923645in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.923793in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.923961in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.924153in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.924372in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.924620in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.924903in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.925224in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.925587in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.925998in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.926463in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.926986in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.927574in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.928233in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.928970in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.929792in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.930707in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.931721in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.934082in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.937169in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.939300in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.941600in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.944057in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.946649in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.949343in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.952099in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.957634in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.960339in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{1.963592in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.966954in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.970161in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.976068in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.978755in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.981263in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.983593in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.985750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{0.900405in}}%
\pgfpathlineto{\pgfqpoint{1.988356in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.990801in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.995038in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.998488in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.001252in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.003437in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.004344in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.005145in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.005848in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.006466in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.007483in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.007898in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.008260in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.008576in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.008852in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.009093in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.009302in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.009485in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.009644in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.009782in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.009903in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.010008in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.010099in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.010178in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.010247in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.010308in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.010360in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.010405in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.010445in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.010509in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.010578in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.010623in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.010634in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.010644in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.010652in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.010666in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.010672in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.010677in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.010681in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.896278in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.896274in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.896271in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.896260in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.896255in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.896249in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.896243in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.896235in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.896227in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.896217in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.896193in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.896178in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.896161in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.896092in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.896026in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.895986in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.895939in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.895822in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.895750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.895666in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.895568in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.895455in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.895324in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.895171in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.894993in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.894785in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.894541in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.894256in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.893922in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.893529in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.893066in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.891122in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.890227in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.889172in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.887928in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{0.785697in}}%
\pgfpathlineto{\pgfqpoint{1.885088in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.883501in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.881671in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.879570in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.877173in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.874451in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.871375in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.867918in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.864055in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{1.860162in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.856524in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.852596in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.848391in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.843935in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{1.834956in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.831195in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.827480in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.820428in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.817176in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.814136in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.321479in}}%
\pgfpathlineto{\pgfqpoint{1.811417in}{1.325175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.813487in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.813444in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.813394in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.813336in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.813270in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.813194in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.813107in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.813007in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.812892in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.812759in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.812231in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.811735in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.811430in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.810679in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.810217in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.809687in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.809078in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.808379in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.807577in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.802990in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.799546in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.794982in}}%
\pgfpathlineto{\pgfqpoint{0.595461in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.792467in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.786434in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.782772in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.778583in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.773769in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.768569in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.763023in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.756735in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.749529in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.742015in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.733795in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.724392in}}%
\pgfpathlineto{\pgfqpoint{0.916437in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.714910in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.704226in}}%
\pgfpathlineto{\pgfqpoint{0.973330in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.693001in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.680820in}}%
\pgfpathlineto{\pgfqpoint{1.022346in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.654156in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.640087in}}%
\pgfpathlineto{\pgfqpoint{1.106033in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.624810in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{1.142878in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.592338in}}%
\pgfpathlineto{\pgfqpoint{1.177575in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.210007in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.556486in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.537383in}}%
\pgfpathlineto{\pgfqpoint{1.240717in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.517672in}}%
\pgfpathlineto{\pgfqpoint{1.270097in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.496953in}}%
\pgfpathlineto{\pgfqpoint{1.297923in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.475205in}}%
\pgfpathlineto{\pgfqpoint{1.324334in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.452348in}}%
\pgfpathlineto{\pgfqpoint{1.349399in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.428230in}}%
\pgfpathlineto{\pgfqpoint{1.373131in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.402597in}}%
\pgfpathlineto{\pgfqpoint{1.395484in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{1.416322in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.435752in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{1.453824in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.310774in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.483863in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.269203in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.505918in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.513181in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.207588in}}%
\pgfpathlineto{\pgfqpoint{1.519160in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.522868in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.524747in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.525144in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.524348in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.522599in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.520094in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.517005in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.513481in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.995007in}}%
\pgfpathlineto{\pgfqpoint{1.510154in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.506731in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.503289in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.499936in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.496765in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.493849in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.488936in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.801982in}}%
\pgfpathlineto{\pgfqpoint{1.487025in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.485404in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.484017in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.482839in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.481842in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.480999in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.480286in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.479683in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.479171in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.478737in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.478367in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.477781in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.477550in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.477351in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.477181in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.477034in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.476907in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.476797in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.476703in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.476550in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.476489in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.476436in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.476350in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.476315in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.476285in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.476236in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.476200in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.476185in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.476172in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.476161in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.476151in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.476142in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.476135in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.476129in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.476123in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.476118in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.476114in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.476110in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.476104in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.476102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.302328in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.302390in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.302428in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.302472in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.302523in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.302581in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.302647in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.303028in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.303161in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.303687in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.303915in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.304177in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.304476in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.304818in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.305208in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.305653in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.306160in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.307391in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.308133in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.308972in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.309919in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.310986in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.312182in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.313520in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.443847in}}%
\pgfpathlineto{\pgfqpoint{1.315320in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.317592in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.320099in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.322847in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.325842in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.329081in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.332559in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.336262in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.637772in}}%
\pgfpathlineto{\pgfqpoint{1.340540in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.345979in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.357346in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.363166in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.741384in}}%
\pgfpathlineto{\pgfqpoint{1.370335in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.377634in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.384792in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{1.392326in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.400306in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.407914in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.897976in}}%
\pgfpathlineto{\pgfqpoint{1.415316in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.422919in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.436414in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{1.442572in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.448165in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.453002in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.457050in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.460236in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.462442in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.136827in}}%
\pgfpathlineto{\pgfqpoint{1.463495in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{1.463167in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.461205in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.457347in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.451375in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.443117in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.264821in}}%
\pgfpathlineto{\pgfqpoint{1.432489in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.419622in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.310922in}}%
\pgfpathlineto{\pgfqpoint{1.404437in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.346476in}}%
\pgfpathlineto{\pgfqpoint{1.387198in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.367961in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.376645in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.403653in}}%
\pgfpathlineto{\pgfqpoint{1.323922in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.428492in}}%
\pgfpathlineto{\pgfqpoint{1.299340in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.451652in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{1.245191in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.494069in}}%
\pgfpathlineto{\pgfqpoint{1.215528in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.513640in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.549893in}}%
\pgfpathlineto{\pgfqpoint{1.150305in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.566795in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.582833in}}%
\pgfpathlineto{\pgfqpoint{1.114239in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.598026in}}%
\pgfpathlineto{\pgfqpoint{1.075230in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.612505in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.626100in}}%
\pgfpathlineto{\pgfqpoint{1.032489in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.638983in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.651022in}}%
\pgfpathlineto{\pgfqpoint{0.984757in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.662334in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.672811in}}%
\pgfpathlineto{\pgfqpoint{0.929829in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.682611in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.691578in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.699876in}}%
\pgfpathlineto{\pgfqpoint{0.863507in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.714375in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.726378in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.731505in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.736087in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.740192in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.743869in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{0.637797in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.750095in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.752677in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.754951in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.756952in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.758714in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.760262in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.761623in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.762817in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.763865in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.764783in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.765587in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.766291in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.766906in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.767443in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.768323in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.768681in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.768993in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.769265in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.769502in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.769709in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.769889in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.770046in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.770182in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.770301in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.770405in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.770495in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.770573in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.770701in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.770753in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.770798in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.771211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711664in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.710890in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.709571in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.709013in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.708518in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.708077in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.707688in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.707343in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.707039in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.706771in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.706535in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.706327in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.706145in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.705985in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.705844in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.705722in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.705614in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.705520in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.705438in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.790422in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.790649in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.790748in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.790861in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.790990in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.791137in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.791304in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.791494in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.791711in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.791958in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.792238in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.792557in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.792918in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.793328in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.793791in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.794902in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.796301in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.797126in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.798041in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.799054in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.800170in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.801395in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.802735in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.804196in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.805784in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.807510in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.809383in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.811417in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.321479in}}%
\pgfpathlineto{\pgfqpoint{1.814136in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.817176in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.820428in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.827480in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.831195in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.834956in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.843935in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.848391in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.852596in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.856524in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.860162in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{1.864055in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.867918in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.871375in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.874451in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.877173in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.879570in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.881671in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.883501in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.885088in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{0.785697in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.887928in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.889172in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.890227in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.891122in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.893066in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.893529in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.893922in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.894256in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.894541in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.894785in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.894993in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.895171in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.895324in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.895455in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.895568in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.895666in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.895750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.895822in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.895939in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.895986in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.896026in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.896092in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.896161in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.896178in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.896193in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.896217in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.896227in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.896235in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.896243in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.896249in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.896255in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.896260in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.896271in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.896274in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.896278in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811589in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811588in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.811588in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.811587in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.811586in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.811585in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.811584in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.811583in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.811579in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.811577in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.811572in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.811565in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.811561in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.811556in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.811551in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.811544in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.811528in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.811507in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.811493in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.811478in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.811438in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.811414in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.811385in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.811351in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.811310in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.811263in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.811207in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.811140in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.811061in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.810852in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.810714in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.810548in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.810098in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.809796in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.809424in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.808966in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.808400in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.806843in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.805786in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.804494in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.802924in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.801033in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.798776in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.796110in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.792992in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.789380in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.010962in}}%
\pgfpathlineto{\pgfqpoint{1.785455in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.781437in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.777041in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.772287in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.767212in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{1.761897in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.757216in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.752622in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.748200in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.744016in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.740114in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.274284in}}%
\pgfpathlineto{\pgfqpoint{1.736606in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.733851in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.731346in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.729040in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.726892in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.724873in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.721165in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.717873in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.716387in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.715009in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.712578in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{1.711664in}{1.606882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.855033in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.854988in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.854936in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.854877in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.854809in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.854731in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.854641in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.854538in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.854419in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.854125in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.853736in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.853496in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.853221in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.852903in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.852538in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.852118in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.851633in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.851075in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.850432in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.849690in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.848835in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.847847in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.845386in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.843857in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{0.523761in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.840363in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.838490in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.836331in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.833839in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.830954in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.827602in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.823691in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.819100in}}%
\pgfpathlineto{\pgfqpoint{0.721765in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.814649in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.803978in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.797193in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.790308in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.782891in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{0.898724in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.765191in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.755421in}}%
\pgfpathlineto{\pgfqpoint{0.958023in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.744501in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{1.008691in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.720970in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.679924in}}%
\pgfpathlineto{\pgfqpoint{1.094445in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.665176in}}%
\pgfpathlineto{\pgfqpoint{1.132359in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.649029in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.632175in}}%
\pgfpathlineto{\pgfqpoint{1.167467in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.615264in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.597212in}}%
\pgfpathlineto{\pgfqpoint{1.232609in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.578202in}}%
\pgfpathlineto{\pgfqpoint{1.262417in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.558350in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{1.291150in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.517083in}}%
\pgfpathlineto{\pgfqpoint{1.318851in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{1.345303in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.472316in}}%
\pgfpathlineto{\pgfqpoint{1.370643in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{1.394960in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.423604in}}%
\pgfpathlineto{\pgfqpoint{1.418284in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{1.440560in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.462083in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.370479in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{1.503311in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.311577in}}%
\pgfpathlineto{\pgfqpoint{1.521865in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.537779in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.277644in}}%
\pgfpathlineto{\pgfqpoint{1.554626in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.237858in}}%
\pgfpathlineto{\pgfqpoint{1.567735in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.579589in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.586798in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.179196in}}%
\pgfpathlineto{\pgfqpoint{1.594212in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.598367in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.599949in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.598718in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.596622in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.593910in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.590798in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.585531in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.583522in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.580010in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.578569in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.577343in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.576317in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.575468in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.574771in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.574200in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.573734in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.573352in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.572780in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.572565in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.572387in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.572238in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.572113in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.572008in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.571918in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.571778in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.571723in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.571676in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.571635in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.571571in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.571545in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.571504in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.571487in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.571460in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.571449in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.571440in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.571432in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.571425in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.571419in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.571414in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.571409in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.571405in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.571402in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.571396in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.571394in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.571392in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.571390in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.571387in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.571386in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.571385in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.571384in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.571383in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.476102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.476104in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.476110in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.476114in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.476118in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.476123in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.476129in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.476135in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.476142in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.476151in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.476161in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.476172in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.476185in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.476200in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.476236in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.476285in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.476315in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.476350in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.476436in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.476489in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.476550in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.476703in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.476797in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.476907in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.477034in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.477181in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.477351in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.477550in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.477781in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.478367in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.478737in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.479171in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.479683in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.480286in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.480999in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.481842in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.482839in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.484017in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.485404in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.487025in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.801982in}}%
\pgfpathlineto{\pgfqpoint{1.488936in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.493849in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.496765in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.499936in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.503289in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.506731in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.510154in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.995007in}}%
\pgfpathlineto{\pgfqpoint{1.513481in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.517005in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.520094in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.522599in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.524348in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.525144in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.524747in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.522868in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.519160in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.207588in}}%
\pgfpathlineto{\pgfqpoint{1.513181in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.505918in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.269203in}}%
\pgfpathlineto{\pgfqpoint{1.483863in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.310774in}}%
\pgfpathlineto{\pgfqpoint{1.453824in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{1.435752in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.416322in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{1.395484in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.402597in}}%
\pgfpathlineto{\pgfqpoint{1.373131in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.428230in}}%
\pgfpathlineto{\pgfqpoint{1.349399in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.452348in}}%
\pgfpathlineto{\pgfqpoint{1.324334in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.475205in}}%
\pgfpathlineto{\pgfqpoint{1.297923in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.496953in}}%
\pgfpathlineto{\pgfqpoint{1.270097in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.517672in}}%
\pgfpathlineto{\pgfqpoint{1.240717in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.537383in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.556486in}}%
\pgfpathlineto{\pgfqpoint{1.210007in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.177575in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.592338in}}%
\pgfpathlineto{\pgfqpoint{1.142878in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.624810in}}%
\pgfpathlineto{\pgfqpoint{1.106033in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.640087in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.654156in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{1.022346in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.680820in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.693001in}}%
\pgfpathlineto{\pgfqpoint{0.973330in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.704226in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.714910in}}%
\pgfpathlineto{\pgfqpoint{0.916437in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.724392in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.733795in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.742015in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.749529in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.756735in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.763023in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.768569in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.773769in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.778583in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.782772in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.786434in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.792467in}}%
\pgfpathlineto{\pgfqpoint{0.595461in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.794982in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.799546in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.802990in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.807577in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.808379in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.809078in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.809687in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.810217in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.810679in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.811430in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.811735in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.812231in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.812759in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.812892in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.813007in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.813107in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.813194in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.813270in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.813336in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.813394in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.813444in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.813487in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637387in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.637066in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.636782in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.636532in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.635950in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.635802in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.635559in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.705438in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.705520in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.705614in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.705722in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.705844in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.705985in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.706145in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.706327in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.706535in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.706771in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.707039in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.707343in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.707688in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.708077in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.708518in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.709013in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.709571in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.710890in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.711664in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{1.712578in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.715009in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.716387in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.717873in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.721165in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.724873in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.726892in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.729040in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.731346in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.733851in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.736606in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.274284in}}%
\pgfpathlineto{\pgfqpoint{1.740114in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.744016in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.748200in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.752622in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.757216in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.761897in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{1.767212in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.772287in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.777041in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.781437in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.785455in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.010962in}}%
\pgfpathlineto{\pgfqpoint{1.789380in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.792992in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.796110in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.798776in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.801033in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.802924in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.804494in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.805786in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.806843in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.808400in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.808966in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.809424in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.809796in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.810098in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.810548in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.810714in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.810852in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.811061in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.811140in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.811207in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.811263in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.811310in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.811351in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.811385in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.811414in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.811438in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.811478in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.811493in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.811507in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.811528in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.811544in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.811551in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.811556in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.811561in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.811565in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.811572in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.811577in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.811579in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.811583in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.811584in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.811585in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.811586in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.811587in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.811588in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.811588in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.811589in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.725236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.725236in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.725236in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.725239in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.725239in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.725241in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.725242in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.725244in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.725244in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.725246in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.725247in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.725248in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.725249in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.725250in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.725251in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.725251in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.725252in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.725251in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.725250in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.725247in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.725242in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.725235in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.725207in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.725183in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.725150in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.725104in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.725041in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.724955in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.724838in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.724681in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.724190in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.723818in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.723329in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.721858in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.720789in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.719432in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.717733in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.715640in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.713111in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{0.979871in}}%
\pgfpathlineto{\pgfqpoint{1.709702in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.705613in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.696281in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.691331in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.109318in}}%
\pgfpathlineto{\pgfqpoint{1.686045in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.679959in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.674978in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.671102in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.668205in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.666086in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.663243in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.293279in}}%
\pgfpathlineto{\pgfqpoint{1.662087in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.660970in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.659828in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.658607in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.657292in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.655894in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.654435in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.652944in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.649980in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.648555in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.647194in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.644712in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.643604in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.640823in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.640068in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.639392in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.638787in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.826336in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{1.841637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.904764in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.904721in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.904671in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.904548in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.904472in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.904385in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.904284in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.904169in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.904036in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.903882in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.903706in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.903503in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.903270in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.903000in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.902690in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.902332in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.901444in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.900895in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.900260in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.899527in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.898678in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.897695in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.896554in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.895228in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.893686in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.891886in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.889781in}}%
\pgfpathlineto{\pgfqpoint{0.555499in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.887680in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.885633in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.883245in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.880448in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.877156in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.873260in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.868614in}}%
\pgfpathlineto{\pgfqpoint{0.733383in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.863634in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.858915in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{0.831831in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.839120in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.831930in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.823112in}}%
\pgfpathlineto{\pgfqpoint{0.903505in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.813871in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.804261in}}%
\pgfpathlineto{\pgfqpoint{0.961399in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.792878in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.782108in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.769192in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.756816in}}%
\pgfpathlineto{\pgfqpoint{1.055968in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.742805in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.728166in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{1.133940in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.697033in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.680262in}}%
\pgfpathlineto{\pgfqpoint{1.169009in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.663472in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.645409in}}%
\pgfpathlineto{\pgfqpoint{1.234063in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.626320in}}%
\pgfpathlineto{\pgfqpoint{1.263761in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.606369in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.586563in}}%
\pgfpathlineto{\pgfqpoint{1.293019in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.565963in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.544498in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.522306in}}%
\pgfpathlineto{\pgfqpoint{1.374189in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.499557in}}%
\pgfpathlineto{\pgfqpoint{1.399806in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{1.425223in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{1.477508in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.409189in}}%
\pgfpathlineto{\pgfqpoint{1.506592in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.389969in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.376179in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.376448in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.584029in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.584755in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.584591in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.583923in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.581845in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.580650in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.578240in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.576001in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.574986in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.574047in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.573188in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.572406in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.571700in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.571065in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.570497in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.569989in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.569538in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.569138in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.568784in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.568472in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.568197in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.567955in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.567742in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.567556in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.635559in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.635802in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.635950in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.636532in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.636782in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.637066in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.826336in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.638787in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.639392in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.640068in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.640823in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.643604in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.644712in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.647194in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.648555in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.649980in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.652944in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.654435in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.655894in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.657292in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.658607in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.659828in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.660970in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.662087in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.293279in}}%
\pgfpathlineto{\pgfqpoint{1.663243in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.666086in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.668205in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.671102in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.674978in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.679959in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.686045in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.109318in}}%
\pgfpathlineto{\pgfqpoint{1.691331in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.696281in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.705613in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.709702in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{0.979871in}}%
\pgfpathlineto{\pgfqpoint{1.713111in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.715640in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.717733in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.719432in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.720789in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.721858in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.723329in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.723818in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.724190in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.724681in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.724838in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.724955in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.725041in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.725104in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.725150in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.725183in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.725207in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.725235in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.725242in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.725247in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.725250in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.725251in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.725252in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.725251in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.725251in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.725250in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.725249in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.725248in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.725247in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.725246in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.725244in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.725244in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.725242in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.725241in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.725239in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.725239in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.725236in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.725236in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.725236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.571383in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.571384in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.571385in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.571386in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.571387in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.571390in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.571392in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.571394in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.571396in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.571402in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.571405in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.571409in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.571414in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.571419in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.571425in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.571432in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.571440in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.571449in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.571460in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.571487in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.571504in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.571545in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.571571in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.571635in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.571676in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.571723in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.571778in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.571918in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.572008in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.572113in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.572238in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.572387in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.572565in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.572780in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.573352in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.573734in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.574200in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.574771in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.575468in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.576317in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.577343in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.578569in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.580010in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.583522in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.585531in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{1.590798in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.593910in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.596622in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.598718in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.599949in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.598367in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.594212in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.179196in}}%
\pgfpathlineto{\pgfqpoint{1.586798in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.579589in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.567735in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.237858in}}%
\pgfpathlineto{\pgfqpoint{1.554626in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.277644in}}%
\pgfpathlineto{\pgfqpoint{1.537779in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.521865in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.311577in}}%
\pgfpathlineto{\pgfqpoint{1.503311in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.370479in}}%
\pgfpathlineto{\pgfqpoint{1.462083in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.440560in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{1.418284in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.423604in}}%
\pgfpathlineto{\pgfqpoint{1.394960in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{1.370643in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.472316in}}%
\pgfpathlineto{\pgfqpoint{1.345303in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{1.318851in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.517083in}}%
\pgfpathlineto{\pgfqpoint{1.291150in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.558350in}}%
\pgfpathlineto{\pgfqpoint{1.262417in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.578202in}}%
\pgfpathlineto{\pgfqpoint{1.232609in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.597212in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.615264in}}%
\pgfpathlineto{\pgfqpoint{1.167467in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.632175in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.649029in}}%
\pgfpathlineto{\pgfqpoint{1.132359in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.665176in}}%
\pgfpathlineto{\pgfqpoint{1.094445in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.679924in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.720970in}}%
\pgfpathlineto{\pgfqpoint{1.008691in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.744501in}}%
\pgfpathlineto{\pgfqpoint{0.958023in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.755421in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.765191in}}%
\pgfpathlineto{\pgfqpoint{0.898724in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.782891in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.790308in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.797193in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.803978in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.814649in}}%
\pgfpathlineto{\pgfqpoint{0.721765in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.819100in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.823691in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.827602in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.830954in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.833839in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.836331in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.838490in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.840363in}}%
\pgfpathlineto{\pgfqpoint{0.523761in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.843857in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.845386in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.847847in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.848835in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.849690in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.850432in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.851075in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.851633in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.852118in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.852538in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.852903in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.853221in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.853496in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.853736in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.854125in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.854419in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.854538in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.854641in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.854731in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.854809in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.854877in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.854936in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.854988in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.855033in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.997510in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.997466in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.997415in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.997356in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.997289in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.997211in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.997121in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.996899in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.996763in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.996605in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.996424in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.996215in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.995973in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.995695in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.995374in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.995002in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.994573in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.994077in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.993502in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.992835in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.992062in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.990114in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.988891in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.987460in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.985780in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.983803in}}%
\pgfpathlineto{\pgfqpoint{0.532607in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.981849in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.980128in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.978096in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.975688in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.972817in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.969372in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.965202in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.960105in}}%
\pgfpathlineto{\pgfqpoint{0.721952in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.955787in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.951011in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.945102in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.937669in}}%
\pgfpathlineto{\pgfqpoint{0.823062in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.930980in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.923544in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.913940in}}%
\pgfpathlineto{\pgfqpoint{0.895713in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.905419in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.895224in}}%
\pgfpathlineto{\pgfqpoint{0.954657in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.884216in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.872886in}}%
\pgfpathlineto{\pgfqpoint{1.004960in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.860302in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{1.049640in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.833630in}}%
\pgfpathlineto{\pgfqpoint{1.089629in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.817813in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.803690in}}%
\pgfpathlineto{\pgfqpoint{1.128273in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.787613in}}%
\pgfpathlineto{\pgfqpoint{1.162956in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.753170in}}%
\pgfpathlineto{\pgfqpoint{1.196919in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{1.228843in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.716473in}}%
\pgfpathlineto{\pgfqpoint{1.258667in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.696383in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.675382in}}%
\pgfpathlineto{\pgfqpoint{1.313952in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.631995in}}%
\pgfpathlineto{\pgfqpoint{1.340886in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.610213in}}%
\pgfpathlineto{\pgfqpoint{1.367811in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.589070in}}%
\pgfpathlineto{\pgfqpoint{1.396144in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.569852in}}%
\pgfpathlineto{\pgfqpoint{1.429629in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.549714in}}%
\pgfpathlineto{\pgfqpoint{1.475587in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.485175in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.488284in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.608804in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.488642in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.487833in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.485353in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.483991in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.482634in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.481318in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.478892in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.477805in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.476806in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.475895in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.475071in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.474329in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.473664in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.473070in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.472542in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.472073in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.567556in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.567742in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.567955in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.568197in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.568472in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.568784in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.569138in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.569538in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.569989in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.570497in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.571065in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.571700in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.572406in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.573188in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.574047in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.574986in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.576001in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.578240in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.580650in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.581845in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.583923in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.584591in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.584755in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.584029in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.376448in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.376179in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.389969in}}%
\pgfpathlineto{\pgfqpoint{1.506592in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.409189in}}%
\pgfpathlineto{\pgfqpoint{1.477508in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{1.425223in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{1.399806in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.499557in}}%
\pgfpathlineto{\pgfqpoint{1.374189in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.522306in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.544498in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.565963in}}%
\pgfpathlineto{\pgfqpoint{1.293019in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.586563in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.606369in}}%
\pgfpathlineto{\pgfqpoint{1.263761in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.626320in}}%
\pgfpathlineto{\pgfqpoint{1.234063in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.645409in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.663472in}}%
\pgfpathlineto{\pgfqpoint{1.169009in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.680262in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.697033in}}%
\pgfpathlineto{\pgfqpoint{1.133940in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.728166in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.742805in}}%
\pgfpathlineto{\pgfqpoint{1.055968in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.756816in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.769192in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.782108in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.792878in}}%
\pgfpathlineto{\pgfqpoint{0.961399in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.804261in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.813871in}}%
\pgfpathlineto{\pgfqpoint{0.903505in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.823112in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.831930in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.839120in}}%
\pgfpathlineto{\pgfqpoint{0.831831in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.858915in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.863634in}}%
\pgfpathlineto{\pgfqpoint{0.733383in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.868614in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.873260in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.877156in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.880448in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.883245in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.885633in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.887680in}}%
\pgfpathlineto{\pgfqpoint{0.555499in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.889781in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.891886in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.893686in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.895228in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.896554in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.897695in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.898678in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.899527in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.900260in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.900895in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.901444in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.902332in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.902690in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.903000in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.903270in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.903503in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.903706in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.903882in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.904036in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.904169in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.904284in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.904385in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.904472in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.904548in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.904671in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.904721in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.904764in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.472073in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.472542in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.473070in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.473664in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.474329in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.475071in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.475895in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.476806in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.477805in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.478892in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.481318in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.482634in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.483991in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.485353in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.487833in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.488642in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.608804in}}%
\pgfpathlineto{\pgfqpoint{1.488284in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.485175in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.475587in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.549714in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{1.429629in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.569852in}}%
\pgfpathlineto{\pgfqpoint{1.396144in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.589070in}}%
\pgfpathlineto{\pgfqpoint{1.367811in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.610213in}}%
\pgfpathlineto{\pgfqpoint{1.340886in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.631995in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.313952in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.675382in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.696383in}}%
\pgfpathlineto{\pgfqpoint{1.258667in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.716473in}}%
\pgfpathlineto{\pgfqpoint{1.228843in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{1.196919in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.753170in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{1.162956in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.787613in}}%
\pgfpathlineto{\pgfqpoint{1.128273in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.803690in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.817813in}}%
\pgfpathlineto{\pgfqpoint{1.089629in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.833630in}}%
\pgfpathlineto{\pgfqpoint{1.049640in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.860302in}}%
\pgfpathlineto{\pgfqpoint{1.004960in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.872886in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.884216in}}%
\pgfpathlineto{\pgfqpoint{0.954657in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.895224in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.905419in}}%
\pgfpathlineto{\pgfqpoint{0.895713in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.913940in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.923544in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.930980in}}%
\pgfpathlineto{\pgfqpoint{0.823062in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.937669in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.945102in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.951011in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.955787in}}%
\pgfpathlineto{\pgfqpoint{0.721952in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.960105in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.965202in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.969372in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.972817in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.975688in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.978096in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.980128in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.981849in}}%
\pgfpathlineto{\pgfqpoint{0.532607in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.983803in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.985780in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.987460in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.988891in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.990114in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.992062in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.992835in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.993502in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.994077in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.994573in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.995002in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.995374in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.995695in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.995973in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.996215in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.996424in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.996605in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.996763in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.996899in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.997121in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.997211in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.997289in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.997356in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.997415in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.997466in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.997510in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667299in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077824in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077824in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488348in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898873in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898873in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898873in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309398in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309398in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790879in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863169in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914460in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954244in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986749in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014233in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038040in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059039in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201404in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273694in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324984in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364768in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397274in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424757in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611929in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684218in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735509in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775293in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807799in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835282in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859089in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880088in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022453in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094743in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146033in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185817in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218323in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245807in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269614in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290613in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.226519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Listener's \(\displaystyle \lambda_L\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.890877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.890877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.843794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.278224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=1.231141in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.665571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=1.618488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.620133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.736736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.774274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.804945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.830876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.853339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.873153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.007480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.075688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.124083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.161621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.192291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.218223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.240686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.260500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.394827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.511430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.548968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.605570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.628033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.647847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.850382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.898777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.936314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.966985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.992917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.015380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.035193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226519in,y=1.278224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speaker's \(\displaystyle \lambda_S\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206853in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.207158in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{0.554897in}}%
\pgfpathlineto{\pgfqpoint{1.222707in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.227631in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.232971in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{0.670793in}}%
\pgfpathlineto{\pgfqpoint{1.252299in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{1.275779in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.822732in}}%
\pgfpathlineto{\pgfqpoint{1.293198in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.329327in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.953278in}}%
\pgfpathlineto{\pgfqpoint{1.346108in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.353705in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.360688in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.366981in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.376933in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.380484in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.382902in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.383443in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.381034in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.376519in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.369771in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.360508in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.348461in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.352261in}}%
\pgfpathlineto{\pgfqpoint{1.297454in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.381074in}}%
\pgfpathlineto{\pgfqpoint{1.275589in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.251491in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.225173in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.196650in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{1.132209in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.539798in}}%
\pgfpathlineto{\pgfqpoint{1.055917in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.011699in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.961355in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{0.902054in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.634034in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.642110in}}%
\pgfpathlineto{\pgfqpoint{0.827980in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.656775in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.662831in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.668480in}}%
\pgfpathlineto{\pgfqpoint{0.723756in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.682345in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.686222in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.686222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922872in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.922911in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.923008in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.923135in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.923213in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.923301in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.923515in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.923645in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.923793in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.923961in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.924153in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.924372in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.924620in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.924903in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.925224in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.925587in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.925998in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.926463in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.926986in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.927574in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.928233in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.928970in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.929792in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.930707in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.931721in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.934082in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.937169in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.939300in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.941600in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.944057in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.946649in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.949343in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.952099in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.957634in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.960339in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{1.963592in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.966954in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.970161in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.976068in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.978755in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.981263in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.983593in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.985750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{0.900405in}}%
\pgfpathlineto{\pgfqpoint{1.988356in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.990801in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.995038in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.998488in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.001252in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.003437in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.004344in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.005145in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.005848in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.006466in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.007483in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.007898in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.007936in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319832in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.322847in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.329081in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.336262in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.637772in}}%
\pgfpathlineto{\pgfqpoint{1.345979in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.357346in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.741384in}}%
\pgfpathlineto{\pgfqpoint{1.384792in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{1.400306in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.407914in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.415316in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.422919in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{1.442572in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.448165in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.453002in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.457050in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.460236in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.462442in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{1.463167in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.461205in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.457347in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.451375in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.443117in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.432489in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.419622in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.404437in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.387198in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.376645in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.323922in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.299340in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.494069in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.513640in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.150305in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.566795in}}%
\pgfpathlineto{\pgfqpoint{1.114239in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.075230in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.612505in}}%
\pgfpathlineto{\pgfqpoint{1.032489in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.638983in}}%
\pgfpathlineto{\pgfqpoint{0.984757in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.662334in}}%
\pgfpathlineto{\pgfqpoint{0.929829in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.682611in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.691578in}}%
\pgfpathlineto{\pgfqpoint{0.863507in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.714375in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.726378in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.731505in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.736087in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.740192in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.744200in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.744200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790422in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.790649in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.790748in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.790861in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.790990in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.791137in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.791304in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.791494in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.791711in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.791958in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.792238in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.792557in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.792918in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.793328in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.793791in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.794902in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.796301in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.797126in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.798041in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.799054in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.800170in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.801395in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.802735in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.804196in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.805784in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.807510in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.809383in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.811417in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.321479in}}%
\pgfpathlineto{\pgfqpoint{1.814136in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.817176in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.820428in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.827480in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.831195in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.834956in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.843935in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.848391in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.852596in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.856524in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.860162in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{1.864055in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.867918in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.871375in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.874451in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.877173in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.879570in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.881671in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.883501in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.885088in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{0.785697in}}%
\pgfpathlineto{\pgfqpoint{1.886464in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.887928in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.889172in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.890227in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.891122in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.893066in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.893529in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.893922in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.894256in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.894541in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.894785in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.894807in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477757in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.478737in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.480286in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.481842in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.484017in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.487025in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.488936in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.493849in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.499936in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.513481in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.517005in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.520094in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.522599in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.524348in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.525144in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.524747in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.522868in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.519160in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.513181in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.505918in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.269203in}}%
\pgfpathlineto{\pgfqpoint{1.483863in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.310774in}}%
\pgfpathlineto{\pgfqpoint{1.453824in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.435752in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{1.395484in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.373131in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.349399in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.324334in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.475205in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.496953in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.517672in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.537383in}}%
\pgfpathlineto{\pgfqpoint{1.210007in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.592338in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{1.106033in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.640087in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.680820in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.693001in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.704226in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.714910in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.733795in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.742015in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.756735in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.763023in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.773769in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.778583in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.782772in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.786757in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.786757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705438in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.705520in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.705614in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.705722in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.705844in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.705985in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.706145in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.706327in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.706535in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.706771in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.707039in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.707343in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.707688in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.708077in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.708518in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.709013in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.709571in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.710890in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.711664in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{1.712578in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.715009in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.716387in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.717873in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.721165in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.724873in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.726892in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.729040in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.731346in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.733851in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.736606in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.274284in}}%
\pgfpathlineto{\pgfqpoint{1.740114in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.744016in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.748200in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.752622in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.757216in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.761897in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{1.767212in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.772287in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.777041in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.781437in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.785455in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.010962in}}%
\pgfpathlineto{\pgfqpoint{1.789380in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.792992in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.796110in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.798776in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.801033in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.802924in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.804494in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.805786in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.806843in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.808400in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.808966in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.809424in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.809796in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.810098in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.810548in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.810714in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.810852in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.811061in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.811140in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571910in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.572565in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.573352in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.574771in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.576317in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.578569in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.585531in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{1.593910in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.596622in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.598718in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.599949in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.598367in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.594212in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.179196in}}%
\pgfpathlineto{\pgfqpoint{1.586798in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.579589in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.567735in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.237858in}}%
\pgfpathlineto{\pgfqpoint{1.554626in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.537779in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.521865in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.311577in}}%
\pgfpathlineto{\pgfqpoint{1.503311in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.423604in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.472316in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.517083in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{1.262417in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.232609in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.597212in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.615264in}}%
\pgfpathlineto{\pgfqpoint{1.132359in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.665176in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.755421in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.765191in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.782891in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.790308in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.797193in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.803978in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.814649in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.819100in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.823691in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.827939in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.827939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635559in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.635802in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.635950in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.636532in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.636782in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.637066in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.826336in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.638787in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.639392in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.640068in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.640823in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.643604in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.644712in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.647194in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.648555in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.649980in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.652944in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.654435in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.655894in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.657292in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.658607in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.659828in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.660970in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.662087in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.293279in}}%
\pgfpathlineto{\pgfqpoint{1.663243in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.666086in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.668205in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.671102in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.674978in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.679959in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.686045in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.109318in}}%
\pgfpathlineto{\pgfqpoint{1.691331in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.696281in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.705613in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.709702in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{0.979871in}}%
\pgfpathlineto{\pgfqpoint{1.713111in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.715640in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.717733in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.719432in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.720789in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.721858in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.723329in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.723818in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.724190in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.724681in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.724838in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.724955in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.725041in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.725104in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.725150in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.725183in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.725207in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.725235in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.725236in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567556in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.567742in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.567955in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.568197in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.568472in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.568784in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.569138in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.569538in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.569989in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.570497in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.571065in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.571700in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.572406in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.573188in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.574047in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.574986in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.576001in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.578240in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.580650in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.581845in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.583923in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.584591in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.584755in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.584029in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.376448in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.376179in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.389969in}}%
\pgfpathlineto{\pgfqpoint{1.506592in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.409189in}}%
\pgfpathlineto{\pgfqpoint{1.477508in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{1.425223in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{1.399806in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.499557in}}%
\pgfpathlineto{\pgfqpoint{1.374189in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.522306in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.544498in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.565963in}}%
\pgfpathlineto{\pgfqpoint{1.293019in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.586563in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.606369in}}%
\pgfpathlineto{\pgfqpoint{1.263761in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.626320in}}%
\pgfpathlineto{\pgfqpoint{1.234063in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.645409in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.663472in}}%
\pgfpathlineto{\pgfqpoint{1.169009in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.680262in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.697033in}}%
\pgfpathlineto{\pgfqpoint{1.133940in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.728166in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.742805in}}%
\pgfpathlineto{\pgfqpoint{1.055968in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.756816in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.769192in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.782108in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.792878in}}%
\pgfpathlineto{\pgfqpoint{0.961399in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.804261in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.813871in}}%
\pgfpathlineto{\pgfqpoint{0.903505in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.823112in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.831930in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.839120in}}%
\pgfpathlineto{\pgfqpoint{0.831831in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.858915in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.863634in}}%
\pgfpathlineto{\pgfqpoint{0.733383in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.868614in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.873260in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.877156in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.877487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472073in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.472542in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.473070in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.473664in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.474329in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.475071in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.475895in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.476806in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.477805in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.478892in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.481318in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.482634in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.483991in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.485353in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.487833in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.488642in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.608804in}}%
\pgfpathlineto{\pgfqpoint{1.488284in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.485175in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.475587in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.549714in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{1.429629in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.569852in}}%
\pgfpathlineto{\pgfqpoint{1.396144in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.589070in}}%
\pgfpathlineto{\pgfqpoint{1.367811in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.610213in}}%
\pgfpathlineto{\pgfqpoint{1.340886in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.631995in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.313952in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.675382in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.696383in}}%
\pgfpathlineto{\pgfqpoint{1.258667in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.716473in}}%
\pgfpathlineto{\pgfqpoint{1.228843in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{1.196919in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.753170in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{1.162956in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.787613in}}%
\pgfpathlineto{\pgfqpoint{1.128273in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.803690in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.817813in}}%
\pgfpathlineto{\pgfqpoint{1.089629in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.833630in}}%
\pgfpathlineto{\pgfqpoint{1.049640in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.860302in}}%
\pgfpathlineto{\pgfqpoint{1.004960in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.872886in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.884216in}}%
\pgfpathlineto{\pgfqpoint{0.954657in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.895224in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.905419in}}%
\pgfpathlineto{\pgfqpoint{0.895713in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.913940in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.923544in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.930980in}}%
\pgfpathlineto{\pgfqpoint{0.823062in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.937669in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.945102in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.951011in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.955787in}}%
\pgfpathlineto{\pgfqpoint{0.721952in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.960105in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.965202in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.969372in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.969718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{-simple} \ourmethod~Pearson's \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.675684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.628602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.825349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.069180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.022097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.265927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.218844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.415592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.612340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.856170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.809087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pikl_-twins_li1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134922in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.134129in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.133427in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.132807in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.132261in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.131779in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.131356in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.130985in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.130659in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.130373in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.130124in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.129905in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.129714in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.238303in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.238304in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.238304in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.238306in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.238308in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.238309in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.238311in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.238316in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.238319in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.238328in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.238341in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.238348in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.238357in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.238368in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.238379in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.238391in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.238404in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.238417in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.238428in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.238437in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.238441in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.238436in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.238417in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.238379in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.238311in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.238199in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.237747in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.237330in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.236708in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.235800in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{1.086104in}}%
\pgfpathlineto{\pgfqpoint{2.234564in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.233193in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.231344in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.228921in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.222037in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.217471in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.212128in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.264054in}}%
\pgfpathlineto{\pgfqpoint{2.206960in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.201836in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.196284in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.190383in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.369464in}}%
\pgfpathlineto{\pgfqpoint{2.184408in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.179625in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.160955in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.494494in}}%
\pgfpathlineto{\pgfqpoint{2.157504in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.154444in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.148943in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.146510in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.142265in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.140438in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.138792in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.137316in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.763376in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{1.771211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009884in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.008675in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.007597in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.006637in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.005786in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.005032in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.004366in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.003778in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.003261in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.002806in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.002407in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.002056in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.001749in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.001245in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.001040in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.129714in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.129905in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.130124in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.130373in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.130659in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.130985in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.131356in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.131779in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.132261in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.132807in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.133427in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.134129in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.763376in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.137316in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.138792in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.140438in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.142265in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.146510in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.148943in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.154444in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.157504in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.494494in}}%
\pgfpathlineto{\pgfqpoint{2.160955in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.179625in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.184408in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.369464in}}%
\pgfpathlineto{\pgfqpoint{2.190383in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.196284in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.201836in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.206960in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.264054in}}%
\pgfpathlineto{\pgfqpoint{2.212128in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.217471in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.222037in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.228921in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.231344in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.233193in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.234564in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{1.086104in}}%
\pgfpathlineto{\pgfqpoint{2.235800in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.236708in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.237330in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.237747in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.238199in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.238311in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.238379in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.238417in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.238436in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.238441in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.238437in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.238428in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.238417in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.238404in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.238391in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.238379in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.238368in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.238357in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.238348in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.238341in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.238328in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.238319in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.238316in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.238311in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.238309in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.238308in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.238306in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.238304in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.238304in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.238303in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.110801in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.110801in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.110800in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.110800in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.110799in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.110799in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.110798in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.110797in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.110795in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.110794in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.110792in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.110791in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.110789in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.110786in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.110784in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.110781in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.110777in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.110773in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.110769in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.110758in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.110752in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.110744in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.110736in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.110726in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.110715in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.110703in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.110689in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.110673in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.110656in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.110637in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.110615in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.110591in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.110565in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.110505in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.110471in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.110435in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.110395in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{0.736744in}}%
\pgfpathlineto{\pgfqpoint{2.110353in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.110318in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.110279in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.110237in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.110133in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.110068in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.109987in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.109885in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.109751in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.109569in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.108960in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.108452in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.107730in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.106716in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.105318in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.103436in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.100971in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.097832in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.093945in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.089263in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.247994in}}%
\pgfpathlineto{\pgfqpoint{2.084171in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.079390in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.074082in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.068313in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.051865in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.046819in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.041814in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.472431in}}%
\pgfpathlineto{\pgfqpoint{2.033007in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.029557in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.026304in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.020445in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.013312in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.011356in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.684664in}}%
\pgfpathlineto{\pgfqpoint{2.009884in}{1.700784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934646in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.931960in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.930827in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.929818in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.928924in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.928131in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.927431in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.926814in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.926270in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.925371in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.924680in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.924398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.924151in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.001040in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.001245in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.001749in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.002056in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.002407in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.002806in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.003261in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.003778in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.004366in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.005032in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.005786in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.006637in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.007597in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.008675in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.009884in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.684664in}}%
\pgfpathlineto{\pgfqpoint{2.011356in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.013312in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.020445in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.026304in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.029557in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.033007in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.472431in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.041814in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.046819in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.051865in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.068313in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.074082in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.079390in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.084171in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.247994in}}%
\pgfpathlineto{\pgfqpoint{2.089263in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.093945in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.097832in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.100971in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.103436in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.105318in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.106716in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.107730in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.108452in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.108960in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.109569in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.109751in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.109885in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.109987in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.110068in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.110133in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.110237in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.110279in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.110318in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.110353in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{0.736744in}}%
\pgfpathlineto{\pgfqpoint{2.110395in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.110435in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.110471in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.110505in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.110565in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.110591in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.110615in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.110637in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.110656in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.110673in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.110689in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.110703in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.110715in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.110726in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.110736in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.110744in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.110752in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.110758in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.110769in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.110773in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.110777in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.110781in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.110784in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.110786in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.110789in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.110791in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.110792in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.110794in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.110795in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.110797in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.110798in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.110799in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.110799in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.110800in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.110800in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.110801in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.110801in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035143in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035143in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.035143in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.035142in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.035142in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.035141in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.035141in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.035140in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.035140in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.035139in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.035138in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.035138in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.035136in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.035135in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.035134in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.035132in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.035130in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.035128in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.035126in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.035123in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.035120in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.035116in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.035112in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.035107in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.035102in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.035095in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.035088in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.035079in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.035069in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.035058in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.035045in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.035030in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.035014in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.034994in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.034885in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.034848in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.034807in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.034708in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.034650in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.034586in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.034516in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.034438in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.034353in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.034260in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.034156in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.033909in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.033755in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.033342in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.033047in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.032653in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.032115in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.031372in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.030347in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.028947in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.027070in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.024615in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.021486in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.012920in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{2.008199in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.003365in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.997988in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.992133in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.348396in}}%
\pgfpathlineto{\pgfqpoint{1.985895in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.975711in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.965374in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{1.960494in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.956732in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.953148in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.949767in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.946604in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.943669in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.940964in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.938487in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.936232in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.654310in}}%
\pgfpathlineto{\pgfqpoint{1.934646in}{1.677308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884663in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.882566in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.880662in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.878941in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.876007in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.874768in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.873666in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.872687in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.871820in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.871054in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.870378in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.869782in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.869258in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.868395in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.868041in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.867731in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.867460in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.867224in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.924151in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.924398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.924680in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.925371in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.926270in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.926814in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.927431in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.928131in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.928924in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.929818in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.930827in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.931960in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.934646in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.654310in}}%
\pgfpathlineto{\pgfqpoint{1.936232in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.938487in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.940964in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.943669in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.946604in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.949767in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.953148in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.956732in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.960494in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{1.965374in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.975711in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.985895in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.348396in}}%
\pgfpathlineto{\pgfqpoint{1.992133in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.997988in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.003365in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.008199in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{2.012920in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.021486in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.024615in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.027070in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.028947in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.030347in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.031372in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.032115in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.032653in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.033047in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.033342in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.033755in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.033909in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.034156in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.034260in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.034353in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.034438in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.034516in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.034586in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.034650in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.034708in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.034807in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.034848in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.034885in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.034994in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.035014in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.035030in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.035045in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.035058in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.035069in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.035079in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.035088in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.035095in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.035102in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.035107in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.035112in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.035116in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.035120in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.035123in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.035126in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.035128in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.035130in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.035132in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.035134in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.035135in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.035136in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.035138in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.035138in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.035139in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.035140in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.035140in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.035141in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.035141in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.035142in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.035142in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.035143in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.035143in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.035143in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.980230in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.980230in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.980230in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.980228in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.980228in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.980227in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.980227in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.980226in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.980224in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.980221in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.980220in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.980218in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.980216in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.980214in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.980211in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.980208in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.980201in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.980196in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.980191in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.980184in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.980168in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.980157in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.980145in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.980131in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.980095in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.980072in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.980044in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.980012in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.979975in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.979931in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.979879in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.979820in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.979751in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.979672in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.979582in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.979479in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.979363in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.979233in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.979088in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.978925in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.978742in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.978293in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.978005in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.977650in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.977198in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.976604in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.975805in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.974722in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.973259in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.971307in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.968757in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.965504in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.961460in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.209832in}}%
\pgfpathlineto{\pgfqpoint{1.957568in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.953113in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.942352in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.325026in}}%
\pgfpathlineto{\pgfqpoint{1.936159in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.925636in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.914574in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.433516in}}%
\pgfpathlineto{\pgfqpoint{1.909542in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.905329in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.901267in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.897391in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.893729in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.890297in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.589175in}}%
\pgfpathlineto{\pgfqpoint{1.884663in}{1.606882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835091in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.833394in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.831869in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.830504in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.829285in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.828201in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.827238in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.826387in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.825634in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.824970in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.824385in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.823871in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.823420in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.823024in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.822677in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.822374in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.821876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.867224in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.867460in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.867731in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.868041in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.868395in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.869258in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.869782in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.870378in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.871054in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.871820in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.872687in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.873666in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.874768in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.876007in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.878941in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.880662in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.882566in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.884663in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.589175in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.890297in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.893729in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.897391in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.901267in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.905329in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.909542in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.433516in}}%
\pgfpathlineto{\pgfqpoint{1.914574in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.925636in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.936159in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.325026in}}%
\pgfpathlineto{\pgfqpoint{1.942352in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.953113in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.957568in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.209832in}}%
\pgfpathlineto{\pgfqpoint{1.961460in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.965504in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.968757in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.971307in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.973259in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.974722in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.975805in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.976604in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.977198in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.977650in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.978005in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.978293in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.978742in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.978925in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.979088in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.979233in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.979363in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.979479in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.979582in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.979672in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.979751in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.979820in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.979879in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.979931in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.979975in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.980012in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.980044in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.980072in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.980095in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.980131in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.980145in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.980157in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.980168in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.980184in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.980191in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.980196in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.980201in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.980208in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.980211in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.980214in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.980216in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.980218in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.980220in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.980221in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.980224in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.980225in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.980226in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.980227in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.980227in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.980228in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.980228in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.980230in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.980230in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.980230in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.934996in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.934996in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.934996in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.934995in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.934994in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.934994in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.934993in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.934992in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.934990in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.934987in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.934982in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.934978in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.934974in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.934969in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.934962in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.934954in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.934930in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.934894in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.934870in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.934839in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.934801in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.934755in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.934698in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.934630in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.934336in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.934202in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.934049in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.933872in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.933671in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.933441in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.933175in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.932864in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.932490in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.932027in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.930659in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.928250in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.924055in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.921036in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.917289in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.912754in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.908232in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.903420in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.347047in}}%
\pgfpathlineto{\pgfqpoint{1.886059in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.880897in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.870301in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.865015in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{1.860189in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.856233in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.848912in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.845587in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.837048in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.634355in}}%
\pgfpathlineto{\pgfqpoint{1.835091in}{1.653833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786800in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.786092in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.785468in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.784919in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.784436in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.784012in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.783641in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.783316in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.783032in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.782783in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.782566in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.821876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.822374in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.822677in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.823024in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.823420in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.823871in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.824385in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.824970in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.825634in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.826387in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.827238in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.828201in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.829285in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.830504in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.831869in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.833394in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.835091in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.634355in}}%
\pgfpathlineto{\pgfqpoint{1.837048in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.845587in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.848912in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.856233in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.860189in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{1.865015in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.870301in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.880897in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.886059in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.347047in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.903420in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.908232in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.912754in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.917289in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.921036in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.924055in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.928250in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.930659in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.932027in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.932490in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.932864in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.933175in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.933441in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.933671in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.933872in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.934049in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.934202in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.934336in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.934630in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.934698in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.934755in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.934801in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.934839in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.934870in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.934894in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.934930in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.934954in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.934962in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.934969in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.934974in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.934978in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.934982in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.934987in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.934990in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.934992in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.934993in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.934994in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.934994in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.934995in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.934996in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.934996in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.934996in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.934998in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.896903in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.896903in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.896903in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.896904in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.896904in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.896905in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.896905in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.896906in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.896906in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.896907in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.896908in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.896909in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.896910in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.896911in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.896913in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.896914in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.896915in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.896917in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.896918in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.896920in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.896921in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.896922in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.896922in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.896919in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.896915in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.896907in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.896896in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.896827in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.896787in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.896733in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.896664in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.896576in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.896466in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.896330in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.896167in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.895739in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.895149in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.894324in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.893776in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.893087in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.892201in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.891040in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.889507in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.887488in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.147291in}}%
\pgfpathlineto{\pgfqpoint{1.885170in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.882492in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.879181in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.870508in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.865137in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.292783in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.854341in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.848754in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.842917in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.396649in}}%
\pgfpathlineto{\pgfqpoint{1.832004in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.827198in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.817974in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.813643in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{1.809983in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.801439in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.799049in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.796877in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.794914in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.793146in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.791562in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.788886in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.787766in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.815108in}}%
\pgfpathlineto{\pgfqpoint{1.786800in}{1.818162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761639in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.759845in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.758236in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.756798in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.755516in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.753366in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.752473in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.751684in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.750988in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.750376in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.749838in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.749366in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.748952in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.748273in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.747995in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.747753in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.782566in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.782783in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.783032in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.783316in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.783641in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.784012in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.784436in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.784919in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.785468in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.786092in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.786800in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.815108in}}%
\pgfpathlineto{\pgfqpoint{1.787766in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.788886in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.791562in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.793146in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.794914in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.796877in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.799049in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.801439in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.809983in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{1.813643in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.817974in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.827198in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.832004in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.396649in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.842917in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.848754in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.854341in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.292783in}}%
\pgfpathlineto{\pgfqpoint{1.865137in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.870508in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.879181in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.882492in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.885170in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.147291in}}%
\pgfpathlineto{\pgfqpoint{1.887488in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.889507in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.891040in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.892201in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.893087in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.893776in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.894324in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.895149in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.895739in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.896167in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.896330in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.896466in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.896576in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.896664in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.896733in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.896787in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.896827in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.896896in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.896907in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.896915in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.896919in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.896922in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.896922in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.896921in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.896920in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.896918in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.896917in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.896915in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.896914in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.896913in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.896911in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.896910in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.896909in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.896908in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.896907in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.896906in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.896906in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.896905in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.896905in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.896904in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.896904in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.896903in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.896903in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.896903in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861453in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861454in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.861454in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.861454in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.861454in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.861454in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.861455in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.861455in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.861455in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.861456in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.861456in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.861457in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.861457in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.861458in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.861459in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.861461in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.861462in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.861464in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.861465in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.861467in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.861469in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.861472in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.861475in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.861478in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.861481in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.861485in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.861489in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.861494in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.861499in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.861505in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.861511in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.861518in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.861525in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.861532in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.861539in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.861545in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.861551in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.609310in}}%
\pgfpathlineto{\pgfqpoint{1.861555in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.861557in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.673120in}}%
\pgfpathlineto{\pgfqpoint{1.861547in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.861533in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.861509in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.861473in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.861422in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.861351in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.861257in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.861135in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.860789in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.860556in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.860274in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.859936in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.859528in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.859029in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.858410in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.857623in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.856606in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.851325in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.848505in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.845012in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.840791in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.251000in}}%
\pgfpathlineto{\pgfqpoint{1.835966in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.831286in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.826091in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.820443in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.814418in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.358997in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.803484in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.798186in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.470567in}}%
\pgfpathlineto{\pgfqpoint{1.783562in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.779691in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.776051in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.772654in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.769508in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.649492in}}%
\pgfpathlineto{\pgfqpoint{1.761639in}{1.653833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736930in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.731913in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.729753in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.727808in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.726062in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.723110in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.721873in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.720777in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.719807in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.718196in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.716947in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.715985in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.715591in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.715247in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.714945in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.714682in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.747753in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.747995in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.748273in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.748952in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.749366in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.749838in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.750376in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.750988in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.751684in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.752473in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.753366in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.755516in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.756798in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.758236in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.759845in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.761639in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.649492in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.769508in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.772654in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.776051in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.779691in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.783562in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.470567in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.798186in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.803484in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.358997in}}%
\pgfpathlineto{\pgfqpoint{1.814418in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.820443in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.826091in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.831286in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.835966in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.251000in}}%
\pgfpathlineto{\pgfqpoint{1.840791in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.845012in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.848505in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.851325in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.856606in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.857623in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.858410in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.859029in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.859528in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.859936in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.860274in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.860556in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.860789in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.861135in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.861257in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.861351in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.861422in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.861473in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.861509in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.861533in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.861547in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.673120in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.861557in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.861555in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.609310in}}%
\pgfpathlineto{\pgfqpoint{1.861551in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.861545in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.861539in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.861532in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.861525in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.861518in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.861511in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.861505in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.861499in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.861494in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.861489in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.861485in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.861481in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.861478in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.861475in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.861472in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.861469in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.861467in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.861465in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.861464in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.861462in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.861461in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.861459in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.861458in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.861457in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.861457in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.861456in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.861456in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.861455in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.861455in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.861455in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.861454in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.861454in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.861454in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.861454in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.861454in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.861453in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.829110in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.829110in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.829111in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.829111in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.829112in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.829113in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.829114in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.829115in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.829118in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.829119in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.829121in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.829126in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.829129in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.829132in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.829136in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.829140in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.829144in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.829150in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.829156in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.829163in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.829170in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.829179in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.829189in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.829199in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.829211in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.829224in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.829238in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.829253in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.829269in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.829285in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.829301in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.829343in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.829342in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.829320in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.829281in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.829220in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.829132in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.829010in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.828847in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.828369in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.828035in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.827620in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.827106in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.826461in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.825642in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.824590in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.823225in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.821456in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.819181in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.816303in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.812733in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{1.808932in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.804663in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.799806in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.788515in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.331592in}}%
\pgfpathlineto{\pgfqpoint{1.782960in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.777472in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.771887in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.766277in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.437383in}}%
\pgfpathlineto{\pgfqpoint{1.760917in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.756346in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.751971in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.743916in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.740270in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.581728in}}%
\pgfpathlineto{\pgfqpoint{1.736930in}{1.583406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.123116in}}%
\pgfpathlineto{\pgfqpoint{-0.132067in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.112470in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.091791in}}%
\pgfpathlineto{\pgfqpoint{-0.075576in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.081076in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.070765in}}%
\pgfpathlineto{\pgfqpoint{-0.019719in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.059712in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.048449in}}%
\pgfpathlineto{\pgfqpoint{0.031883in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.023213in}}%
\pgfpathlineto{\pgfqpoint{0.076549in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.007908in}}%
\pgfpathlineto{\pgfqpoint{0.112920in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{0.990606in}}%
\pgfpathlineto{\pgfqpoint{0.140939in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{0.968671in}}%
\pgfpathlineto{\pgfqpoint{0.161644in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{0.936884in}}%
\pgfpathlineto{\pgfqpoint{0.176428in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.186798in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.193937in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{0.876237in}}%
\pgfpathlineto{\pgfqpoint{0.198928in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.202321in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.204566in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.206739in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.207010in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.206882in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.206423in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.205684in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.204704in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.203513in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.202134in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.200589in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.198892in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.197059in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.195101in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{0.193069in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.190954in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.188751in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.186470in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.184121in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.181713in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.179254in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.176753in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.174220in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.171662in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{0.251141in}}%
\pgfpathlineto{\pgfqpoint{0.169104in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.166603in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.164107in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.161629in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.159178in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.156762in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.154389in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.152069in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.149810in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.147620in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.145505in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{0.002900in}}%
\pgfpathlineto{\pgfqpoint{0.143519in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.141646in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.139868in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.138187in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.136607in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.135128in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.133751in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.132476in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.131300in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.130221in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.129236in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.128339in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.836013in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.833645in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.830868in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.827603in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.819173in}}%
\pgfpathlineto{\pgfqpoint{-0.024379in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.814221in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.808423in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.801421in}}%
\pgfpathlineto{\pgfqpoint{0.065346in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.792886in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.782313in}}%
\pgfpathlineto{\pgfqpoint{0.116147in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.768536in}}%
\pgfpathlineto{\pgfqpoint{0.144646in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.747473in}}%
\pgfpathlineto{\pgfqpoint{0.157789in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.159642in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.153479in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.660578in}}%
\pgfpathlineto{\pgfqpoint{0.141745in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.126247in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{0.107863in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.593232in}}%
\pgfpathlineto{\pgfqpoint{0.086983in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{0.063741in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.543704in}}%
\pgfpathlineto{\pgfqpoint{0.038140in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.522384in}}%
\pgfpathlineto{\pgfqpoint{0.010174in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.502505in}}%
\pgfpathlineto{\pgfqpoint{-0.020103in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.483527in}}%
\pgfpathlineto{\pgfqpoint{-0.052545in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.465037in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{-0.086685in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{-0.122130in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.415237in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.398892in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.419077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686974in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.686266in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.685645in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.684621in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.684203in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.683837in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.683517in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.683237in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.682993in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.714682in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.714945in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.715247in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.715591in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.715985in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.716947in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.718196in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.719807in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.720777in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.721873in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.723110in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.726062in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.727808in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.729753in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.731913in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.736930in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.581728in}}%
\pgfpathlineto{\pgfqpoint{1.740270in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.743916in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.751971in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.756346in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.760917in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.437383in}}%
\pgfpathlineto{\pgfqpoint{1.766277in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.771887in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.777472in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.782960in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.331592in}}%
\pgfpathlineto{\pgfqpoint{1.788515in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.799806in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.804663in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.808932in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{1.812733in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.816303in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.819181in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.821456in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.823225in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.824590in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.825642in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.826461in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.827106in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.827620in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.828035in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.828369in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.828847in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.829010in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.829132in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.829220in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.829281in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.829320in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.829342in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.829343in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.829301in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.829285in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.829269in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.829253in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.829238in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.829224in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.829211in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.829199in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.829189in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.829179in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.829170in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.829163in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.829156in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.829150in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.829144in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.829140in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.829136in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.829132in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.829129in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.829126in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.829121in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.829119in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.829118in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.829115in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.829114in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.829113in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.829112in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.829111in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.829111in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.829110in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.829110in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.796926in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.796927in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.796927in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.796927in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.796928in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.796928in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.796930in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.796931in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.796932in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.796934in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.796935in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.796937in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.796939in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.796941in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.796949in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.796953in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.796957in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.796961in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.796973in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.796980in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.796988in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.796997in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.797007in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.797018in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.797031in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.797046in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.797080in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.797100in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.797122in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.797145in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.797171in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.797198in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.797227in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.797256in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.797284in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.797311in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.797335in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.797353in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.797363in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.797359in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.797338in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.797294in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.797104in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.796941in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.796718in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.796041in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.795549in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.794919in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.794108in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.793061in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.791703in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.789943in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.787684in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.167535in}}%
\pgfpathlineto{\pgfqpoint{1.785069in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.781969in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.773930in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.768998in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.763505in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.307857in}}%
\pgfpathlineto{\pgfqpoint{1.758077in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.752564in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.746874in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.741085in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.411929in}}%
\pgfpathlineto{\pgfqpoint{1.735502in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.730504in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.725684in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.721076in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.716707in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.712596in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.538603in}}%
\pgfpathlineto{\pgfqpoint{1.709198in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.703307in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.700755in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.698447in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.696370in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.694507in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.692841in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.691356in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.690037in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.687832in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{1.686974in}{1.841637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.132067in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.123116in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.398892in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.415237in}}%
\pgfpathlineto{\pgfqpoint{-0.122130in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{-0.086685in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.465037in}}%
\pgfpathlineto{\pgfqpoint{-0.052545in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.483527in}}%
\pgfpathlineto{\pgfqpoint{-0.020103in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.502505in}}%
\pgfpathlineto{\pgfqpoint{0.010174in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.522384in}}%
\pgfpathlineto{\pgfqpoint{0.038140in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.543704in}}%
\pgfpathlineto{\pgfqpoint{0.063741in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{0.086983in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.593232in}}%
\pgfpathlineto{\pgfqpoint{0.107863in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{0.126247in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.141745in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.660578in}}%
\pgfpathlineto{\pgfqpoint{0.153479in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.159642in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.157789in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.747473in}}%
\pgfpathlineto{\pgfqpoint{0.144646in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.768536in}}%
\pgfpathlineto{\pgfqpoint{0.116147in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.782313in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.792886in}}%
\pgfpathlineto{\pgfqpoint{0.065346in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.801421in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.808423in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.814221in}}%
\pgfpathlineto{\pgfqpoint{-0.024379in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.819173in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.827603in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.830868in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.833645in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.836013in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.301931in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.301731in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.302651in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.305103in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.309504in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.316190in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.928898in}}%
\pgfpathlineto{\pgfqpoint{0.325579in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.337404in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.878102in}}%
\pgfpathlineto{\pgfqpoint{0.351305in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.366232in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.837914in}}%
\pgfpathlineto{\pgfqpoint{0.381304in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.796058in}}%
\pgfpathlineto{\pgfqpoint{0.394360in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.404758in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.410392in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.410826in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.406057in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.396274in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{0.383192in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{0.366532in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.347690in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.603139in}}%
\pgfpathlineto{\pgfqpoint{0.326516in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{0.302872in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{0.276792in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.530811in}}%
\pgfpathlineto{\pgfqpoint{0.248224in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.510348in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.491300in}}%
\pgfpathlineto{\pgfqpoint{0.217396in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.473653in}}%
\pgfpathlineto{\pgfqpoint{0.184862in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.456415in}}%
\pgfpathlineto{\pgfqpoint{0.150175in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.439416in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.423180in}}%
\pgfpathlineto{\pgfqpoint{0.114366in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.407198in}}%
\pgfpathlineto{\pgfqpoint{0.078174in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.390856in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.374419in}}%
\pgfpathlineto{\pgfqpoint{0.042225in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.357563in}}%
\pgfpathlineto{\pgfqpoint{0.008553in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.339365in}}%
\pgfpathlineto{\pgfqpoint{-0.022036in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.319049in}}%
\pgfpathlineto{\pgfqpoint{-0.047364in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.293654in}}%
\pgfpathlineto{\pgfqpoint{-0.065450in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.074714in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.073039in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.059678in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.202779in}}%
\pgfpathlineto{\pgfqpoint{-0.034261in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.181188in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.165371in}}%
\pgfpathlineto{\pgfqpoint{0.002513in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.151923in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.138978in}}%
\pgfpathlineto{\pgfqpoint{0.048385in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.116608in}}%
\pgfpathlineto{\pgfqpoint{0.100947in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.106046in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{0.156290in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.084717in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.074094in}}%
\pgfpathlineto{\pgfqpoint{0.210522in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.051313in}}%
\pgfpathlineto{\pgfqpoint{0.260549in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.025530in}}%
\pgfpathlineto{\pgfqpoint{0.304172in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.010470in}}%
\pgfpathlineto{\pgfqpoint{0.340204in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{0.973199in}}%
\pgfpathlineto{\pgfqpoint{0.368930in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.391287in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{0.408190in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{0.905767in}}%
\pgfpathlineto{\pgfqpoint{0.420166in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.429200in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.435355in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.439525in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.442304in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.794994in}}%
\pgfpathlineto{\pgfqpoint{0.444187in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.445389in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.445965in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.446054in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.445751in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.445125in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.444225in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.627129in}}%
\pgfpathlineto{\pgfqpoint{0.443126in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.441956in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.440632in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.439171in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.437592in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.435908in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.434133in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.432281in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.430364in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.428394in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.426384in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.424347in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.422294in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.420239in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{0.295915in}}%
\pgfpathlineto{\pgfqpoint{0.418232in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.416470in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.414747in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.413071in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.411450in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.409893in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.408406in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.406994in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.405662in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.404412in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.403247in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.402166in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.401171in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.400257in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.399422in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.398664in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.397979in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.397361in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.396806in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.396310in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.395868in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.395474in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.395125in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.394816in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.394543in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.128339in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.129236in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.130221in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.131300in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.132476in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.133751in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.135128in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.136607in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.138187in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.139868in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.141646in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.143519in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{0.002900in}}%
\pgfpathlineto{\pgfqpoint{0.145505in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.147620in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.149810in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.152069in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.154389in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.156762in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.159178in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.161629in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.164107in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.166603in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.169104in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{0.251141in}}%
\pgfpathlineto{\pgfqpoint{0.171662in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.174220in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.176753in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.179254in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.181713in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.184121in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.186470in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.188751in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.190954in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.193069in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{0.195101in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.197059in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.198892in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.200589in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.202134in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.203513in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.204704in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.205684in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.206423in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.206882in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.207010in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.206739in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.204566in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.202321in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.198928in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{0.876237in}}%
\pgfpathlineto{\pgfqpoint{0.193937in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.186798in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.176428in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{0.936884in}}%
\pgfpathlineto{\pgfqpoint{0.161644in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{0.968671in}}%
\pgfpathlineto{\pgfqpoint{0.140939in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{0.990606in}}%
\pgfpathlineto{\pgfqpoint{0.112920in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.007908in}}%
\pgfpathlineto{\pgfqpoint{0.076549in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.023213in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{0.031883in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.048449in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.059712in}}%
\pgfpathlineto{\pgfqpoint{-0.019719in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.070765in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.081076in}}%
\pgfpathlineto{\pgfqpoint{-0.075576in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.091791in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.112470in}}%
\pgfpathlineto{\pgfqpoint{-0.132067in}{1.113895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662279in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.660660in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.659227in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.657959in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.656841in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.655855in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.653556in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.652006in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.651612in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.651268in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.650968in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.650705in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.682993in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.683237in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.683517in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.683837in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.684203in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.684621in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.685645in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.686266in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.686974in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{1.687832in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.690037in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.691356in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.692841in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.694507in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.696370in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.698447in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.700755in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.703307in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.709198in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.538603in}}%
\pgfpathlineto{\pgfqpoint{1.712596in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.716707in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.721076in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.725684in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.730504in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.735502in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.411929in}}%
\pgfpathlineto{\pgfqpoint{1.741085in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.746874in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.752564in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.758077in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.307857in}}%
\pgfpathlineto{\pgfqpoint{1.763505in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.768998in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.773930in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.781969in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.785069in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.167535in}}%
\pgfpathlineto{\pgfqpoint{1.787684in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.789943in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.791703in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.793061in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.794108in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.794919in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.795549in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.796041in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.796718in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.796941in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.797104in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.797294in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.797338in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.797359in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.797363in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.797353in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.797335in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.797311in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.797284in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.797256in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.797227in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.797198in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.797171in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.797145in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.797122in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.797100in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.797080in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.797046in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.797031in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.797018in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.797007in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.796997in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.796988in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.796980in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.796973in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.796961in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.796957in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.796953in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.796949in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.796941in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.796939in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.796937in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.796935in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.796934in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.796932in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.796931in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.796930in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.796928in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.796928in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.796927in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.796927in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.796927in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.796926in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.763324in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.763324in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.763325in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.763326in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.763327in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.763328in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.763329in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.763330in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.763331in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.763333in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.763335in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.763337in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.763339in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.763342in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.763346in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.763349in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.763354in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.763359in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.763364in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.763371in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.763378in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.763386in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.763396in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.763407in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.763419in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.763467in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.763487in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.763626in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.763663in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.763703in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.763745in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.763789in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.763880in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.763923in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.763963in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.763995in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.764021in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.764001in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.763950in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.763857in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.763710in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.763492in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.763187in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.762770in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.762211in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.049426in}}%
\pgfpathlineto{\pgfqpoint{1.761500in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.760580in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.759380in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.757829in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.755847in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.753358in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.750302in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.737465in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.279670in}}%
\pgfpathlineto{\pgfqpoint{1.732408in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.721425in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.715632in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.385960in}}%
\pgfpathlineto{\pgfqpoint{1.709935in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.704570in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.694354in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.689571in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.501254in}}%
\pgfpathlineto{\pgfqpoint{1.685224in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.681349in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.677785in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.674523in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.668854in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.666418in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.664226in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.697981in}}%
\pgfpathlineto{\pgfqpoint{1.662279in}{1.700784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.059678in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.073039in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.074714in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.065450in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.293654in}}%
\pgfpathlineto{\pgfqpoint{-0.047364in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.319049in}}%
\pgfpathlineto{\pgfqpoint{-0.022036in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.339365in}}%
\pgfpathlineto{\pgfqpoint{0.008553in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.357563in}}%
\pgfpathlineto{\pgfqpoint{0.042225in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.374419in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.390856in}}%
\pgfpathlineto{\pgfqpoint{0.078174in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.407198in}}%
\pgfpathlineto{\pgfqpoint{0.114366in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.423180in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.439416in}}%
\pgfpathlineto{\pgfqpoint{0.150175in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.456415in}}%
\pgfpathlineto{\pgfqpoint{0.184862in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.473653in}}%
\pgfpathlineto{\pgfqpoint{0.217396in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.491300in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.510348in}}%
\pgfpathlineto{\pgfqpoint{0.248224in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.530811in}}%
\pgfpathlineto{\pgfqpoint{0.276792in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{0.302872in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{0.326516in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.603139in}}%
\pgfpathlineto{\pgfqpoint{0.347690in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.366532in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{0.383192in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{0.396274in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.406057in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.410826in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.410392in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.404758in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.394360in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.796058in}}%
\pgfpathlineto{\pgfqpoint{0.381304in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.837914in}}%
\pgfpathlineto{\pgfqpoint{0.366232in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.351305in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.878102in}}%
\pgfpathlineto{\pgfqpoint{0.337404in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.325579in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.928898in}}%
\pgfpathlineto{\pgfqpoint{0.316190in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.309504in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.305103in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.302651in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.301731in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.301931in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.521056in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.519946in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.519745in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.521323in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.524532in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.529710in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.537043in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.874498in}}%
\pgfpathlineto{\pgfqpoint{0.547289in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.560915in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.831217in}}%
\pgfpathlineto{\pgfqpoint{0.577796in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.799793in}}%
\pgfpathlineto{\pgfqpoint{0.597666in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.774273in}}%
\pgfpathlineto{\pgfqpoint{0.621300in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{0.649681in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.733918in}}%
\pgfpathlineto{\pgfqpoint{0.684095in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{0.729248in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.694354in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.684847in}}%
\pgfpathlineto{\pgfqpoint{0.791391in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.668169in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.652617in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.634205in}}%
\pgfpathlineto{\pgfqpoint{0.926903in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.613241in}}%
\pgfpathlineto{\pgfqpoint{0.981110in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.601878in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.589457in}}%
\pgfpathlineto{\pgfqpoint{1.028201in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.576251in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.562697in}}%
\pgfpathlineto{\pgfqpoint{1.070435in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.547246in}}%
\pgfpathlineto{\pgfqpoint{1.108498in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.515403in}}%
\pgfpathlineto{\pgfqpoint{1.143665in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.497139in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.478124in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.457948in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.436030in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.411614in}}%
\pgfpathlineto{\pgfqpoint{1.278882in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{1.298264in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.351301in}}%
\pgfpathlineto{\pgfqpoint{1.315879in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.329384in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.308261in}}%
\pgfpathlineto{\pgfqpoint{1.341955in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.350983in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.239429in}}%
\pgfpathlineto{\pgfqpoint{1.365663in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.369577in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.372620in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.377697in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.379055in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.379430in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.379678in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.379926in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.379968in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.379973in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.379951in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.379910in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.379792in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.379724in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.379653in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.379582in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.379513in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.379446in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.379384in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.379325in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.379271in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.379221in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.379175in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.379134in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.379097in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.379064in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.379035in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.379008in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.378985in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.378964in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.378946in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.378930in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.378916in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.378904in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.378893in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.378883in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.378867in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.378861in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.378855in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.378846in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.378843in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.378839in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.378837in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.378834in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.378832in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.378830in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.378828in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.378825in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.378824in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.378823in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.378821in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.378821in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.394543in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.394816in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.395125in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.395474in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.395868in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.396310in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.396806in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.397361in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.397979in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.398664in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.399422in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.400257in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.401171in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.402166in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.403247in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.404412in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.405662in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.406994in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.408406in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.409893in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.411450in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.413071in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.414747in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.416470in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.418232in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{0.295915in}}%
\pgfpathlineto{\pgfqpoint{0.420239in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.422294in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.424347in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.426384in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.428394in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.430364in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.432281in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.434133in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.435908in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.437592in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.439171in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.440632in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.441956in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.443126in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.627129in}}%
\pgfpathlineto{\pgfqpoint{0.444225in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.445125in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.445751in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.446054in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.445965in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.445389in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.444187in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.794994in}}%
\pgfpathlineto{\pgfqpoint{0.442304in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.439525in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.435355in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.429200in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.420166in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{0.905767in}}%
\pgfpathlineto{\pgfqpoint{0.408190in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{0.391287in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.368930in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{0.973199in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{0.340204in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.010470in}}%
\pgfpathlineto{\pgfqpoint{0.304172in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.025530in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{0.260549in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.051313in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{0.210522in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.074094in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.084717in}}%
\pgfpathlineto{\pgfqpoint{0.156290in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.106046in}}%
\pgfpathlineto{\pgfqpoint{0.100947in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.116608in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.048385in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.138978in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.151923in}}%
\pgfpathlineto{\pgfqpoint{0.002513in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.165371in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.181188in}}%
\pgfpathlineto{\pgfqpoint{-0.034261in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.202779in}}%
\pgfpathlineto{\pgfqpoint{-0.059678in}{1.207797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636877in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.634113in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.629457in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.627510in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.625785in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.624258in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.622909in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.621719in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.620671in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.619749in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.618939in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.618228in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.617605in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.617059in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.616582in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.615480in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.615201in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.650705in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.650968in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.651268in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.651612in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.652006in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.653556in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.655855in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.656841in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.657959in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.659227in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.660660in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.662279in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.697981in}}%
\pgfpathlineto{\pgfqpoint{1.664226in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.666418in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.668854in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.674523in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.677785in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.681349in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.685224in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.501254in}}%
\pgfpathlineto{\pgfqpoint{1.689571in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.694354in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.704570in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.709935in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.385960in}}%
\pgfpathlineto{\pgfqpoint{1.715632in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.721425in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.732408in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.279670in}}%
\pgfpathlineto{\pgfqpoint{1.737465in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.750302in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.753358in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.755847in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.757829in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.759380in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.760580in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.761500in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.049426in}}%
\pgfpathlineto{\pgfqpoint{1.762211in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.762770in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.763187in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.763492in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.763710in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.763857in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.763950in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.764001in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.764021in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.763995in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.763963in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.763923in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.763880in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.763789in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.763745in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.763703in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.763663in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.763626in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.763487in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.763467in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.763419in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.763407in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.763396in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.763386in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.763378in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.763371in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.763364in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.763359in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.763354in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.763349in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.763346in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.763342in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.763339in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.763337in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.763335in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.763333in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.763331in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.763330in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.763329in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.763328in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.763327in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.763326in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.763325in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.763324in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.763324in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.725349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.725349in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.725349in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.725350in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.725350in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.725353in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.725354in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.725356in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.725357in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.725359in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.725360in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.725363in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.725365in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.725368in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.725371in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.725375in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.725379in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.725383in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.725389in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.725402in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.725411in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.725420in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.725431in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.725443in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.725457in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.725511in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.725534in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.725560in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.725589in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.725621in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.725697in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.725742in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.725790in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.725843in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.725961in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.726025in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.726091in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.726158in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.726224in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.726286in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.726383in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.726406in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.726403in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.726363in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.726272in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.725858in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.725483in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.724946in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.723177in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.721816in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.720037in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.717769in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.714950in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.707466in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.698022in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.692765in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.348081in}}%
\pgfpathlineto{\pgfqpoint{1.687248in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.681582in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.676005in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.670560in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.665282in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.455729in}}%
\pgfpathlineto{\pgfqpoint{1.660211in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.655475in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.647058in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.643352in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.639962in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{1.636877in}{1.606882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537043in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.529710in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.524532in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.521323in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.519745in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.519946in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.521056in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.327688in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.327683in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.327685in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.327699in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.327732in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.327791in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.327890in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.328047in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.328652in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.329189in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.329973in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.331104in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.332712in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.334960in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.338029in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.695165in}}%
\pgfpathlineto{\pgfqpoint{1.341719in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.346394in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.352339in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.359580in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{1.367864in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.377156in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.387357in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.533634in}}%
\pgfpathlineto{\pgfqpoint{1.398450in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.409987in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.482714in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.434443in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.435059in}}%
\pgfpathlineto{\pgfqpoint{1.447095in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.459334in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.387766in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.483223in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.337670in}}%
\pgfpathlineto{\pgfqpoint{1.494410in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.278768in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.522161in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.529108in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.534654in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.543401in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.546458in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.548697in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.551501in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.552352in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.552969in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.553417in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.553743in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.553981in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.554154in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.554277in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.554363in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.554422in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.554492in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.554494in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.554483in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.554472in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.554447in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.554435in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.554422in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.554398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.554388in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.554378in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.554369in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.554354in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.554348in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.554342in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.554337in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.554328in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.554325in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.554319in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.554316in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.554314in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.554312in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.554311in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.554309in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.554307in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.554305in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.554305in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.554304in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.554302in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.554302in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.554302in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.378821in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.378821in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.378823in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.378824in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.378825in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.378828in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.378830in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.378832in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.378834in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.378837in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.378839in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.378843in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.378846in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.378851in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.378855in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.378861in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.378867in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.378883in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.378893in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.378904in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.378916in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.378930in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.378946in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.378964in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.378985in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.379008in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.379035in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.379064in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.379097in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.379134in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.379175in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.379221in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.379271in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.379325in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.379384in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.379446in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.379513in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.379582in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.379653in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.379724in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.379792in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.379910in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.379951in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.379973in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.379968in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.379926in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.379678in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.379430in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.379055in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.377697in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.372620in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.369577in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.365663in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.239429in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.350983in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.341955in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.308261in}}%
\pgfpathlineto{\pgfqpoint{1.329384in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.315879in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.351301in}}%
\pgfpathlineto{\pgfqpoint{1.298264in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{1.278882in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.411614in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.436030in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.457948in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.478124in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.497139in}}%
\pgfpathlineto{\pgfqpoint{1.143665in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.515403in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{1.108498in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.547246in}}%
\pgfpathlineto{\pgfqpoint{1.070435in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.562697in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.576251in}}%
\pgfpathlineto{\pgfqpoint{1.028201in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.589457in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.601878in}}%
\pgfpathlineto{\pgfqpoint{0.981110in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.613241in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{0.926903in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.634205in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.652617in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.668169in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{0.791391in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.684847in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.694354in}}%
\pgfpathlineto{\pgfqpoint{0.729248in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{0.684095in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.733918in}}%
\pgfpathlineto{\pgfqpoint{0.649681in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{0.621300in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.774273in}}%
\pgfpathlineto{\pgfqpoint{0.597666in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.799793in}}%
\pgfpathlineto{\pgfqpoint{0.577796in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.831217in}}%
\pgfpathlineto{\pgfqpoint{0.560915in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.547289in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.874498in}}%
\pgfpathlineto{\pgfqpoint{0.537043in}{1.888588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585673in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.583475in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.581554in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.579873in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.578402in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.577115in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.575989in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.575004in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.574143in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.573391in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.571659in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.570840in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.570508in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.570218in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.615201in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.615480in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.616582in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.617059in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.617605in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.618228in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.618939in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.619749in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.620671in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.621719in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.622909in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.624258in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.625785in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.627510in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.629457in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.634113in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.636877in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{1.639962in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.643352in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.647058in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.655475in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.660211in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.455729in}}%
\pgfpathlineto{\pgfqpoint{1.665282in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.670560in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.676005in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.681582in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.687248in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.348081in}}%
\pgfpathlineto{\pgfqpoint{1.692765in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.698022in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.707466in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{1.714950in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.717769in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.720037in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.721816in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.723177in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.724946in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.725483in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.725858in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.726272in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.726363in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.726403in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.726406in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.726383in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.726286in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.726224in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.726158in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.726091in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.726025in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.725961in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.725843in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.725790in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.725742in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.725697in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.725621in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.725589in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.725560in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.725534in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.725511in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.725457in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.725443in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.725431in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.725420in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.725411in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.725402in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.725389in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.725383in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.725379in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.725375in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.725371in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.725368in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.725365in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.725363in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.725360in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.725359in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.725357in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.725356in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.725354in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.725353in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.725350in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.725350in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.725349in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.725349in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.725349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.669234in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.669235in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.669235in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.669236in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.669236in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.669237in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.669238in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.669239in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.669240in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.669241in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.669243in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.669245in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.669247in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.669249in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.669252in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.669255in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.669262in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.669272in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.669278in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.669292in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.669301in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.669312in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.669323in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.669337in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.669352in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.669370in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.669390in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.669438in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.669468in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.669501in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.669539in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.669581in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.669629in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.669743in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.669810in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.669885in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.669967in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.670057in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.670156in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.670381in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.670506in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.670779in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.671078in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.671233in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.671388in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.671539in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.671677in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.671788in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.671852in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.671344in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.670733in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.669776in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.668399in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.666545in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.664178in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.244877in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.656766in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.652329in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.647689in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.374141in}}%
\pgfpathlineto{\pgfqpoint{1.632329in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.626913in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.488970in}}%
\pgfpathlineto{\pgfqpoint{1.612627in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.607848in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.603591in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.599784in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.596375in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.593321in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.590587in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.588144in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.656942in}}%
\pgfpathlineto{\pgfqpoint{1.585673in}{1.677308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338029in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.334960in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.332712in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.331104in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.329973in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.329189in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.328652in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.328047in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.327890in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.327791in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.327732in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.327699in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.327685in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.327683in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.327688in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.570218in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.570508in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.570840in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.571659in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.573391in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.574143in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.575004in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.575989in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.577115in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.578402in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.579873in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.581554in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.583475in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.585673in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.656942in}}%
\pgfpathlineto{\pgfqpoint{1.588144in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.590587in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.593321in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.596375in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.599784in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.603591in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.607848in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.612627in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.488970in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.626913in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.632329in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.374141in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.647689in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.652329in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.656766in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.244877in}}%
\pgfpathlineto{\pgfqpoint{1.664178in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.666545in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.668399in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.669776in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.670733in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.671344in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.671852in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.671788in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.671677in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.671539in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.671388in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.671233in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.671078in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.670779in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.670506in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.670381in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.670156in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.670057in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.669967in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.669885in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.669810in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.669743in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.669629in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.669581in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.669539in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.669501in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.669468in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.669438in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.669390in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.669370in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.669352in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.669337in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.669323in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.669312in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.669301in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.669292in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.669278in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.669272in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.669262in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.669255in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.669252in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.669249in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.669247in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.669245in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.669243in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.669241in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.669240in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.669239in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.669238in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.669237in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.669236in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.669236in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.669235in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.669235in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.669234in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.554302in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.554302in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.554302in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.554304in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.554305in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.554305in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.554307in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.554309in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.554311in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.554312in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.554314in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.554316in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.554319in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.554325in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.554328in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.554337in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.554342in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.554348in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.554354in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.554369in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.554378in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.554388in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.554398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.554422in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.554435in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.554447in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.554472in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.554483in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.554494in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.554492in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.554422in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.554363in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.554277in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.554154in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.553981in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.553743in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.553417in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.552969in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.552352in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.551501in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.548697in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.546458in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.543401in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{1.534654in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.529108in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.522161in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.278768in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.494410in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.337670in}}%
\pgfpathlineto{\pgfqpoint{1.483223in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.387766in}}%
\pgfpathlineto{\pgfqpoint{1.459334in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.447095in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.435059in}}%
\pgfpathlineto{\pgfqpoint{1.434443in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.482714in}}%
\pgfpathlineto{\pgfqpoint{1.409987in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.398450in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.533634in}}%
\pgfpathlineto{\pgfqpoint{1.387357in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.377156in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.367864in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{1.359580in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.352339in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.346394in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.341719in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.695165in}}%
\pgfpathlineto{\pgfqpoint{1.338029in}{1.700784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667299in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077824in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077824in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488348in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898873in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898873in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898873in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309398in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309398in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790879in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863169in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914460in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954244in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986749in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014233in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038040in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059039in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201404in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273694in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324984in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364768in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397274in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424757in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611929in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684218in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735509in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775293in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807799in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835282in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859089in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880088in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022453in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094743in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146033in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185817in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218323in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245807in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269614in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290613in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.226519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Listener's \(\displaystyle \lambda_L\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.890877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.890877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.843794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.278224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=1.231141in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.665571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=1.618488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.620133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.736736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.774274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.804945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.830876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.853339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.873153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.007480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.075688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.124083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.161621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.192291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.218223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.240686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.260500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.394827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.511430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.548968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.605570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.628033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.647847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.850382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.898777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.936314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.966985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.992917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.015380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.035193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226519in,y=1.278224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speaker's \(\displaystyle \lambda_S\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129714in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.129905in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.130124in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.130373in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.130659in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.130985in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.131356in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.131779in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.132261in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.132807in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.133427in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.134129in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.763376in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.137316in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.138792in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.140438in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.142265in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.146510in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.148943in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.154444in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.157504in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.494494in}}%
\pgfpathlineto{\pgfqpoint{2.160955in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.179625in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.184408in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.369464in}}%
\pgfpathlineto{\pgfqpoint{2.190383in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.196284in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.201836in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.206960in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.264054in}}%
\pgfpathlineto{\pgfqpoint{2.212128in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.217471in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.222037in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.228921in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.231344in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.233193in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.234564in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{1.086104in}}%
\pgfpathlineto{\pgfqpoint{2.235800in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.236708in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.237330in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.237747in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.238199in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.238311in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.238379in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.238417in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.238436in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.238441in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.238437in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.238428in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.238417in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.238404in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.238391in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.238379in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.238368in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.238357in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.238348in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.238341in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.238328in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.238319in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.238319in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001040in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.001245in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.001749in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.002056in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.002407in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.002806in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.003261in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.003778in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.004366in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.005032in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.005786in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.006637in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.007597in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.008675in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.009884in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.684664in}}%
\pgfpathlineto{\pgfqpoint{2.011356in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.013312in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.020445in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.026304in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.029557in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.033007in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.472431in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.041814in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.046819in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.051865in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.068313in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.074082in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.079390in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.084171in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.247994in}}%
\pgfpathlineto{\pgfqpoint{2.089263in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.093945in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.097832in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.100971in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.103436in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.105318in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.106716in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.107730in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.108452in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.108960in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.109569in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.109751in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.109885in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.109987in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.110068in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.110133in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.110237in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.110279in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.110318in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.110353in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{0.736744in}}%
\pgfpathlineto{\pgfqpoint{2.110395in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.110435in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.110471in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.110505in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.110565in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.110591in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.110615in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.110637in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.110656in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.110658in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923935in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.924151in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.924398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.924680in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.925371in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.926270in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.926814in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.927431in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.928131in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.928924in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.929818in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.930827in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.931960in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.934646in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.654310in}}%
\pgfpathlineto{\pgfqpoint{1.936232in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.938487in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.940964in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.943669in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.946604in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.949767in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.953148in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.956732in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.960494in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{1.965374in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.975711in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.985895in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.348396in}}%
\pgfpathlineto{\pgfqpoint{1.992133in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.997988in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.003365in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.008199in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{2.012920in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.021486in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.024615in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.027070in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.028947in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.030347in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.031372in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.032115in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.032653in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.033047in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.033342in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.033755in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.033909in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.034156in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.034260in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.034353in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.034438in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.034516in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.034586in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.034650in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.034708in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.034807in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.034848in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.034885in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.034994in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.034996in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867224in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.867460in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.867731in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.868041in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.868395in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.869258in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.869782in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.870378in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.871054in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.871820in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.872687in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.873666in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.874768in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.876007in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.878941in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.880662in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.882566in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.884663in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.589175in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.890297in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.893729in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.897391in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.901267in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.905329in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.909542in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.433516in}}%
\pgfpathlineto{\pgfqpoint{1.914574in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.925636in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.936159in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.325026in}}%
\pgfpathlineto{\pgfqpoint{1.942352in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.953113in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.957568in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.209832in}}%
\pgfpathlineto{\pgfqpoint{1.961460in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.965504in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.968757in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.971307in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.973259in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.974722in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.975805in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.976604in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.977198in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.977650in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.978005in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.978293in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.978534in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.978742in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.978925in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.979088in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.979233in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.979363in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.979479in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.979582in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.979672in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.979751in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.979820in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.979879in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.979931in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.979975in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.980012in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.980044in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.980072in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.980095in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.822374in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.822677in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.823024in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.823420in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.823871in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.824385in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.824970in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.825634in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.826387in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.827238in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.828201in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.829285in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.830504in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.831869in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.833394in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.835091in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.634355in}}%
\pgfpathlineto{\pgfqpoint{1.837048in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.845587in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.848912in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.856233in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.860189in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{1.865015in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.870301in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.880897in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.886059in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.347047in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.903420in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.908232in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.912754in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.917289in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.921036in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.924055in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.928250in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.930659in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.932027in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.932490in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.932864in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.933175in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.933441in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.933671in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.933872in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.934049in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.934202in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.934336in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.934630in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.934698in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.934755in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.934801in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.934839in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.934870in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.934894in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.934930in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.934954in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.934955in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782566in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.782783in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.783032in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.783316in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.783641in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.784012in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.784436in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.784919in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.785468in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.786092in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.786800in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.815108in}}%
\pgfpathlineto{\pgfqpoint{1.787766in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.788886in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.791562in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.793146in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.794914in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.796877in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.799049in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.801439in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.809983in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{1.813643in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.817974in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.827198in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.832004in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.396649in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.842917in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.848754in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.854341in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.292783in}}%
\pgfpathlineto{\pgfqpoint{1.865137in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.870508in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.879181in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.882492in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.885170in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.147291in}}%
\pgfpathlineto{\pgfqpoint{1.887488in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.889507in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.891040in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.892201in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.893087in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.893776in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.894324in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.895149in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.895739in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.896167in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.896330in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.896466in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.896576in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.896664in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.896733in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.896787in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.896827in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.896896in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.896907in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.896915in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.896919in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.896922in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747753in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.747995in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.748273in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.748952in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.749366in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.749838in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.750376in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.750988in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.751684in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.752473in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.753366in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.755516in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.756798in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.758236in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.759845in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.761639in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.649492in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.769508in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.772654in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.776051in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.779691in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.783562in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.470567in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.798186in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.803484in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.358997in}}%
\pgfpathlineto{\pgfqpoint{1.814418in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.820443in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.826091in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.831286in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.835966in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.251000in}}%
\pgfpathlineto{\pgfqpoint{1.840791in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.845012in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.848505in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.851325in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.856606in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.857623in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.858410in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.859029in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.859528in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.859936in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.860274in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.860556in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.860789in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.861135in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.861257in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.861351in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.861422in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.861473in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.861509in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.861533in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.861547in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.673120in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.861557in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.861555in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.609310in}}%
\pgfpathlineto{\pgfqpoint{1.861551in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.861545in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.861539in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.861532in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.861525in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.861524in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714682in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.714945in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.715247in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.715591in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.715985in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.716947in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.718196in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.719807in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.720777in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.721873in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.723110in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.726062in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.727808in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.729753in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.731913in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.736930in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.581728in}}%
\pgfpathlineto{\pgfqpoint{1.740270in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.743916in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.751971in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.756346in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.760917in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.437383in}}%
\pgfpathlineto{\pgfqpoint{1.766277in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.771887in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.777472in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.782960in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.331592in}}%
\pgfpathlineto{\pgfqpoint{1.788515in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.799806in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.804663in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.808932in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{1.812733in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.816303in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.819181in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.821456in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.823225in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.824590in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.825642in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.826461in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.827106in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.827620in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.828035in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.828369in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.828847in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.829010in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.829132in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.829220in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.829281in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.829320in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.829342in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.829343in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.829301in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.829285in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.829269in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.829253in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.829238in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.829224in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.829223in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682993in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.683237in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.683517in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.683837in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.684203in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.684621in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.685645in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.686266in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.686974in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{1.687832in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.690037in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.691356in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.692841in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.694507in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.696370in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.698447in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.700755in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.703307in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.709198in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.538603in}}%
\pgfpathlineto{\pgfqpoint{1.712596in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.716707in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.721076in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.725684in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.730504in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.735502in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.411929in}}%
\pgfpathlineto{\pgfqpoint{1.741085in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.746874in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.752564in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.758077in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.307857in}}%
\pgfpathlineto{\pgfqpoint{1.763505in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.768998in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.773930in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.781969in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.785069in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.167535in}}%
\pgfpathlineto{\pgfqpoint{1.787684in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.789943in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.791703in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.793061in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.794108in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.794919in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.795549in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.796041in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.796718in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.796941in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.797104in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.797294in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.797338in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.797359in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.797363in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.797353in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.797335in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.797311in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.797284in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.797256in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.797227in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.797198in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.797171in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.797145in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.797122in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.797100in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.797080in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650705in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.650968in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.651268in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.651612in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.652006in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.653556in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.655855in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.656841in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.657959in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.659227in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.660660in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.662279in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.697981in}}%
\pgfpathlineto{\pgfqpoint{1.664226in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.666418in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.668854in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.674523in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.677785in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.681349in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.685224in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.501254in}}%
\pgfpathlineto{\pgfqpoint{1.689571in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.694354in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.704570in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.709935in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.385960in}}%
\pgfpathlineto{\pgfqpoint{1.715632in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.721425in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.732408in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.279670in}}%
\pgfpathlineto{\pgfqpoint{1.737465in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.750302in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.753358in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.755847in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.757829in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.759380in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.760580in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.761500in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.049426in}}%
\pgfpathlineto{\pgfqpoint{1.762211in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.762770in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.763187in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.763492in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.763710in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.763857in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.763950in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.764001in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.764021in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.763995in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.763963in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.763923in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.763880in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.763789in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.763745in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.763703in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.763663in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.763626in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.763507in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379032in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.379582in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.379968in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.379678in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.379055in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.377697in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.372620in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.369577in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.365663in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.239429in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.350983in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.341955in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.308261in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.351301in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.411614in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.497139in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.515403in}}%
\pgfpathlineto{\pgfqpoint{1.108498in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.547246in}}%
\pgfpathlineto{\pgfqpoint{1.070435in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.576251in}}%
\pgfpathlineto{\pgfqpoint{1.028201in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.589457in}}%
\pgfpathlineto{\pgfqpoint{0.981110in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.613241in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{0.926903in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.668169in}}%
\pgfpathlineto{\pgfqpoint{0.791391in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.684847in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.694354in}}%
\pgfpathlineto{\pgfqpoint{0.729248in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{0.684095in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.733918in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.735879in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.735879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615201in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.615480in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.616582in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.617059in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.617605in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.618228in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.618939in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.619749in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.620671in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.621719in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.622909in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.624258in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.625785in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.627510in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.629457in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.634113in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.636877in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{1.639962in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.643352in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.647058in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.655475in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.660211in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.455729in}}%
\pgfpathlineto{\pgfqpoint{1.665282in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.670560in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.676005in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.681582in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.687248in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.348081in}}%
\pgfpathlineto{\pgfqpoint{1.692765in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.698022in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.707466in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{1.714950in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.717769in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.720037in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.721816in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.723177in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.724946in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.725483in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.725858in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.726272in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.726363in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.726403in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.726406in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.726383in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.726286in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.726224in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.726158in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.726091in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.726025in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.725961in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.725843in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.725790in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.725742in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.725697in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.725621in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.725589in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.725560in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.725557in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554377in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.554378in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.554388in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.554398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.554422in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.554435in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.554447in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.554472in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.554483in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.554494in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.554492in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.554422in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.554363in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.554277in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.554154in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.553981in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.553743in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.553417in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.552969in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.552352in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.551501in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.548697in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.546458in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.543401in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{1.534654in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.529108in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.522161in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.278768in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.494410in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.337670in}}%
\pgfpathlineto{\pgfqpoint{1.483223in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.387766in}}%
\pgfpathlineto{\pgfqpoint{1.459334in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.447095in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.435059in}}%
\pgfpathlineto{\pgfqpoint{1.434443in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.482714in}}%
\pgfpathlineto{\pgfqpoint{1.409987in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.398450in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.533634in}}%
\pgfpathlineto{\pgfqpoint{1.387357in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.377156in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.367864in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{1.359580in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.352339in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.346394in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.341719in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.695165in}}%
\pgfpathlineto{\pgfqpoint{1.338029in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.334960in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.332712in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.331104in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.329973in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.329189in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.328652in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.328047in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.327890in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.327791in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.327732in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.327699in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.327685in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.327683in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.327688in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570218in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.570508in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.570840in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.571659in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.573391in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.574143in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.575004in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.575989in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.577115in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.578402in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.579873in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.581554in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.583475in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.585673in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.656942in}}%
\pgfpathlineto{\pgfqpoint{1.588144in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.590587in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.593321in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.596375in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.599784in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.603591in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.607848in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.612627in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.488970in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.626913in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.632329in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.374141in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.647689in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.652329in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.656766in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.244877in}}%
\pgfpathlineto{\pgfqpoint{1.664178in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.666545in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.668399in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.669776in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.670733in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.671344in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.671852in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.671788in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.671677in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.671539in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.671388in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.671233in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.671078in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.670779in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.670506in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.670381in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.670156in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.670057in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.669967in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.669885in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.669810in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.669743in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.669629in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.669581in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.669539in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.669501in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.669497in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{-twins} \ourmethod~Pearson's \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.675684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.628602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.825349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.069180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.022097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.265927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.218844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.415592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.612340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.856170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.809087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pikl_all_li1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.929776in}{2.378626in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{2.378626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.378626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183448in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.181039in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.178828in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.176809in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.174977in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.173322in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.170501in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.168251in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.167310in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.166477in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.165741in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.165091in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.164519in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.164016in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.163574in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.163186in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.162846in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.162548in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.162288in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.162060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.271116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.271116in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.271116in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.271116in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.271119in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.271119in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.271120in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.271120in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.271122in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.271123in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.271124in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.271125in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.271128in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.271130in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.271132in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.271134in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.271137in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.271140in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.271154in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.271160in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.271167in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.271184in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.271194in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.271206in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.271219in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.271233in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.271248in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.271264in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.271280in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.271295in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.271309in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.271319in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.271322in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.271316in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.271295in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.271252in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.271179in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.271061in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.270879in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.270190in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.269586in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.267482in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.265780in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.263491in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.260498in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{1.166569in}}%
\pgfpathlineto{\pgfqpoint{2.257405in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.253858in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.249617in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.244678in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.239063in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{1.294995in}}%
\pgfpathlineto{\pgfqpoint{2.233290in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.228168in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.222747in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.217110in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.402047in}}%
\pgfpathlineto{\pgfqpoint{2.206588in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.202244in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.198012in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.193937in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.190053in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.186387in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.546515in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{1.559931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035215in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.030540in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.028496in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.026641in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.024964in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.023456in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.022105in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.019825in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.018871in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.018026in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.016620in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.016040in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.015081in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.014688in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.014343in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.014041in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.013777in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.013546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.162060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.162288in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.162548in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.162846in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.163186in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.163574in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.164016in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.164519in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.165091in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.165741in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.166477in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.167310in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.168251in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.170501in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.173322in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.174977in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.176809in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.178828in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.181039in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.546515in}}%
\pgfpathlineto{\pgfqpoint{2.186387in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.190053in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.193937in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.198012in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.202244in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.206588in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.402047in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.217110in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.222747in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.228168in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.233290in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{1.294995in}}%
\pgfpathlineto{\pgfqpoint{2.239063in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.244678in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.249617in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.253858in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.257405in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{1.166569in}}%
\pgfpathlineto{\pgfqpoint{2.260498in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.263491in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.265780in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.267482in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.269586in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.270190in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.270879in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.271061in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.271179in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.271252in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.271295in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.271316in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.271322in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.271319in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.271309in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.271295in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.271280in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.271264in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.271248in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.271233in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.271219in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.271206in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.271194in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.271184in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.271167in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.271160in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.271154in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.271140in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.271137in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.271134in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.271132in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.271130in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.271128in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.271125in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.271124in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.271123in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.271122in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.271120in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.271120in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.271119in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.271119in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.271116in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.271116in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.271116in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.271116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.124295in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.124295in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.124295in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.124295in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.124294in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.124294in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.124294in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.124293in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.124293in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.124292in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.124291in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.124290in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.124289in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.124288in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.124287in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.124286in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.124284in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.124282in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.124280in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.124278in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.124275in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.124272in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.124268in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.124264in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.124259in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.124254in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.124248in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.124241in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.124233in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.124224in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.124203in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.124176in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.124161in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.124143in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.124124in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.124103in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.124055in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.124027in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.123997in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.123964in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.123929in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.123845in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.123796in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.123672in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.123590in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.123489in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.123359in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.123189in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.122961in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.122648in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.122212in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.121599in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.120738in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.119540in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.117900in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.115703in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.112832in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{1.177246in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.106019in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.101903in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.091633in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.085546in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.301982in}}%
\pgfpathlineto{\pgfqpoint{2.080484in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.075137in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.069572in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.409623in}}%
\pgfpathlineto{\pgfqpoint{2.058709in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.054369in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.046062in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.042174in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.038500in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.555800in}}%
\pgfpathlineto{\pgfqpoint{2.035215in}{1.559931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936068in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.935243in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.934513in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.933868in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.933299in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.932798in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.932358in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.931971in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.931632in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.931335in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.931075in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.930848in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.930649in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.013546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.013777in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.014041in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.014343in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.014688in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.015081in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.016040in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.016620in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.018026in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.018871in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.019825in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.022105in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.023456in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.024964in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.026641in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.028496in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.030540in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.035215in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.555800in}}%
\pgfpathlineto{\pgfqpoint{2.038500in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.042174in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.046062in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.054369in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.058709in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.409623in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.069572in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.075137in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.080484in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.301982in}}%
\pgfpathlineto{\pgfqpoint{2.085546in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.091633in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.101903in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.106019in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{1.177246in}}%
\pgfpathlineto{\pgfqpoint{2.112832in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.115703in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.117900in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.119540in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.120738in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.121599in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.122212in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.122648in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.122961in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.123189in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.123359in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.123489in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.123590in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.123672in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.123796in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.123845in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.123929in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.123964in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.123997in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.124027in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.124055in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.124103in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.124124in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.124143in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.124161in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.124176in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.124203in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.124224in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.124233in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.124241in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.124248in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.124254in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.124259in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.124264in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.124268in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.124272in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.124275in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.124278in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.124280in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.124282in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.124284in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.124286in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.124287in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.124288in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.124289in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.124290in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.124291in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.124292in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.124293in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.124293in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.124294in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.124294in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.124294in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.124295in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.124295in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.124295in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.124295in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.042421in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.042421in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.042420in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.042419in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.042417in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.042416in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.042415in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.042413in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.042412in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.042410in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.042405in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.042402in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.042394in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.042390in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.042384in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.042378in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.042371in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.042363in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.042354in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.042343in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.042331in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.042317in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.042301in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.042283in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.042262in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.042238in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.042210in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.042179in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.042058in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.042007in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.041949in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.041885in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.041814in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.041734in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.041549in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.041322in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.041189in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.041038in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.040864in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.040661in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.040112in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.039722in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.039208in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.038514in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.037568in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.036273in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{2.034791in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.032991in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.027681in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.024019in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.019618in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.014464in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.269811in}}%
\pgfpathlineto{\pgfqpoint{2.009092in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.004057in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.998595in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.992785in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.986711in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.375272in}}%
\pgfpathlineto{\pgfqpoint{1.981744in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.976931in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.972165in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.967505in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.500590in}}%
\pgfpathlineto{\pgfqpoint{1.959240in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.956113in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.950488in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.945724in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.943655in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.940098in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.938586in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.937235in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{1.936068in}{1.771211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885995in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.884181in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.881070in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.879751in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.877527in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.876597in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.875047in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.874405in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.873840in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.873343in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.872907in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.872524in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.872189in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.871639in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.871414in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.930649in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.930848in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.931075in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.931335in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.931632in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.931971in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.932358in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.932798in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.933299in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.933868in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.934513in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.935243in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.936068in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{1.937235in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.938586in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.940098in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.943655in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.945724in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.950488in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.956113in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.959240in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.500590in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.967505in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.972165in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.976931in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.981744in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.375272in}}%
\pgfpathlineto{\pgfqpoint{1.986711in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.992785in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.998595in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.004057in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.009092in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.269811in}}%
\pgfpathlineto{\pgfqpoint{2.014464in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.019618in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.024019in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.027681in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.032991in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.034791in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{2.036273in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.037568in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.038514in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.039208in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.039722in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.040112in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.040661in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.040864in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.041038in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.041189in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.041322in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.041549in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.041734in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.041814in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.041885in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.041949in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.042007in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.042058in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.042179in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.042210in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.042238in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.042262in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.042283in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.042301in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.042317in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.042331in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.042343in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.042354in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.042363in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.042371in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.042378in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.042384in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.042390in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.042394in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.042402in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.042405in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.042410in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.042412in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.042413in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.042415in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.042416in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.042417in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.042419in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.042420in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.042421in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.042421in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.983777in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.983777in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.983777in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.983776in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.983776in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.983775in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.983774in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.983774in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.983773in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.983772in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.983771in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.983769in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.983768in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.983766in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.983764in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.983761in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.983755in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.983752in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.983747in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.983736in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.983729in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.983721in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.983712in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.983701in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.983688in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.983673in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.983656in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.983635in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.983611in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.983583in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.983549in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.983510in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.983465in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.983351in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.983200in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.983107in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.983002in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.982883in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.982749in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.982598in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.982428in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.982235in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.982015in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.981453in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.981080in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.980607in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.979993in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.976624in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.974692in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.972183in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.969000in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.965062in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{1.960481in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.951229in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.945753in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.939786in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.339053in}}%
\pgfpathlineto{\pgfqpoint{1.934031in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.928870in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.918275in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.912992in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{1.908589in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.904707in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.901009in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.897520in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.891224in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{1.885995in}{1.630357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835291in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.833813in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.832490in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.830261in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.829329in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.828505in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.827777in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.827135in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.826569in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.826072in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.825636in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.825253in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.824918in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.824367in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.824143in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.871414in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.871639in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.872189in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.872524in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.872907in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.873343in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.873840in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.874405in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.875047in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.876597in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.877527in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.879751in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.881070in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.884181in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.885995in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.891224in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.897520in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.901009in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.904707in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.908589in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{1.912992in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.918275in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.928870in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.934031in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.339053in}}%
\pgfpathlineto{\pgfqpoint{1.939786in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.945753in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.951229in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.960481in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{1.965062in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.969000in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.972183in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.974692in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.976624in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.979993in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.980607in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.981080in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.981453in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.982015in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.982235in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.982428in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.982598in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.982749in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.982883in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.983002in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.983107in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.983200in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.983351in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.983465in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.983510in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.983549in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.983583in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.983611in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.983635in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.983656in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.983673in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.983688in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.983701in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.983712in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.983721in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.983729in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.983736in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.983747in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.983752in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.983755in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.983761in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.983764in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.983766in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.983768in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.983769in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.983771in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.983772in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.983773in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.983774in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.983774in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.983775in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.983776in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.983776in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.983777in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.983777in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.983777in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.937086in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.937086in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.937085in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.937085in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.937084in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.937084in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.937083in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.937082in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.937080in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.937079in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.937077in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.937075in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.937073in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.937070in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.937062in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.937057in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.937050in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.937042in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.937033in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.937021in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.937006in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.936904in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.936862in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.936810in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.936671in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.936469in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.936338in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{0.807311in}}%
\pgfpathlineto{\pgfqpoint{1.936186in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.936043in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.935878in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.935689in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.935471in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.935222in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.934934in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.934596in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.934192in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.933696in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.933070in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.931193in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.929786in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.927941in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.925558in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.922542in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.918816in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.914325in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{1.909524in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.904778in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.893772in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.887651in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.353519in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.877188in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.872002in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.866856in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.861812in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{1.857909in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.854248in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.850797in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.839300in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.837004in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.657854in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{1.677308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786391in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.785853in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.785381in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.784604in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.784007in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.783764in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.824143in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.824367in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.824918in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.825253in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.825636in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.826072in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.826569in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.827135in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.827777in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.828505in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.829329in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.830261in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.832490in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.833813in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.657854in}}%
\pgfpathlineto{\pgfqpoint{1.837004in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.839300in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.850797in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.854248in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.857909in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{1.861812in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.866856in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.872002in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.877188in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.353519in}}%
\pgfpathlineto{\pgfqpoint{1.887651in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.893772in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.904778in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.909524in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{1.914325in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.918816in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.922542in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.925558in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.927941in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.929786in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.931193in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.933070in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.933696in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.934192in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.934596in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.934934in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.935222in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.935471in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.935689in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.935878in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.936043in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.936186in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{0.807311in}}%
\pgfpathlineto{\pgfqpoint{1.936338in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.936469in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.936671in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.936810in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.936862in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.936904in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.937006in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.937021in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.937033in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.937042in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.937050in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.937057in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.937062in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.937070in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.937073in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.937075in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.937077in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.937079in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.937080in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.937082in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.937083in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.937084in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.937084in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.937085in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.937085in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.937086in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.937086in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.897892in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.897895in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.897895in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.897895in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.897896in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.897896in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.897897in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.897898in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.897898in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.897899in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.897900in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.897901in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.897902in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.897903in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.897904in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.897905in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.897905in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.897906in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.897906in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.897905in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.897904in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.897901in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.897897in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.897890in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.897880in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.897866in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.897847in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.897820in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.897739in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.897678in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.897601in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.897503in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.897382in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.897233in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.897053in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.896837in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.896581in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.896280in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.895927in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.895512in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.895017in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.894418in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.893675in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.892732in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.891511in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.889919in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.887846in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.879373in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.875373in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.870690in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.865335in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.293614in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.854569in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.843266in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.837342in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{1.832415in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.827682in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.823065in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.814357in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.528448in}}%
\pgfpathlineto{\pgfqpoint{1.810619in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.807598in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.804806in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.802240in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.799898in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.797770in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.795847in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.794117in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.792566in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.791181in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.789947in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.787881in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.787023in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.845318in}}%
\pgfpathlineto{\pgfqpoint{1.786391in}{1.865113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761643in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.759876in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.755610in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.754488in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.753492in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.752612in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.751835in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.751150in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.750547in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.750017in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.749552in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.748787in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.748474in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.748201in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.747962in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.783764in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.784007in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.784604in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.785381in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.785853in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.786391in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.845318in}}%
\pgfpathlineto{\pgfqpoint{1.787023in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.787881in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.789947in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.791181in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.792566in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.794117in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.795847in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.797770in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.799898in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.802240in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.804806in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.807598in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.810619in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.528448in}}%
\pgfpathlineto{\pgfqpoint{1.814357in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.823065in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.827682in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.832415in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{1.837342in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.843266in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.854569in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.293614in}}%
\pgfpathlineto{\pgfqpoint{1.865335in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.870690in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.875373in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.879373in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{1.887846in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.889919in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.891511in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.892732in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.893675in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.894418in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.895017in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.895512in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.895927in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.896280in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.896581in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.896837in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.897053in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.897233in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.897382in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.897503in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.897601in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.897678in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.897739in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.897820in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.897847in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.897866in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.897880in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.897890in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.897897in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.897901in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.897904in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.897905in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.897906in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.897906in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.897905in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.897905in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.897904in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.897903in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.897902in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.897901in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.897900in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.897899in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.897898in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.897898in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.897897in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.897896in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.897896in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.897895in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.897895in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.897895in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.897892in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861570in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861570in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.861571in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.861571in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.861571in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.861571in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.861572in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.861572in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.861572in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.861573in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.861573in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.861574in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.861575in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.861576in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.861576in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.861579in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.861580in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.861582in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.861583in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.861585in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.861588in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.861590in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.861593in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.861597in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.861604in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.861609in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.861614in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.861619in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.861625in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.861632in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.861638in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.861645in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.861652in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.861658in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.861668in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.861669in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.861667in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.861660in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.861646in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.861622in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.861585in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.753232in}}%
\pgfpathlineto{\pgfqpoint{1.861536in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.861475in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.861392in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.861143in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.860749in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.860483in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.860164in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.859323in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.858768in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.858087in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.857234in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.856149in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.854753in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.850663in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.847780in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.844232in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.839962in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.247149in}}%
\pgfpathlineto{\pgfqpoint{1.835252in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.830559in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.825360in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.819719in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{1.808211in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.802967in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.792507in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.787417in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.468655in}}%
\pgfpathlineto{\pgfqpoint{1.783293in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.779468in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.775872in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.772517in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.769410in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.649481in}}%
\pgfpathlineto{\pgfqpoint{1.761643in}{1.653833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736193in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.733595in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.729098in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.727174in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.725447in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.723903in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.722526in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.721303in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.719258in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.718410in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.717663in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.717005in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.716427in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.715919in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.714744in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.714445in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.714185in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.747962in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.748201in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.748474in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.748787in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.749552in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.750017in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.750547in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.751150in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.751835in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.752612in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.753492in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.754488in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.755610in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.759876in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.761643in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.649481in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.769410in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.772517in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.775872in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.779468in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.783293in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.468655in}}%
\pgfpathlineto{\pgfqpoint{1.787417in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.792507in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.802967in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.808211in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.819719in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.825360in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.830559in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.835252in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.247149in}}%
\pgfpathlineto{\pgfqpoint{1.839962in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.844232in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.847780in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.850663in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.854753in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.856149in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.857234in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.858087in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.858768in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.859323in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.860164in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.860483in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.860749in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.861143in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.861392in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.861475in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.861536in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.753232in}}%
\pgfpathlineto{\pgfqpoint{1.861585in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.861622in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.861646in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.861660in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.861667in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.861669in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.861668in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.861658in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.861652in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.861645in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.861638in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.861632in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.861625in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.861619in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.861614in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.861609in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.861604in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.861597in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.861593in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.861590in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.861588in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.861585in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.861583in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.861582in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.861580in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.861579in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.861576in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.861576in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.861575in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.861574in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.861573in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.861573in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.861572in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.861572in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.861572in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.861571in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.861571in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.861571in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.861571in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.861570in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.861570in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.828585in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.828585in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.828585in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.828588in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.828589in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.828590in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.828591in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.828593in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.828594in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.828596in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.828600in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.828603in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.828606in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.828609in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.828617in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.828622in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.828628in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.828634in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.828641in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.828649in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.828658in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.828678in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.828689in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.828702in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.828715in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.828728in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.828742in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.828755in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.828767in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.828777in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.828783in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.828784in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.828776in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.828757in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.828670in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.828591in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.828481in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.828331in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.828134in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.827883in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.827567in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.827176in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.826697in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.826109in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.825384in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.824479in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.823335in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.821877in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.820015in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.817648in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.814680in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.203188in}}%
\pgfpathlineto{\pgfqpoint{1.811142in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.807431in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.803120in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.798229in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.792801in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.325114in}}%
\pgfpathlineto{\pgfqpoint{1.786897in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.781598in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.776128in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.770564in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.432119in}}%
\pgfpathlineto{\pgfqpoint{1.759845in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.755312in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.750975in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.746860in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.739371in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.575918in}}%
\pgfpathlineto{\pgfqpoint{1.736193in}{1.583406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.217763in}}%
\pgfpathlineto{\pgfqpoint{-0.148035in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.190227in}}%
\pgfpathlineto{\pgfqpoint{-0.122435in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.172594in}}%
\pgfpathlineto{\pgfqpoint{-0.085513in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.157525in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.144984in}}%
\pgfpathlineto{\pgfqpoint{-0.039049in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.132952in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{0.013974in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.111095in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.100681in}}%
\pgfpathlineto{\pgfqpoint{0.069966in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.079711in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.069231in}}%
\pgfpathlineto{\pgfqpoint{0.125465in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.057951in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.046585in}}%
\pgfpathlineto{\pgfqpoint{0.176627in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.020759in}}%
\pgfpathlineto{\pgfqpoint{0.220936in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.004938in}}%
\pgfpathlineto{\pgfqpoint{0.257503in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{0.285960in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{0.964085in}}%
\pgfpathlineto{\pgfqpoint{0.307355in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.931903in}}%
\pgfpathlineto{\pgfqpoint{0.322821in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.333955in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.341587in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.869280in}}%
\pgfpathlineto{\pgfqpoint{0.346993in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.350750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.353240in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.354815in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.355708in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.356074in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.356022in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.355629in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.354949in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.354025in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.352888in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.351564in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.350074in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.348435in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.346664in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.344772in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.493160in}}%
\pgfpathlineto{\pgfqpoint{0.342848in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.340905in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.338890in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.336815in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.334691in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.332528in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.330339in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.328133in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.325922in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.323716in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.321526in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.319363in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.217756in}}%
\pgfpathlineto{\pgfqpoint{0.317365in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.315445in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.313585in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.311792in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.310074in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.308435in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.306882in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.305417in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.304044in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.302762in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.301574in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.300477in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.299470in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.298550in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.297713in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.296955in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.296272in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.295657in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.295107in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.294616in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.294179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.860485in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.856531in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.854043in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.851127in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.847699in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.843654in}}%
\pgfpathlineto{\pgfqpoint{0.006540in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.839434in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.834925in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.823130in}}%
\pgfpathlineto{\pgfqpoint{0.111565in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.815786in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.807771in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.797975in}}%
\pgfpathlineto{\pgfqpoint{0.177053in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.786478in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.772328in}}%
\pgfpathlineto{\pgfqpoint{0.221211in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.753508in}}%
\pgfpathlineto{\pgfqpoint{0.250817in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.268999in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{0.278349in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.280144in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.275678in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.639231in}}%
\pgfpathlineto{\pgfqpoint{0.265856in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.251547in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.598506in}}%
\pgfpathlineto{\pgfqpoint{0.233117in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.569667in}}%
\pgfpathlineto{\pgfqpoint{0.211076in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.545291in}}%
\pgfpathlineto{\pgfqpoint{0.185942in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.523596in}}%
\pgfpathlineto{\pgfqpoint{0.158058in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.503562in}}%
\pgfpathlineto{\pgfqpoint{0.127648in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.466156in}}%
\pgfpathlineto{\pgfqpoint{0.094901in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.449727in}}%
\pgfpathlineto{\pgfqpoint{0.060740in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.433190in}}%
\pgfpathlineto{\pgfqpoint{0.025065in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.400430in}}%
\pgfpathlineto{\pgfqpoint{-0.011022in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.384338in}}%
\pgfpathlineto{\pgfqpoint{-0.046600in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.367411in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{-0.080543in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.331091in}}%
\pgfpathlineto{\pgfqpoint{-0.110846in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.309094in}}%
\pgfpathlineto{\pgfqpoint{-0.136074in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.279058in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686740in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.685246in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.684632in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.684093in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.683621in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.683208in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.682846in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.682530in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.682254in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.682012in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.714185in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.714445in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.714744in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.715919in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.716427in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.717005in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.717663in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.718410in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.719258in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.721303in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.722526in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.723903in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.725447in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.727174in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.729098in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.733595in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.736193in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.575918in}}%
\pgfpathlineto{\pgfqpoint{1.739371in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.746860in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.750975in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.755312in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.759845in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.432119in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.770564in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.776128in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.781598in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.786897in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.325114in}}%
\pgfpathlineto{\pgfqpoint{1.792801in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.798229in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.803120in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.807431in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.811142in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.203188in}}%
\pgfpathlineto{\pgfqpoint{1.814680in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.817648in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.820015in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.821877in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.823335in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.824479in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.825384in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.826109in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.826697in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.827176in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.827567in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.827883in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.828134in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.828331in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.828481in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.828591in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.828670in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.828757in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.828776in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.828784in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.828783in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.828777in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.828767in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.828755in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.828742in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.828728in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.828715in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.828702in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.828689in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.828678in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.828658in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.828649in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.828641in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.828634in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.828628in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.828622in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.828617in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.828609in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.828606in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.828603in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.828600in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.828596in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.828594in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.828593in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.828591in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.828590in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.828589in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.828588in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.828585in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.828585in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.828585in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.795800in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.795801in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.795801in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.795801in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.795802in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.795802in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.795803in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.795803in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.795804in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.795805in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.795805in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.795806in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.795807in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.795809in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.795810in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.795814in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.795816in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.795819in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.795822in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.795825in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.795829in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.795833in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.795838in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.795858in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.795875in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.795886in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.795898in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.795911in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.795926in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.795942in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.795960in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.795979in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.796000in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.796023in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.796046in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.796093in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.796115in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.796134in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.796148in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.796154in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.796148in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.796126in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.796009in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.795899in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.795527in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.795243in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.794876in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.793825in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.793091in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.792170in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.791006in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.789528in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.145034in}}%
\pgfpathlineto{\pgfqpoint{1.785460in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.782851in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.775911in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.766560in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.297740in}}%
\pgfpathlineto{\pgfqpoint{1.761152in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.755907in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.750413in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.744744in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.738975in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.403446in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.728728in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.723950in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.719380in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.715044in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.711124in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.707805in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.701981in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.697172in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.695114in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.693268in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.690146in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.688837in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.687677in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.801587in}}%
\pgfpathlineto{\pgfqpoint{1.686740in}{1.818162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.148035in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.217763in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.279058in}}%
\pgfpathlineto{\pgfqpoint{-0.136074in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.309094in}}%
\pgfpathlineto{\pgfqpoint{-0.110846in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.331091in}}%
\pgfpathlineto{\pgfqpoint{-0.080543in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.367411in}}%
\pgfpathlineto{\pgfqpoint{-0.046600in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.384338in}}%
\pgfpathlineto{\pgfqpoint{-0.011022in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.400430in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{0.025065in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.433190in}}%
\pgfpathlineto{\pgfqpoint{0.060740in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.449727in}}%
\pgfpathlineto{\pgfqpoint{0.094901in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.466156in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{0.127648in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.503562in}}%
\pgfpathlineto{\pgfqpoint{0.158058in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.523596in}}%
\pgfpathlineto{\pgfqpoint{0.185942in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.545291in}}%
\pgfpathlineto{\pgfqpoint{0.211076in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.569667in}}%
\pgfpathlineto{\pgfqpoint{0.233117in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.598506in}}%
\pgfpathlineto{\pgfqpoint{0.251547in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.265856in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.639231in}}%
\pgfpathlineto{\pgfqpoint{0.275678in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.280144in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.278349in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{0.268999in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.250817in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.753508in}}%
\pgfpathlineto{\pgfqpoint{0.221211in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.772328in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.786478in}}%
\pgfpathlineto{\pgfqpoint{0.177053in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.797975in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.807771in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.815786in}}%
\pgfpathlineto{\pgfqpoint{0.111565in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.823130in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.834925in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.839434in}}%
\pgfpathlineto{\pgfqpoint{0.006540in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.843654in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.847699in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.851127in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.854043in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.856531in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.860485in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.296411in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.298452in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.302003in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.307464in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.315196in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.950956in}}%
\pgfpathlineto{\pgfqpoint{0.325717in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.338997in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.905356in}}%
\pgfpathlineto{\pgfqpoint{0.355093in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.871324in}}%
\pgfpathlineto{\pgfqpoint{0.373307in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.392939in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.413296in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.812058in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.780568in}}%
\pgfpathlineto{\pgfqpoint{0.450420in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.464779in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.739651in}}%
\pgfpathlineto{\pgfqpoint{0.475571in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.481737in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.482909in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.469684in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.628196in}}%
\pgfpathlineto{\pgfqpoint{0.456701in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{0.438304in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{0.415953in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.539707in}}%
\pgfpathlineto{\pgfqpoint{0.390472in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.518853in}}%
\pgfpathlineto{\pgfqpoint{0.362260in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{0.331394in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.481229in}}%
\pgfpathlineto{\pgfqpoint{0.297689in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.463835in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.447150in}}%
\pgfpathlineto{\pgfqpoint{0.262925in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.430761in}}%
\pgfpathlineto{\pgfqpoint{0.226759in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.414722in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.398859in}}%
\pgfpathlineto{\pgfqpoint{0.189932in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.382608in}}%
\pgfpathlineto{\pgfqpoint{0.154146in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.349193in}}%
\pgfpathlineto{\pgfqpoint{0.119231in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.330223in}}%
\pgfpathlineto{\pgfqpoint{0.089038in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.308425in}}%
\pgfpathlineto{\pgfqpoint{0.063566in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.279231in}}%
\pgfpathlineto{\pgfqpoint{0.044617in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{0.036056in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.037355in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.216180in}}%
\pgfpathlineto{\pgfqpoint{0.050155in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.188926in}}%
\pgfpathlineto{\pgfqpoint{0.075015in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.171903in}}%
\pgfpathlineto{\pgfqpoint{0.111053in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.156515in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{0.155698in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.131508in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.119921in}}%
\pgfpathlineto{\pgfqpoint{0.206045in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.108557in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.097650in}}%
\pgfpathlineto{\pgfqpoint{0.258468in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.085994in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.074996in}}%
\pgfpathlineto{\pgfqpoint{0.309422in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.062598in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.050478in}}%
\pgfpathlineto{\pgfqpoint{0.356263in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.036878in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{0.396830in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.006185in}}%
\pgfpathlineto{\pgfqpoint{0.432041in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.987433in}}%
\pgfpathlineto{\pgfqpoint{0.460648in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{0.965311in}}%
\pgfpathlineto{\pgfqpoint{0.484013in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{0.937693in}}%
\pgfpathlineto{\pgfqpoint{0.502627in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.516674in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{0.899668in}}%
\pgfpathlineto{\pgfqpoint{0.528528in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.536908in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.542763in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.831458in}}%
\pgfpathlineto{\pgfqpoint{0.547826in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.551269in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.554887in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.555585in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.555766in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.555536in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.554971in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.554131in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.553057in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.551783in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.550338in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.548746in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.547026in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.545197in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.543280in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.452263in}}%
\pgfpathlineto{\pgfqpoint{0.541658in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.540091in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.538505in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.536914in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.535331in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.533768in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.532236in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.530746in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.527929in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.525377in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.524214in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.523128in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.522122in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.521196in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.520346in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.519572in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.518870in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.021555in}}%
\pgfpathlineto{\pgfqpoint{0.517742in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.517343in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.516987in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.516670in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.516388in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.516139in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.515919in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.515723in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.515554in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.515403in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.515272in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294616in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.295107in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.295657in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.296272in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.296955in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.297713in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.298550in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.299470in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.300477in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.301574in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.302762in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.304044in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.305417in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.306882in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.308435in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.310074in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.311792in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.313585in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.315445in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.317365in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.217756in}}%
\pgfpathlineto{\pgfqpoint{0.319363in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.321526in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.323716in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.325922in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.328133in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.330339in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.332528in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.334691in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.336815in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.338890in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.340905in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.342848in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.493160in}}%
\pgfpathlineto{\pgfqpoint{0.344772in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.346664in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.348435in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.350074in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.351564in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.352888in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.354025in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.354949in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.355629in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.356022in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.356074in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.355708in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.354815in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.353240in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.350750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.346993in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.869280in}}%
\pgfpathlineto{\pgfqpoint{0.341587in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.333955in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.322821in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.931903in}}%
\pgfpathlineto{\pgfqpoint{0.307355in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{0.964085in}}%
\pgfpathlineto{\pgfqpoint{0.285960in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{0.257503in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.004938in}}%
\pgfpathlineto{\pgfqpoint{0.220936in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.020759in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{0.176627in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.046585in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.057951in}}%
\pgfpathlineto{\pgfqpoint{0.125465in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.069231in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.079711in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{0.069966in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.100681in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.111095in}}%
\pgfpathlineto{\pgfqpoint{0.013974in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.132952in}}%
\pgfpathlineto{\pgfqpoint{-0.039049in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.144984in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.157525in}}%
\pgfpathlineto{\pgfqpoint{-0.085513in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.172594in}}%
\pgfpathlineto{\pgfqpoint{-0.122435in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.190227in}}%
\pgfpathlineto{\pgfqpoint{-0.148035in}{1.207797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662369in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.658987in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.657578in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.656331in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.655230in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.654259in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.653405in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.652654in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.651415in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.650908in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.650465in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.650076in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.649737in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.649440in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.649182in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.682012in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.682254in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.682530in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.682846in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.683208in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.683621in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.684093in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.684632in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.685246in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.686740in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.801587in}}%
\pgfpathlineto{\pgfqpoint{1.687677in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.688837in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.690146in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.693268in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.695114in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.697172in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.701981in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.707805in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.711124in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.715044in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.719380in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.723950in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.728728in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.403446in}}%
\pgfpathlineto{\pgfqpoint{1.738975in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.744744in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.750413in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.755907in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.761152in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.297740in}}%
\pgfpathlineto{\pgfqpoint{1.766560in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.775911in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.782851in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.785460in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.145034in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.789528in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.791006in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.792170in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.793091in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.793825in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.794876in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.795243in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.795527in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.795899in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.796009in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.796126in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.796148in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.796154in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.796148in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.796134in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.796115in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.796093in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.796046in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.796023in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.796000in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.795979in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.795960in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.795942in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.795926in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.795911in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.795898in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.795886in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.795875in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.795858in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.795838in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.795833in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.795829in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.795825in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.795822in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.795819in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.795816in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.795814in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.795810in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.795809in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.795807in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.795806in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.795805in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.795805in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.795804in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.795803in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.795803in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.795802in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.795802in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.795801in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.795801in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.795801in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.795800in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.761622in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.761622in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.761625in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.761625in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.761626in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.761627in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.761628in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.761629in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.761630in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.761635in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.761637in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.761640in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.761643in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.761646in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.761650in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.761654in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.761659in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.761664in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.761671in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.761678in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.761686in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.761696in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.761706in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.761718in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.761732in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.761747in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.761764in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.761783in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.761853in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.761881in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.761911in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.761975in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.762008in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{0.708468in}}%
\pgfpathlineto{\pgfqpoint{1.762041in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.762073in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.762100in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.762120in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.762127in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.762117in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.762084in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{0.874473in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.761763in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.761545in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.761249in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.760348in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.759697in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.758869in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.757820in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.756493in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.754820in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.752728in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.750145in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.747012in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.743290in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.738965in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.263791in}}%
\pgfpathlineto{\pgfqpoint{1.734259in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.723944in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.718377in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.712634in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.373692in}}%
\pgfpathlineto{\pgfqpoint{1.707224in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.701946in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.696817in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.691873in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.488374in}}%
\pgfpathlineto{\pgfqpoint{1.687164in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.683051in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.679244in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.672525in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.669594in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.666932in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.664525in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.675760in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{1.677308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037355in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{0.036056in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.044617in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.279231in}}%
\pgfpathlineto{\pgfqpoint{0.063566in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.308425in}}%
\pgfpathlineto{\pgfqpoint{0.089038in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.330223in}}%
\pgfpathlineto{\pgfqpoint{0.119231in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.349193in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{0.154146in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.382608in}}%
\pgfpathlineto{\pgfqpoint{0.189932in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.398859in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.414722in}}%
\pgfpathlineto{\pgfqpoint{0.226759in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.430761in}}%
\pgfpathlineto{\pgfqpoint{0.262925in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.447150in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.463835in}}%
\pgfpathlineto{\pgfqpoint{0.297689in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.481229in}}%
\pgfpathlineto{\pgfqpoint{0.331394in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{0.362260in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.518853in}}%
\pgfpathlineto{\pgfqpoint{0.390472in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.539707in}}%
\pgfpathlineto{\pgfqpoint{0.415953in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{0.438304in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{0.456701in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.628196in}}%
\pgfpathlineto{\pgfqpoint{0.469684in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.482909in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.481737in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.475571in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.739651in}}%
\pgfpathlineto{\pgfqpoint{0.464779in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.450420in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.780568in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.812058in}}%
\pgfpathlineto{\pgfqpoint{0.413296in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.392939in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.373307in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.871324in}}%
\pgfpathlineto{\pgfqpoint{0.355093in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.905356in}}%
\pgfpathlineto{\pgfqpoint{0.338997in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.325717in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.950956in}}%
\pgfpathlineto{\pgfqpoint{0.315196in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.307464in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.302003in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.298452in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.296411in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.520161in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.520415in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.521520in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.523808in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.527654in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.533424in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.541402in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.908934in}}%
\pgfpathlineto{\pgfqpoint{0.553675in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.590496in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.839603in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.819237in}}%
\pgfpathlineto{\pgfqpoint{0.619082in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.803909in}}%
\pgfpathlineto{\pgfqpoint{0.659740in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.790984in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.780794in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.771562in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.749286in}}%
\pgfpathlineto{\pgfqpoint{0.796957in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.742154in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.734734in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.726572in}}%
\pgfpathlineto{\pgfqpoint{0.873012in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.718118in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.709037in}}%
\pgfpathlineto{\pgfqpoint{0.936423in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.698958in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{0.990063in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.676993in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{1.037179in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.652093in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.638681in}}%
\pgfpathlineto{\pgfqpoint{1.079621in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.624187in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.608920in}}%
\pgfpathlineto{\pgfqpoint{1.118320in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.593121in}}%
\pgfpathlineto{\pgfqpoint{1.154352in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.576262in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.539986in}}%
\pgfpathlineto{\pgfqpoint{1.219151in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{1.248384in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.499435in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.476881in}}%
\pgfpathlineto{\pgfqpoint{1.300416in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.452353in}}%
\pgfpathlineto{\pgfqpoint{1.323329in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{1.344290in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.363400in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.394907in}}%
\pgfpathlineto{\pgfqpoint{1.380361in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.359684in}}%
\pgfpathlineto{\pgfqpoint{1.395673in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.409096in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.316302in}}%
\pgfpathlineto{\pgfqpoint{1.420573in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.430126in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.438087in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.252922in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.448112in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.450915in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.452475in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.452987in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.449958in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.447859in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.445365in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.442543in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.439461in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{1.436042in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.432452in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.428825in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.425241in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.421782in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.418524in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.415527in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.793091in}}%
\pgfpathlineto{\pgfqpoint{1.412738in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.410059in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.407663in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.402084in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.400694in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.399498in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.398470in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.397587in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.396830in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.396180in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.395621in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.395141in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.394371in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.394063in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.393798in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.393569in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.393370in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.392810in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.392713in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.392556in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.392493in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.392391in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.392349in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.392282in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.392255in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.392231in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.392193in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.392177in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.392164in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.392142in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.392133in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.392125in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.392119in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.392113in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.515272in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.515403in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.515554in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.515723in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.515919in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.516139in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.516388in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.516670in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.516987in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.517343in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.517742in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.021555in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.518870in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.519572in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.520346in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.521196in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.522122in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.523128in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.524214in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.525377in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.527929in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.530746in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.532236in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.533768in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.535331in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.536914in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.538505in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.540091in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.541658in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.452263in}}%
\pgfpathlineto{\pgfqpoint{0.543280in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.545197in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.547026in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.548746in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.550338in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.551783in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.553057in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.554131in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.554971in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.555536in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.555766in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.555585in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.554887in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.551269in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.547826in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.831458in}}%
\pgfpathlineto{\pgfqpoint{0.542763in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.536908in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.528528in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{0.899668in}}%
\pgfpathlineto{\pgfqpoint{0.516674in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.502627in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{0.937693in}}%
\pgfpathlineto{\pgfqpoint{0.484013in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{0.965311in}}%
\pgfpathlineto{\pgfqpoint{0.460648in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.987433in}}%
\pgfpathlineto{\pgfqpoint{0.432041in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.006185in}}%
\pgfpathlineto{\pgfqpoint{0.396830in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.036878in}}%
\pgfpathlineto{\pgfqpoint{0.356263in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.050478in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.062598in}}%
\pgfpathlineto{\pgfqpoint{0.309422in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.074996in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.085994in}}%
\pgfpathlineto{\pgfqpoint{0.258468in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.097650in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.108557in}}%
\pgfpathlineto{\pgfqpoint{0.206045in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.119921in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.131508in}}%
\pgfpathlineto{\pgfqpoint{0.155698in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.156515in}}%
\pgfpathlineto{\pgfqpoint{0.111053in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.171903in}}%
\pgfpathlineto{\pgfqpoint{0.075015in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.188926in}}%
\pgfpathlineto{\pgfqpoint{0.050155in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.216180in}}%
\pgfpathlineto{\pgfqpoint{0.037355in}{1.231273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637219in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.634230in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.631555in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.629166in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.627037in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.625143in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.623462in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.621973in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.620656in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.619493in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.616772in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.616075in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.615464in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.614929in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.614050in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.613692in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.613378in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.649182in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.649440in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.649737in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.650076in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.650465in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.650908in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.651415in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.652654in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.653405in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.654259in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.655230in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.656331in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.657578in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.658987in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.675760in}}%
\pgfpathlineto{\pgfqpoint{1.664525in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.666932in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.669594in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.672525in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.679244in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.683051in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.687164in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.488374in}}%
\pgfpathlineto{\pgfqpoint{1.691873in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.696817in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.701946in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.707224in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.373692in}}%
\pgfpathlineto{\pgfqpoint{1.712634in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.718377in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.723944in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.734259in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.263791in}}%
\pgfpathlineto{\pgfqpoint{1.738965in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.743290in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.747012in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.750145in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.752728in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.754820in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.756493in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.757820in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.758869in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.759697in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.760348in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.761249in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.761545in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.761763in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{0.874473in}}%
\pgfpathlineto{\pgfqpoint{1.762084in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.762117in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.762127in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.762120in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.762100in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.762073in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.762041in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{0.708468in}}%
\pgfpathlineto{\pgfqpoint{1.762008in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.761975in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.761911in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.761881in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.761853in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.761783in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.761764in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.761747in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.761732in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.761718in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.761706in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.761696in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.761686in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.761678in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.761671in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.761664in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.761659in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.761654in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.761650in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.761646in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.761643in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.761640in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.761637in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.761635in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.761630in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.761629in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.761628in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.761627in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.761626in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.761625in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.761625in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.761622in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.761622in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.723038in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.723038in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.723040in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.723040in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.723042in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.723043in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.723044in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.723045in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.723047in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.723049in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.723050in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.723052in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.723055in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.723058in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.723061in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.723065in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.723069in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.723074in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.723079in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.723085in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.723093in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.723101in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.723110in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.723121in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.723133in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.723147in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.723162in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.723199in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.723221in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.723246in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.723303in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.723371in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.723409in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.723450in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.723492in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.723535in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.723578in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.723617in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.723652in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.723678in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.723686in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.723656in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.723483in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.723086in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.722766in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.722338in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.721049in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.720111in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.718912in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.717389in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.715476in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.713106in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.191380in}}%
\pgfpathlineto{\pgfqpoint{1.710140in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.706643in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.702675in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.698272in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.693484in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.688372in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.329650in}}%
\pgfpathlineto{\pgfqpoint{1.682948in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.677512in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.672142in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.666877in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.439251in}}%
\pgfpathlineto{\pgfqpoint{1.661747in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.656846in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.652283in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.644133in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.640526in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.580653in}}%
\pgfpathlineto{\pgfqpoint{1.637219in}{1.583406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541402in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.533424in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.527654in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.523808in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.521520in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.520415in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.520161in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.322983in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.323107in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.323264in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.323463in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.324041in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.324461in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.325007in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.325718in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.326651in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.327877in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.329489in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.331601in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.334349in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.337878in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{1.341960in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.346922in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.353022in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.360280in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.620740in}}%
\pgfpathlineto{\pgfqpoint{1.368496in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.377699in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.387758in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{1.398845in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.410371in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.506949in}}%
\pgfpathlineto{\pgfqpoint{1.422793in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.435266in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{1.448513in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.461244in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.415151in}}%
\pgfpathlineto{\pgfqpoint{1.474735in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.486986in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{1.499972in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.511086in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.320339in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.532118in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.260260in}}%
\pgfpathlineto{\pgfqpoint{1.540401in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.548430in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.554288in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.561463in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.142277in}}%
\pgfpathlineto{\pgfqpoint{1.563561in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.565159in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.565655in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.564051in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.999080in}}%
\pgfpathlineto{\pgfqpoint{1.562907in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.561193in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.560377in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.558967in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.558392in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.557901in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.556851in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.556405in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.555774in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.555698in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.555632in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.555575in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.555527in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.555484in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.555448in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.555416in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.555389in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.555365in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.555345in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.555327in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.555311in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.555298in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.555286in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.555276in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.555267in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.555259in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.555246in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.555241in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.555237in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.555233in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.555230in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.555227in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.555224in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.555222in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.555220in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.555219in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.555217in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.555216in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.555215in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.555214in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.555213in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.555212in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.555212in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.555211in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.555211in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.392113in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.392119in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.392125in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.392133in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.392142in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.392164in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.392177in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.392193in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.392231in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.392255in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.392282in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.392349in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.392391in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.392493in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.392556in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.392713in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.392810in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.393370in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.393569in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.393798in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.394063in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.394371in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.395141in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.395621in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.396180in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.396830in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.397587in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.398470in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.399498in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.400694in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.402084in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.407663in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.410059in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.412738in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.793091in}}%
\pgfpathlineto{\pgfqpoint{1.415527in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.418524in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.421782in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.425241in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.428825in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.432452in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.436042in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{1.439461in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.442543in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.445365in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.447859in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.449958in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.452987in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.452475in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.450915in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.448112in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.252922in}}%
\pgfpathlineto{\pgfqpoint{1.438087in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.430126in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.420573in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.316302in}}%
\pgfpathlineto{\pgfqpoint{1.409096in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.395673in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.359684in}}%
\pgfpathlineto{\pgfqpoint{1.380361in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.394907in}}%
\pgfpathlineto{\pgfqpoint{1.363400in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.344290in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{1.323329in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.452353in}}%
\pgfpathlineto{\pgfqpoint{1.300416in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.476881in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.499435in}}%
\pgfpathlineto{\pgfqpoint{1.248384in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{1.219151in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.539986in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.576262in}}%
\pgfpathlineto{\pgfqpoint{1.154352in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.593121in}}%
\pgfpathlineto{\pgfqpoint{1.118320in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.608920in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.624187in}}%
\pgfpathlineto{\pgfqpoint{1.079621in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.638681in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.652093in}}%
\pgfpathlineto{\pgfqpoint{1.037179in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.676993in}}%
\pgfpathlineto{\pgfqpoint{0.990063in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.698958in}}%
\pgfpathlineto{\pgfqpoint{0.936423in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.709037in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.718118in}}%
\pgfpathlineto{\pgfqpoint{0.873012in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.726572in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.734734in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.742154in}}%
\pgfpathlineto{\pgfqpoint{0.796957in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.749286in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.771562in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.780794in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.790984in}}%
\pgfpathlineto{\pgfqpoint{0.659740in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.803909in}}%
\pgfpathlineto{\pgfqpoint{0.619082in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.819237in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.839603in}}%
\pgfpathlineto{\pgfqpoint{0.590496in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{0.553675in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.908934in}}%
\pgfpathlineto{\pgfqpoint{0.541402in}{1.912064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586845in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.584201in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.581884in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.578064in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.576496in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.575120in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.573913in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.571926in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.571114in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.570402in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.569780in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.569236in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.568346in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.567984in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.567668in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.567393in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.613378in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.613692in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.614050in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.614929in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.615464in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.616075in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.616772in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.619493in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.620656in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.621973in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.623462in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.625143in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.627037in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.629166in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.631555in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.634230in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.637219in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.580653in}}%
\pgfpathlineto{\pgfqpoint{1.640526in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.644133in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.652283in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.656846in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.661747in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.439251in}}%
\pgfpathlineto{\pgfqpoint{1.666877in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.672142in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.677512in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.682948in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.329650in}}%
\pgfpathlineto{\pgfqpoint{1.688372in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.693484in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.698272in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.702675in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.706643in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.710140in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.191380in}}%
\pgfpathlineto{\pgfqpoint{1.713106in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.715476in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.717389in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.718912in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.720111in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.721049in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.722338in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.722766in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.723086in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.723483in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.723656in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.723686in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.723678in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.723652in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.723617in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.723578in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.723535in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.723492in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.723450in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.723409in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.723371in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.723303in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.723246in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.723221in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.723199in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.723162in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.723147in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.723133in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.723121in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.723110in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.723101in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.723093in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.723085in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.723079in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.723074in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.723069in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.723065in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.723061in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.723058in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.723055in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.723052in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.723050in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.723049in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.723047in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.723045in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.723044in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.723043in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.723042in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.723040in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.723040in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.723038in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.723038in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.665514in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.665515in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.665515in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.665515in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.665516in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.665517in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.665517in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.665519in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.665520in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.665521in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.665522in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.665523in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.665525in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.665527in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.665531in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.665534in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.665538in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.665546in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.665550in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.665556in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.665570in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.665587in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.665598in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.665610in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.665624in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.665640in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.665677in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.665699in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.665723in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.665751in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.665848in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.665885in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.665964in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.666003in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.666040in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.666072in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.666096in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.666108in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.666102in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.666072in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.666012in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.665773in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.665582in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.665038in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.664274in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.663802in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.663250in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.662588in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.116191in}}%
\pgfpathlineto{\pgfqpoint{1.661366in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.655842in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.653325in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.650458in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.647250in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.643726in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.639920in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{1.635365in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.625398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.620736in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.616271in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{1.611849in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.607107in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.602849in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.599007in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.595532in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.592389in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.586845in}{1.630357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337878in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.334349in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.331601in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.329489in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.327877in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.326651in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.325718in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.325007in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.324461in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.324041in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.323463in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.323264in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.323107in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.322983in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.567393in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.567668in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.567984in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.568346in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.569236in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.569780in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.570402in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.571114in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.571926in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.573913in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.575120in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.576496in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.578064in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.581884in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.584201in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.586845in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.592389in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.595532in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.599007in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.602849in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.607107in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.611849in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{1.616271in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.620736in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.625398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.635365in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{1.639920in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.643726in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.647250in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.650458in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.653325in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.655842in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.661366in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.116191in}}%
\pgfpathlineto{\pgfqpoint{1.662588in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.663250in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.663802in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.664274in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.665038in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.665582in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.665773in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.666012in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.666072in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.666102in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.666108in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.666096in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.666072in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.666040in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.666003in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.665964in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.665885in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.665848in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.665751in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.665723in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.665699in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.665677in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.665640in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.665624in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.665610in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.665598in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.665587in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.665570in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.665556in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.665550in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.665546in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.665538in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.665534in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.665531in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.665527in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.665525in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.665523in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.665522in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.665521in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.665520in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.665519in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.665517in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.665517in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.665516in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.665515in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.665515in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.665515in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.665514in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.555211in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.555211in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.555212in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.555212in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.555213in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.555214in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.555215in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.555216in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.555217in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.555219in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.555220in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.555222in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.555224in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.555227in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.555230in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.555233in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.555237in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.555241in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.555246in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.555259in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.555267in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.555276in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.555286in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.555298in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.555311in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.555327in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.555345in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.555365in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.555389in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.555416in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.555448in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.555484in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.555527in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.555575in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.555632in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.555698in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.555774in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.556405in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.556851in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.557901in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.558392in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.558967in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.560377in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.561193in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.562907in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.999080in}}%
\pgfpathlineto{\pgfqpoint{1.564051in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.565655in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.565159in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.563561in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.142277in}}%
\pgfpathlineto{\pgfqpoint{1.561463in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.554288in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.548430in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.540401in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.260260in}}%
\pgfpathlineto{\pgfqpoint{1.532118in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.320339in}}%
\pgfpathlineto{\pgfqpoint{1.511086in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.499972in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{1.486986in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.474735in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.415151in}}%
\pgfpathlineto{\pgfqpoint{1.461244in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.448513in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{1.435266in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.422793in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.506949in}}%
\pgfpathlineto{\pgfqpoint{1.410371in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.398845in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{1.387758in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.377699in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.368496in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.620740in}}%
\pgfpathlineto{\pgfqpoint{1.360280in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.353022in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.346922in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.341960in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{1.337878in}{1.724259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667299in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077824in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077824in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488348in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898873in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898873in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898873in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309398in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309398in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790879in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863169in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914460in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954244in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986749in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014233in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038040in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059039in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201404in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273694in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324984in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364768in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397274in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424757in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611929in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684218in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735509in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775293in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807799in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835282in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859089in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880088in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022453in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094743in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146033in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185817in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218323in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245807in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269614in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290613in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.226519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Listener's \(\displaystyle \lambda_L\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.890877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.890877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.843794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.278224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=1.231141in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.665571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=1.618488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.620133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.736736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.774274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.804945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.830876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.853339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.873153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.007480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.075688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.124083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.161621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.192291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.218223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.240686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.260500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.394827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.511430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.548968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.605570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.628033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.647847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.850382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.898777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.936314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.966985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.992917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.015380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.035193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226519in,y=1.278224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speaker's \(\displaystyle \lambda_S\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.162288in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.162548in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.162846in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.163186in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.163574in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.164016in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.164519in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.165091in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.165741in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.166477in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.167310in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.168251in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.170501in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.173322in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.174977in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.176809in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.178828in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.181039in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{1.546515in}}%
\pgfpathlineto{\pgfqpoint{2.186387in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.190053in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.193937in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.198012in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.202244in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.206588in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{1.402047in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.217110in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.222747in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.228168in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.233290in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{1.294995in}}%
\pgfpathlineto{\pgfqpoint{2.239063in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.244678in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.249617in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.253858in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.257405in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{1.166569in}}%
\pgfpathlineto{\pgfqpoint{2.260498in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.263491in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.265780in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.267482in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.269586in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.270190in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.270879in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.271061in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.271179in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.271252in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.271295in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.271316in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.271322in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.271319in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.271309in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.271295in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.271280in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.271264in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.271248in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.271233in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.271219in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.271206in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.271194in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.271184in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.271167in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.271160in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.271159in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.013777in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.014041in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.014343in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.014688in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.015081in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.016040in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.016620in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.018026in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.018871in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.019825in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.022105in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.023456in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.024964in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.026641in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.028496in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.030540in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.035215in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.555800in}}%
\pgfpathlineto{\pgfqpoint{2.038500in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.042174in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.046062in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.054369in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.058709in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.409623in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.069572in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.075137in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.080484in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.301982in}}%
\pgfpathlineto{\pgfqpoint{2.085546in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.091633in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.101903in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.106019in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{1.177246in}}%
\pgfpathlineto{\pgfqpoint{2.112832in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.115703in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.117900in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.119540in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.120738in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.121599in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.122212in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.122648in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.122961in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.123189in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.123359in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.123489in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.123590in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.123672in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.123796in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.123845in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.123929in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.123964in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.123997in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.124027in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.124055in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.124103in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.124124in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.124143in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.124161in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.124176in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930649in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.930848in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.931075in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.931335in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.931632in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.931971in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.932358in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.932798in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.933299in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.933868in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.934513in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.935243in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.936068in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{1.937235in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.938586in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.940098in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.943655in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.945724in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.950488in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.956113in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.959240in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.500590in}}%
\pgfpathlineto{\pgfqpoint{1.963000in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.967505in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.972165in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.976931in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.981744in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.375272in}}%
\pgfpathlineto{\pgfqpoint{1.986711in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.992785in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.998595in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.004057in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.009092in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.269811in}}%
\pgfpathlineto{\pgfqpoint{2.014464in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.019618in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.024019in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.027681in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.032991in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.034791in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{2.036273in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.037568in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.038514in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.039208in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.039722in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.040112in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.040661in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.040864in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.041038in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.041189in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.041322in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.041549in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.041734in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.041814in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.041885in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.041949in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.042007in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.042058in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.042103in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.042179in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.042210in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.042238in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.042240in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871414in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.871639in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.872189in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.872524in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.872907in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.873343in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.873840in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.874405in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.875047in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.876597in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.877527in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.878574in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.879751in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.881070in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.884181in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.885995in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.891224in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.897520in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.901009in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.904707in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.908589in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{1.912992in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.918275in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.928870in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.934031in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.339053in}}%
\pgfpathlineto{\pgfqpoint{1.939786in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.945753in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.951229in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.960481in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{1.965062in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.969000in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.972183in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.974692in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.976624in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.979993in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.980607in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.981080in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.981453in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.982015in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.982235in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.982428in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.982598in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.982749in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.982883in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.983002in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.983107in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.983200in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.983351in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.983465in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.983510in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.983549in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.983583in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.983611in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.983635in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.983656in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.983658in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824143in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.824367in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.824918in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.825253in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.825636in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.826072in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.826569in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.827135in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.827777in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.828505in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.829329in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.830261in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.832490in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.833813in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.657854in}}%
\pgfpathlineto{\pgfqpoint{1.837004in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.839300in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.850797in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.854248in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.857909in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{1.861812in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.866856in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.872002in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.877188in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.353519in}}%
\pgfpathlineto{\pgfqpoint{1.887651in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.893772in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.904778in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.909524in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{1.914325in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.918816in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.922542in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.925558in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.927941in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.929786in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.931193in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.933070in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.933696in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.934192in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.934596in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.934934in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.935222in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.935471in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.935689in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.935878in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.936043in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.936186in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{0.807311in}}%
\pgfpathlineto{\pgfqpoint{1.936338in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.936469in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.936671in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.936810in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.936862in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.936904in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.937006in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.937021in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.937022in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783551in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.783764in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.784007in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.784604in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.785381in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.785853in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.786391in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.845318in}}%
\pgfpathlineto{\pgfqpoint{1.787023in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.787881in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.789947in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.791181in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.792566in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.794117in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.795847in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.797770in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.799898in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.802240in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.804806in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.807598in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.810619in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.528448in}}%
\pgfpathlineto{\pgfqpoint{1.814357in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.823065in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.827682in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.832415in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{1.837342in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.843266in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.854569in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.293614in}}%
\pgfpathlineto{\pgfqpoint{1.865335in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.870690in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.875373in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.879373in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{1.887846in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.889919in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.891511in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.892732in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.893675in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.894418in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.895017in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.895512in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.895927in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.896280in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.896581in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.896837in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.897053in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.897233in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.897382in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.897503in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.897601in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.897678in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.897739in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.897820in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.897847in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.897866in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.897880in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.897890in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.897897in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.897901in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.897904in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.897904in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747962in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.748201in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.748474in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.748787in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.749552in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.750017in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.750547in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.751150in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.751835in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.752612in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.753492in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.754488in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.755610in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.759876in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.761643in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.649481in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.769410in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.772517in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.775872in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.779468in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.783293in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.468655in}}%
\pgfpathlineto{\pgfqpoint{1.787417in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.792507in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.802967in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.808211in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.819719in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.825360in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.830559in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.835252in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.247149in}}%
\pgfpathlineto{\pgfqpoint{1.839962in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.844232in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.847780in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.850663in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.854753in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.856149in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.857234in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.858087in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.858768in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.859323in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.860164in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.860483in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.860749in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.861143in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.861392in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.861475in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.861536in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.753232in}}%
\pgfpathlineto{\pgfqpoint{1.861585in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.861622in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.861646in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.861660in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.861667in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.861669in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.861668in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.861658in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.861652in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.861645in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.861644in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714185in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.714445in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.714744in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.715919in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.716427in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.717005in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.717663in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.718410in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.719258in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.721303in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.722526in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.723903in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.725447in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.727174in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.729098in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.733595in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.736193in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.575918in}}%
\pgfpathlineto{\pgfqpoint{1.739371in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.746860in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.750975in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.755312in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.759845in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.432119in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.770564in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.776128in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.781598in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.786897in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.325114in}}%
\pgfpathlineto{\pgfqpoint{1.792801in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.798229in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.803120in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.807431in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.811142in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.203188in}}%
\pgfpathlineto{\pgfqpoint{1.814680in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.817648in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.820015in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.821877in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.823335in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.824479in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.825384in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.826109in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.826697in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.827176in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.827567in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.827883in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.828134in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.828331in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.828481in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.828591in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.828670in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.828757in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.828776in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.828784in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.828783in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.828777in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.828767in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.828755in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.828742in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.828728in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.828715in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.828702in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.828689in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.828688in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682012in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.682254in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.682530in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.682846in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.683208in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.683621in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.684093in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.684632in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.685246in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.686740in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.801587in}}%
\pgfpathlineto{\pgfqpoint{1.687677in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.688837in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.690146in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.693268in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.695114in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.697172in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.701981in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.707805in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.711124in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.715044in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.719380in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.723950in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.728728in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.403446in}}%
\pgfpathlineto{\pgfqpoint{1.738975in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.744744in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.750413in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.755907in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.761152in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.297740in}}%
\pgfpathlineto{\pgfqpoint{1.766560in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.775911in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.782851in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.785460in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.145034in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.789528in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.791006in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.792170in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.793091in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.793825in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.794876in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.795243in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.795527in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.795899in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.796009in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.796082in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.796126in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.796148in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.796154in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.796148in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.796134in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.796115in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.796093in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.796046in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.796023in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.796000in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.795979in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.795960in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.795942in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.795940in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649182in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.649440in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.649737in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.650076in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.650465in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.650908in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.651415in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.652654in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.653405in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.654259in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.655230in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.656331in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.657578in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.658987in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.675760in}}%
\pgfpathlineto{\pgfqpoint{1.664525in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.666932in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.669594in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.672525in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.679244in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.683051in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.687164in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.488374in}}%
\pgfpathlineto{\pgfqpoint{1.691873in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.696817in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.701946in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.707224in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.373692in}}%
\pgfpathlineto{\pgfqpoint{1.712634in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.718377in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.723944in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.734259in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.263791in}}%
\pgfpathlineto{\pgfqpoint{1.738965in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.743290in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.747012in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.750145in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.752728in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.754820in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.756493in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.757820in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.758869in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.759697in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.760348in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.761249in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.761545in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.761763in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{0.874473in}}%
\pgfpathlineto{\pgfqpoint{1.762084in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.762117in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.762127in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.762120in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.762100in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.762073in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.762041in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{0.708468in}}%
\pgfpathlineto{\pgfqpoint{1.762008in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.761975in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.761911in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.761881in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.761853in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.761783in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.761781in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395570in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.396830in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.398470in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.400694in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.407663in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.410059in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.415527in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.421782in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.428825in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.439461in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.445365in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.447859in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.449958in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.452987in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.452475in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.450915in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.448112in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.438087in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.430126in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.420573in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.316302in}}%
\pgfpathlineto{\pgfqpoint{1.409096in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.395673in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.359684in}}%
\pgfpathlineto{\pgfqpoint{1.380361in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.363400in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.452353in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.476881in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.499435in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.539986in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.576262in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.593121in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.608920in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.624187in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.638681in}}%
\pgfpathlineto{\pgfqpoint{1.037179in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.709037in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.718118in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.734734in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.749286in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.771562in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.780794in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.792208in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.792208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613105in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.613378in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.613692in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.614050in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.614929in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.615464in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.616075in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.616772in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.619493in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.620656in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.621973in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.623462in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.625143in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.627037in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.629166in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.631555in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.634230in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.637219in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.580653in}}%
\pgfpathlineto{\pgfqpoint{1.640526in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.644133in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.652283in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.656846in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.661747in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.439251in}}%
\pgfpathlineto{\pgfqpoint{1.666877in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.672142in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.677512in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.682948in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.329650in}}%
\pgfpathlineto{\pgfqpoint{1.688372in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.693484in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.698272in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.702675in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.706643in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.710140in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.191380in}}%
\pgfpathlineto{\pgfqpoint{1.713106in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.715476in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.717389in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.718912in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.720111in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.721049in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.722338in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.722766in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.723086in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.723483in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.723656in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.723686in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.723678in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.723652in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.723617in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.723578in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.723535in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.723492in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.723450in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.723409in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.723371in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.723303in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.723246in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.723221in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.723219in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555522in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.555527in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.555575in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.555632in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.555698in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.555774in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.556405in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.556851in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.557901in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.558392in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.558967in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.560377in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.561193in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.562907in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.999080in}}%
\pgfpathlineto{\pgfqpoint{1.564051in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.565655in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.565159in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.563561in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.142277in}}%
\pgfpathlineto{\pgfqpoint{1.561463in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.554288in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.548430in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.540401in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.260260in}}%
\pgfpathlineto{\pgfqpoint{1.532118in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.320339in}}%
\pgfpathlineto{\pgfqpoint{1.511086in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.499972in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{1.486986in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.474735in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.415151in}}%
\pgfpathlineto{\pgfqpoint{1.461244in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.448513in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{1.435266in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.422793in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.506949in}}%
\pgfpathlineto{\pgfqpoint{1.410371in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.398845in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{1.387758in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.377699in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.368496in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.620740in}}%
\pgfpathlineto{\pgfqpoint{1.360280in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.353022in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.346922in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.341960in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{1.337878in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.334349in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.331601in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.329489in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.327877in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.326651in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.325718in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.325007in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.324461in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.324041in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.323463in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.323264in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.323107in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.322983in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567393in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.567668in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.567984in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.568346in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.569236in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.569780in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.570402in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.571114in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.571926in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.573913in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.575120in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.576496in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.578064in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.581884in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.584201in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.586845in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.592389in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.595532in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.599007in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.602849in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.607107in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.611849in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{1.616271in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.620736in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.625398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.635365in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{1.639920in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.643726in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.647250in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.650458in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.653325in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.655842in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.661366in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.116191in}}%
\pgfpathlineto{\pgfqpoint{1.662588in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.663250in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.663802in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.664274in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.665038in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.665582in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.665773in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.666012in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.666072in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.666102in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.666108in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.666096in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.666072in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.666040in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.666003in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.665964in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.665885in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.665848in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.665751in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.665723in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.665699in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.665697in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{all} \ourmethod~Pearson's \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.675684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.628602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.825349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.069180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.022097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.265927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.218844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.415592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.612340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.856170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.809087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pikl_cic_val_li1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.219234in}}%
\pgfpathlineto{\pgfqpoint{0.673290in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.668597in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.667773in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.676784in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.678603in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.682432in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.678243in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.076491in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.082594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.076491in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.678243in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.682432in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.678603in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.676784in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.667773in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.668597in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.673290in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.219234in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.289669in}}%
\pgfpathlineto{\pgfqpoint{0.671763in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.677526in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{0.689914in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.691757in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.696627in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.215111in}}%
\pgfpathlineto{\pgfqpoint{0.703634in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.705607in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.709675in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.716764in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{0.718973in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{0.712489in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.710438in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.702357in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.705939in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.703085in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.063350in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.035643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.063350in}}%
\pgfpathlineto{\pgfqpoint{0.703085in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.705939in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.702357in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.710438in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.712489in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{0.718973in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{0.716764in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.709675in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.705607in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.703634in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.215111in}}%
\pgfpathlineto{\pgfqpoint{0.696627in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.691757in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.689914in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{0.677526in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.671763in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.289669in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{0.668811in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.677941in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.682724in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.316175in}}%
\pgfpathlineto{\pgfqpoint{0.697415in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.708209in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.727613in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.731430in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.733549in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.732425in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.203858in}}%
\pgfpathlineto{\pgfqpoint{0.737605in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.737071in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.743636in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.083097in}}%
\pgfpathlineto{\pgfqpoint{0.733578in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.726486in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{0.714984in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.704756in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.031476in}}%
\pgfpathlineto{\pgfqpoint{0.690296in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.012544in}}%
\pgfpathlineto{\pgfqpoint{0.677288in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.004342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{0.677288in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.012544in}}%
\pgfpathlineto{\pgfqpoint{0.690296in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.031476in}}%
\pgfpathlineto{\pgfqpoint{0.704756in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.714984in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{0.726486in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.733578in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.083097in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.743636in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.737071in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.737605in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.203858in}}%
\pgfpathlineto{\pgfqpoint{0.732425in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.733549in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.731430in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.727613in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{0.708209in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.697415in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.316175in}}%
\pgfpathlineto{\pgfqpoint{0.682724in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.677941in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.668811in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.418030in}}%
\pgfpathlineto{\pgfqpoint{0.673847in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.680715in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.388361in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.366058in}}%
\pgfpathlineto{\pgfqpoint{0.701501in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.704257in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.714445in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.330377in}}%
\pgfpathlineto{\pgfqpoint{0.726440in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.301943in}}%
\pgfpathlineto{\pgfqpoint{0.733824in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.744048in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.748988in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.267928in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.766168in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.765346in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.764208in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{0.767848in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{0.763903in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{0.766930in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.767643in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.768236in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.770044in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.107567in}}%
\pgfpathlineto{\pgfqpoint{0.761631in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.759192in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.750332in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{0.737962in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{0.729291in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.717632in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{0.705831in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{0.693482in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.980175in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.966681in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.973042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.966681in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.980175in}}%
\pgfpathlineto{\pgfqpoint{0.693482in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{0.705831in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{0.717632in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.729291in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{0.737962in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{0.750332in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.759192in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.761631in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.107567in}}%
\pgfpathlineto{\pgfqpoint{0.770044in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.768236in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.767643in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.766930in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{0.763903in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{0.767848in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{0.764208in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.765346in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.766168in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.267928in}}%
\pgfpathlineto{\pgfqpoint{0.748988in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.744048in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.733824in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.301943in}}%
\pgfpathlineto{\pgfqpoint{0.726440in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.330377in}}%
\pgfpathlineto{\pgfqpoint{0.714445in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.704257in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.701501in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.366058in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.388361in}}%
\pgfpathlineto{\pgfqpoint{0.680715in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.673847in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.418030in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.470076in}}%
\pgfpathlineto{\pgfqpoint{0.677757in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{0.685227in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.700039in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{0.710878in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.401945in}}%
\pgfpathlineto{\pgfqpoint{0.720593in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.380998in}}%
\pgfpathlineto{\pgfqpoint{0.734558in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.741053in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.351043in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.758750in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{0.773024in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.782058in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.282185in}}%
\pgfpathlineto{\pgfqpoint{0.788922in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.792270in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.790466in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.792525in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.791958in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.794784in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.793779in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.788880in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.785051in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.093103in}}%
\pgfpathlineto{\pgfqpoint{0.780382in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.772231in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{0.759236in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.037581in}}%
\pgfpathlineto{\pgfqpoint{0.749096in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.737288in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.013539in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.718601in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{0.703078in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{0.688023in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{0.674611in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.930778in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.941741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.930778in}}%
\pgfpathlineto{\pgfqpoint{0.674611in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{0.688023in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{0.703078in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{0.718601in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.013539in}}%
\pgfpathlineto{\pgfqpoint{0.737288in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.749096in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.037581in}}%
\pgfpathlineto{\pgfqpoint{0.759236in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{0.772231in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.780382in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.093103in}}%
\pgfpathlineto{\pgfqpoint{0.785051in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.788880in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.793779in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.794784in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.791958in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.792525in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.790466in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.792270in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.788922in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.282185in}}%
\pgfpathlineto{\pgfqpoint{0.782058in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.773024in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{0.758750in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.351043in}}%
\pgfpathlineto{\pgfqpoint{0.741053in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.734558in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.380998in}}%
\pgfpathlineto{\pgfqpoint{0.720593in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.401945in}}%
\pgfpathlineto{\pgfqpoint{0.710878in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{0.700039in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.685227in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{0.677757in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.470076in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.531558in}}%
\pgfpathlineto{\pgfqpoint{0.674549in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{0.688220in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.699049in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.487142in}}%
\pgfpathlineto{\pgfqpoint{0.709335in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.467565in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{0.735335in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.743817in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{0.752132in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.763965in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.369934in}}%
\pgfpathlineto{\pgfqpoint{0.768421in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.781862in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{0.791824in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.798886in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.315373in}}%
\pgfpathlineto{\pgfqpoint{0.810439in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.287252in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.817709in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.822402in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.820930in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{0.815398in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.220378in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.817038in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.817905in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{0.816441in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.809821in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.803148in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.091798in}}%
\pgfpathlineto{\pgfqpoint{0.796404in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.790188in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{0.780554in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.770875in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{0.759466in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{0.749221in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.741604in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.980176in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.960254in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.685452in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.924379in}}%
\pgfpathlineto{\pgfqpoint{0.671422in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.905796in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.910440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.905796in}}%
\pgfpathlineto{\pgfqpoint{0.671422in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.924379in}}%
\pgfpathlineto{\pgfqpoint{0.685452in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.960254in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.980176in}}%
\pgfpathlineto{\pgfqpoint{0.741604in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.749221in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{0.759466in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{0.770875in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.780554in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{0.790188in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.796404in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.091798in}}%
\pgfpathlineto{\pgfqpoint{0.803148in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.809821in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.816441in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.817905in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.817038in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.220378in}}%
\pgfpathlineto{\pgfqpoint{0.815398in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{0.820930in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.822402in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.817709in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.287252in}}%
\pgfpathlineto{\pgfqpoint{0.810439in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.315373in}}%
\pgfpathlineto{\pgfqpoint{0.798886in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.791824in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{0.781862in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.768421in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.369934in}}%
\pgfpathlineto{\pgfqpoint{0.763965in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.752132in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{0.743817in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.735335in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.467565in}}%
\pgfpathlineto{\pgfqpoint{0.709335in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.487142in}}%
\pgfpathlineto{\pgfqpoint{0.699049in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.688220in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{0.674549in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.531558in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.635820in}}%
\pgfpathlineto{\pgfqpoint{0.668773in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.676517in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{0.688866in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.686593in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.695197in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.562314in}}%
\pgfpathlineto{\pgfqpoint{0.708016in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{0.720567in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.726393in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.507919in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.748675in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.749494in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.472937in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.460577in}}%
\pgfpathlineto{\pgfqpoint{0.769170in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.769528in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.774572in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.782631in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.410274in}}%
\pgfpathlineto{\pgfqpoint{0.793776in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.385795in}}%
\pgfpathlineto{\pgfqpoint{0.804158in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.812073in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.820270in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.835684in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.841750in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.843646in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.845017in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.843732in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.841157in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.842740in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.843802in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.842756in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.839762in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.835487in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.126700in}}%
\pgfpathlineto{\pgfqpoint{0.826041in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.819977in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{0.813362in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.798510in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.022260in}}%
\pgfpathlineto{\pgfqpoint{0.781849in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.004940in}}%
\pgfpathlineto{\pgfqpoint{0.766433in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.760546in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{0.745898in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.959834in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.717831in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{0.702772in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.922916in}}%
\pgfpathlineto{\pgfqpoint{0.693157in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.899972in}}%
\pgfpathlineto{\pgfqpoint{0.680521in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.882207in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.894790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.882207in}}%
\pgfpathlineto{\pgfqpoint{0.680521in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.899972in}}%
\pgfpathlineto{\pgfqpoint{0.693157in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.922916in}}%
\pgfpathlineto{\pgfqpoint{0.702772in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{0.717831in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.959834in}}%
\pgfpathlineto{\pgfqpoint{0.745898in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{0.760546in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.766433in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.004940in}}%
\pgfpathlineto{\pgfqpoint{0.781849in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.022260in}}%
\pgfpathlineto{\pgfqpoint{0.798510in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.813362in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{0.819977in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.826041in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.126700in}}%
\pgfpathlineto{\pgfqpoint{0.835487in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.839762in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.842756in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.843802in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.842740in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.841157in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.843732in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.845017in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.843646in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.841750in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.835684in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.820270in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.812073in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.804158in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.385795in}}%
\pgfpathlineto{\pgfqpoint{0.793776in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.410274in}}%
\pgfpathlineto{\pgfqpoint{0.782631in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.774572in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.769528in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.769170in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.460577in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.472937in}}%
\pgfpathlineto{\pgfqpoint{0.749494in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.748675in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.507919in}}%
\pgfpathlineto{\pgfqpoint{0.726393in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.720567in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{0.708016in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.562314in}}%
\pgfpathlineto{\pgfqpoint{0.695197in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.686593in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.688866in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{0.676517in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.668773in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.635820in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.676460in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.677308in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.677308in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.678502in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.679363in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.676652in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.675151in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.674382in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.672960in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.675360in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.674382in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.673615in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.679363in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.851789in}}%
\pgfpathlineto{\pgfqpoint{0.684596in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.684879in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.684879in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.684439in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{0.673878in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.679113in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.745159in}}%
\pgfpathlineto{\pgfqpoint{0.685939in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.695574in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.698600in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.699612in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.681915in}}%
\pgfpathlineto{\pgfqpoint{0.701094in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.704211in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.649535in}}%
\pgfpathlineto{\pgfqpoint{0.719113in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.726028in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.615488in}}%
\pgfpathlineto{\pgfqpoint{0.734002in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.584187in}}%
\pgfpathlineto{\pgfqpoint{0.750589in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.763258in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{0.775211in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.782662in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.780164in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.514598in}}%
\pgfpathlineto{\pgfqpoint{0.789141in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.799061in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.798417in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{0.814792in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{0.821190in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.821773in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.824920in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.831829in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.392416in}}%
\pgfpathlineto{\pgfqpoint{0.838375in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.844194in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.351014in}}%
\pgfpathlineto{\pgfqpoint{0.850662in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.857035in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.858219in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.858548in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.864880in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.865096in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.266727in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.869727in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.868020in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.196107in}}%
\pgfpathlineto{\pgfqpoint{0.865981in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.864173in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.861357in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.855742in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.118984in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.833900in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{0.829648in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.824449in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{0.815574in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.809963in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{0.782994in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.767766in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.971698in}}%
\pgfpathlineto{\pgfqpoint{0.760068in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.946347in}}%
\pgfpathlineto{\pgfqpoint{0.746163in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.929869in}}%
\pgfpathlineto{\pgfqpoint{0.730321in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.719157in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.908737in}}%
\pgfpathlineto{\pgfqpoint{0.704014in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.891063in}}%
\pgfpathlineto{\pgfqpoint{0.689336in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.874595in}}%
\pgfpathlineto{\pgfqpoint{0.672606in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.859292in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.863489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.859292in}}%
\pgfpathlineto{\pgfqpoint{0.672606in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.874595in}}%
\pgfpathlineto{\pgfqpoint{0.689336in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.891063in}}%
\pgfpathlineto{\pgfqpoint{0.704014in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.908737in}}%
\pgfpathlineto{\pgfqpoint{0.719157in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.730321in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.929869in}}%
\pgfpathlineto{\pgfqpoint{0.746163in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.946347in}}%
\pgfpathlineto{\pgfqpoint{0.760068in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.971698in}}%
\pgfpathlineto{\pgfqpoint{0.767766in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.782994in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{0.809963in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.815574in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{0.824449in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.829648in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{0.833900in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.118984in}}%
\pgfpathlineto{\pgfqpoint{0.855742in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.861357in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.864173in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.865981in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.196107in}}%
\pgfpathlineto{\pgfqpoint{0.868020in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.869727in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.266727in}}%
\pgfpathlineto{\pgfqpoint{0.865096in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.864880in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.858548in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.858219in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.857035in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.850662in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.351014in}}%
\pgfpathlineto{\pgfqpoint{0.844194in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.838375in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.392416in}}%
\pgfpathlineto{\pgfqpoint{0.831829in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.824920in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.821773in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.821190in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{0.814792in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{0.798417in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.799061in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.789141in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.514598in}}%
\pgfpathlineto{\pgfqpoint{0.780164in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.782662in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.775211in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{0.763258in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.750589in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.584187in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.734002in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.615488in}}%
\pgfpathlineto{\pgfqpoint{0.726028in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.719113in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.649535in}}%
\pgfpathlineto{\pgfqpoint{0.704211in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.701094in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.681915in}}%
\pgfpathlineto{\pgfqpoint{0.699612in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.698600in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.695574in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.685939in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.745159in}}%
\pgfpathlineto{\pgfqpoint{0.679113in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.673878in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.684439in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.684879in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.684879in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.684596in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.851789in}}%
\pgfpathlineto{\pgfqpoint{0.679363in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.673615in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.674382in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.675360in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.672960in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.674382in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.675151in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.676652in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.679363in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.678502in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.677308in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.677308in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.676460in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.754915in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.755201in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.755201in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.754915in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.754129in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.752350in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.753971in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.754676in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.754676in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.757612in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.760401in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.761372in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.761372in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.762297in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.761806in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.764275in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.762303in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.766295in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.785243in}}%
\pgfpathlineto{\pgfqpoint{0.770290in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.770971in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.771501in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.769820in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.769318in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.703956in}}%
\pgfpathlineto{\pgfqpoint{0.761372in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.765217in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.674262in}}%
\pgfpathlineto{\pgfqpoint{0.772850in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.781912in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.643646in}}%
\pgfpathlineto{\pgfqpoint{0.791533in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.615747in}}%
\pgfpathlineto{\pgfqpoint{0.800517in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.812806in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.581243in}}%
\pgfpathlineto{\pgfqpoint{0.820653in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.825240in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.828792in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.832485in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.514186in}}%
\pgfpathlineto{\pgfqpoint{0.834160in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.845081in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.849186in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{0.857295in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.861668in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.864614in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{0.868598in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.872025in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.876537in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.874982in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.879209in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.340408in}}%
\pgfpathlineto{\pgfqpoint{0.886010in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.884893in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.884184in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.889694in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.890713in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.893521in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.896935in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.894002in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.893521in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.888628in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{0.882644in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.878042in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.867757in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.110981in}}%
\pgfpathlineto{\pgfqpoint{0.861765in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.856423in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.854154in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.838652in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.027426in}}%
\pgfpathlineto{\pgfqpoint{0.828537in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{0.816397in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.802021in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{0.792247in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.783669in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{0.768193in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.940235in}}%
\pgfpathlineto{\pgfqpoint{0.751385in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.925000in}}%
\pgfpathlineto{\pgfqpoint{0.739374in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.904936in}}%
\pgfpathlineto{\pgfqpoint{0.723003in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{0.708841in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.872006in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{0.673888in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.847839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.673888in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.872006in}}%
\pgfpathlineto{\pgfqpoint{0.708841in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{0.723003in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.904936in}}%
\pgfpathlineto{\pgfqpoint{0.739374in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.925000in}}%
\pgfpathlineto{\pgfqpoint{0.751385in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.940235in}}%
\pgfpathlineto{\pgfqpoint{0.768193in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{0.783669in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.792247in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{0.802021in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.816397in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{0.828537in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.027426in}}%
\pgfpathlineto{\pgfqpoint{0.838652in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{0.854154in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.856423in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.861765in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.110981in}}%
\pgfpathlineto{\pgfqpoint{0.867757in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.878042in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.882644in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.888628in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.893521in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.894002in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.896935in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.893521in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.890713in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.889694in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.884184in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.884893in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.886010in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.340408in}}%
\pgfpathlineto{\pgfqpoint{0.879209in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.874982in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.876537in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.872025in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.868598in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{0.864614in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.861668in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.857295in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{0.849186in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.845081in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.834160in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.514186in}}%
\pgfpathlineto{\pgfqpoint{0.832485in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.828792in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.825240in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.820653in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.581243in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.812806in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.800517in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.615747in}}%
\pgfpathlineto{\pgfqpoint{0.791533in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.643646in}}%
\pgfpathlineto{\pgfqpoint{0.781912in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.772850in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.674262in}}%
\pgfpathlineto{\pgfqpoint{0.765217in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.761372in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.703956in}}%
\pgfpathlineto{\pgfqpoint{0.769318in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.769820in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.771501in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.770971in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.770290in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.785243in}}%
\pgfpathlineto{\pgfqpoint{0.766295in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.762303in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.764275in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.761806in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.762297in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.761372in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.761372in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.760401in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.757612in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.754676in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.754676in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.753971in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.752350in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.754129in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.754915in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.755201in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.755201in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.754915in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.813980in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.813980in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.813761in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.811585in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.812806in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.813189in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.811089in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.809730in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.808951in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.811889in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.810466in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.806443in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.807196in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.810466in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.814330in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.812731in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.762175in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.823783in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.822069in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.818698in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.824942in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.829344in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.830901in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.655863in}}%
\pgfpathlineto{\pgfqpoint{0.836108in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.631693in}}%
\pgfpathlineto{\pgfqpoint{0.833002in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.629889in}}%
\pgfpathlineto{\pgfqpoint{0.838434in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.845904in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.588442in}}%
\pgfpathlineto{\pgfqpoint{0.851918in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.858227in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.553185in}}%
\pgfpathlineto{\pgfqpoint{0.866990in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.872278in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.870168in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.877305in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.894721in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.896408in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{0.907877in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.913022in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.407237in}}%
\pgfpathlineto{\pgfqpoint{0.922838in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.926155in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.928540in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.931183in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.924552in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.919659in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.920574in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.922005in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.270008in}}%
\pgfpathlineto{\pgfqpoint{0.919891in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.917775in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.917671in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.917459in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.921593in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.917460in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.173696in}}%
\pgfpathlineto{\pgfqpoint{0.910902in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.906896in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{0.897606in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.891400in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.884015in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.081091in}}%
\pgfpathlineto{\pgfqpoint{0.874841in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{0.863416in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.855628in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{0.844919in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.835604in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.001590in}}%
\pgfpathlineto{\pgfqpoint{0.823419in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{0.812566in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.954925in}}%
\pgfpathlineto{\pgfqpoint{0.789671in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.767224in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.894912in}}%
\pgfpathlineto{\pgfqpoint{0.750134in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.879886in}}%
\pgfpathlineto{\pgfqpoint{0.732926in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{0.715715in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.849280in}}%
\pgfpathlineto{\pgfqpoint{0.699010in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.684670in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.831573in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.817382in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.832188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.817382in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.831573in}}%
\pgfpathlineto{\pgfqpoint{0.684670in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.699010in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.849280in}}%
\pgfpathlineto{\pgfqpoint{0.715715in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{0.732926in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.879886in}}%
\pgfpathlineto{\pgfqpoint{0.750134in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.894912in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{0.767224in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{0.789671in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.954925in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.812566in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{0.823419in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.001590in}}%
\pgfpathlineto{\pgfqpoint{0.835604in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.844919in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{0.855628in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.863416in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{0.874841in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.081091in}}%
\pgfpathlineto{\pgfqpoint{0.884015in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.891400in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.897606in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{0.906896in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.910902in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.173696in}}%
\pgfpathlineto{\pgfqpoint{0.917460in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.921593in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.917459in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.917671in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.917775in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.919891in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.270008in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{0.922005in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.920574in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.919659in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.924552in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.931183in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.928540in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.926155in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.922838in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.407237in}}%
\pgfpathlineto{\pgfqpoint{0.913022in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.907877in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{0.896408in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.894721in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{0.877305in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.870168in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.872278in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.866990in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.553185in}}%
\pgfpathlineto{\pgfqpoint{0.858227in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.851918in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.588442in}}%
\pgfpathlineto{\pgfqpoint{0.845904in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.838434in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.629889in}}%
\pgfpathlineto{\pgfqpoint{0.833002in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.631693in}}%
\pgfpathlineto{\pgfqpoint{0.836108in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.655863in}}%
\pgfpathlineto{\pgfqpoint{0.830901in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.829344in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.824942in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.818698in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.822069in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.823783in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.762175in}}%
\pgfpathlineto{\pgfqpoint{0.812731in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.814330in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.810466in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.807196in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.806443in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.810466in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.811889in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.808951in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.809730in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.811089in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.813189in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.812806in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.811585in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.813761in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.813980in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.813980in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.875066in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.877406in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.876241in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.875854in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.874350in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.875122in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.879650in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.879233in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.879233in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.873088in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.873088in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.873458in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.869209in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.868831in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.871300in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.871419in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.876666in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.695030in}}%
\pgfpathlineto{\pgfqpoint{0.884095in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.897065in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.652109in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.904397in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.601383in}}%
\pgfpathlineto{\pgfqpoint{0.918079in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.916812in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.582526in}}%
\pgfpathlineto{\pgfqpoint{0.911149in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{0.928059in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.927575in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.521307in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.519925in}}%
\pgfpathlineto{\pgfqpoint{0.930591in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.501668in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.942807in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{0.949440in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.457617in}}%
\pgfpathlineto{\pgfqpoint{0.946906in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{0.951253in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.957958in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{0.965996in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.975849in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.974569in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.971106in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.967029in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{0.960679in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.953396in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.275220in}}%
\pgfpathlineto{\pgfqpoint{0.948707in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.946624in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.945461in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.945107in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.943739in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.938862in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.935191in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.933257in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{0.926088in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.922276in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.919325in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.919264in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{0.901077in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.065385in}}%
\pgfpathlineto{\pgfqpoint{0.888794in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.867903in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.017759in}}%
\pgfpathlineto{\pgfqpoint{0.858063in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.994356in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.971482in}}%
\pgfpathlineto{\pgfqpoint{0.821545in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.951100in}}%
\pgfpathlineto{\pgfqpoint{0.811702in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{0.796593in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.788365in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.906637in}}%
\pgfpathlineto{\pgfqpoint{0.773399in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{0.758294in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.871515in}}%
\pgfpathlineto{\pgfqpoint{0.744219in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{0.727853in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{0.711685in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{0.695594in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{0.680131in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.800887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{0.680131in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{0.695594in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{0.711685in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{0.727853in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{0.744219in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.871515in}}%
\pgfpathlineto{\pgfqpoint{0.758294in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{0.773399in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.906637in}}%
\pgfpathlineto{\pgfqpoint{0.788365in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.796593in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{0.811702in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.951100in}}%
\pgfpathlineto{\pgfqpoint{0.821545in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.971482in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.994356in}}%
\pgfpathlineto{\pgfqpoint{0.858063in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.017759in}}%
\pgfpathlineto{\pgfqpoint{0.867903in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{0.888794in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.065385in}}%
\pgfpathlineto{\pgfqpoint{0.901077in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{0.919264in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.919325in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.922276in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.926088in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{0.933257in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.935191in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.938862in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.943739in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.945107in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.945461in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.946624in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.948707in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.275220in}}%
\pgfpathlineto{\pgfqpoint{0.953396in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.960679in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{0.967029in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.971106in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.974569in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.975849in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.965996in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.957958in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.951253in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{0.946906in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.457617in}}%
\pgfpathlineto{\pgfqpoint{0.949440in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{0.942807in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.501668in}}%
\pgfpathlineto{\pgfqpoint{0.930591in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.519925in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.521307in}}%
\pgfpathlineto{\pgfqpoint{0.927575in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.928059in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{0.911149in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.582526in}}%
\pgfpathlineto{\pgfqpoint{0.916812in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.918079in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.601383in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.904397in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.652109in}}%
\pgfpathlineto{\pgfqpoint{0.897065in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.884095in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.695030in}}%
\pgfpathlineto{\pgfqpoint{0.876666in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.871419in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.871300in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.868831in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.869209in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.873458in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.873088in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.873088in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.879233in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.879233in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.879650in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.875122in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.874350in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.875854in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.876241in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.877406in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.875066in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.926125in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.926125in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.926521in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.926872in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.927186in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.927772in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.927467in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.926872in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.925345in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.928594in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.930606in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.929286in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.931841in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.762085in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.938640in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.939230in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.941932in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.940940in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{0.952783in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.623324in}}%
\pgfpathlineto{\pgfqpoint{0.964080in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.611317in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.980312in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.577845in}}%
\pgfpathlineto{\pgfqpoint{0.986723in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.990579in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.525196in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.002049in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.999480in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.488329in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.990479in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.997254in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.436552in}}%
\pgfpathlineto{\pgfqpoint{1.001153in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.003556in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.005277in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.005202in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.006324in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.007065in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.003990in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.999544in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.999454in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.300721in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.986941in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.974666in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.973113in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.970136in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{0.959269in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.955117in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.955102in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{0.947098in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.945519in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.942632in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{0.927089in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.053892in}}%
\pgfpathlineto{\pgfqpoint{0.914020in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.903806in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{0.894276in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.005615in}}%
\pgfpathlineto{\pgfqpoint{0.882127in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.854864in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.952335in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.833431in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{0.822145in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.905665in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{0.790779in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{0.761112in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.840954in}}%
\pgfpathlineto{\pgfqpoint{0.742119in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.825220in}}%
\pgfpathlineto{\pgfqpoint{0.724422in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{0.695332in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{0.682552in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.769587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{0.682552in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{0.695332in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{0.724422in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.825220in}}%
\pgfpathlineto{\pgfqpoint{0.742119in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.840954in}}%
\pgfpathlineto{\pgfqpoint{0.761112in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{0.790779in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.905665in}}%
\pgfpathlineto{\pgfqpoint{0.822145in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{0.833431in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.952335in}}%
\pgfpathlineto{\pgfqpoint{0.854864in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.882127in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.005615in}}%
\pgfpathlineto{\pgfqpoint{0.894276in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{0.903806in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.914020in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.053892in}}%
\pgfpathlineto{\pgfqpoint{0.927089in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{0.942632in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.945519in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.947098in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{0.955102in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.955117in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.959269in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.970136in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.973113in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.974666in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{0.986941in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.300721in}}%
\pgfpathlineto{\pgfqpoint{0.999454in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.999544in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.003990in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.007065in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.006324in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.005202in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.005277in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.003556in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.001153in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.436552in}}%
\pgfpathlineto{\pgfqpoint{0.997254in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.990479in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.488329in}}%
\pgfpathlineto{\pgfqpoint{0.999480in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.002049in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.525196in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.990579in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.986723in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.577845in}}%
\pgfpathlineto{\pgfqpoint{0.980312in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.611317in}}%
\pgfpathlineto{\pgfqpoint{0.964080in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.623324in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.952783in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{0.940940in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.941932in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.939230in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.938640in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.762085in}}%
\pgfpathlineto{\pgfqpoint{0.931841in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.929286in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.930606in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.928594in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.925345in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.926872in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.927467in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.927772in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.927186in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.926872in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.926521in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.926125in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.926125in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.002717in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.002717in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.002313in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.000374in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.995565in}}%
\pgfpathlineto{\pgfqpoint{0.998484in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.998484in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.996975in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.996744in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.996975in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.996975in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.995725in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.997321in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.996617in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.809352in}}%
\pgfpathlineto{\pgfqpoint{1.001502in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{1.002313in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.004847in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.005277in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.002313in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.002947in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.012167in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.012167in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{1.017623in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.656578in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.642747in}}%
\pgfpathlineto{\pgfqpoint{1.021864in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.022873in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.025326in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.029791in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{1.580959in}}%
\pgfpathlineto{\pgfqpoint{1.044542in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.554367in}}%
\pgfpathlineto{\pgfqpoint{1.050300in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.058523in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.060508in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.064832in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.064887in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.053474in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.056047in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.437534in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.040527in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.043921in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.047328in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.043921in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.038957in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.037741in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{1.279348in}}%
\pgfpathlineto{\pgfqpoint{1.027150in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.026965in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.019648in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.232960in}}%
\pgfpathlineto{\pgfqpoint{1.011432in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.007817in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.002267in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.169567in}}%
\pgfpathlineto{\pgfqpoint{0.994492in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.987400in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.139886in}}%
\pgfpathlineto{\pgfqpoint{0.977180in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.970372in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.971660in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.969430in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.075541in}}%
\pgfpathlineto{\pgfqpoint{0.959352in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{0.942415in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.939674in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{0.929893in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{0.994768in}}%
\pgfpathlineto{\pgfqpoint{0.911954in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.900319in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{0.972330in}}%
\pgfpathlineto{\pgfqpoint{0.887468in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{0.881346in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.867346in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{0.924842in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.902222in}}%
\pgfpathlineto{\pgfqpoint{0.843635in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{0.827362in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.804299in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.843975in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.773520in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.810486in}}%
\pgfpathlineto{\pgfqpoint{0.757604in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.794721in}}%
\pgfpathlineto{\pgfqpoint{0.739916in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.779320in}}%
\pgfpathlineto{\pgfqpoint{0.723397in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.762346in}}%
\pgfpathlineto{\pgfqpoint{0.708724in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{0.692137in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{0.674508in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.716365in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.722636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.716365in}}%
\pgfpathlineto{\pgfqpoint{0.674508in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{0.692137in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{0.708724in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.762346in}}%
\pgfpathlineto{\pgfqpoint{0.723397in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.779320in}}%
\pgfpathlineto{\pgfqpoint{0.739916in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.794721in}}%
\pgfpathlineto{\pgfqpoint{0.757604in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.810486in}}%
\pgfpathlineto{\pgfqpoint{0.773520in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.843975in}}%
\pgfpathlineto{\pgfqpoint{0.804299in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{0.827362in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{0.843635in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.902222in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{0.924842in}}%
\pgfpathlineto{\pgfqpoint{0.867346in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.881346in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{0.887468in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{0.972330in}}%
\pgfpathlineto{\pgfqpoint{0.900319in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.911954in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{0.994768in}}%
\pgfpathlineto{\pgfqpoint{0.929893in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{0.939674in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.942415in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.959352in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.075541in}}%
\pgfpathlineto{\pgfqpoint{0.969430in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.971660in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.970372in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.977180in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.139886in}}%
\pgfpathlineto{\pgfqpoint{0.987400in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.994492in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.169567in}}%
\pgfpathlineto{\pgfqpoint{1.002267in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.007817in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.011432in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.232960in}}%
\pgfpathlineto{\pgfqpoint{1.019648in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.026965in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.027150in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{1.279348in}}%
\pgfpathlineto{\pgfqpoint{1.037741in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.038957in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.043921in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.047328in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.043921in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.040527in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.437534in}}%
\pgfpathlineto{\pgfqpoint{1.056047in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.053474in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.064887in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.064832in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.060508in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.058523in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.050300in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.554367in}}%
\pgfpathlineto{\pgfqpoint{1.044542in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{1.580959in}}%
\pgfpathlineto{\pgfqpoint{1.029791in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.025326in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.022873in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.021864in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.642747in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.656578in}}%
\pgfpathlineto{\pgfqpoint{1.017623in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.012167in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.012167in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.002947in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.002313in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.005277in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.004847in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.002313in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.001502in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.809352in}}%
\pgfpathlineto{\pgfqpoint{0.996617in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.997321in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.995725in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.996975in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.996975in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.996744in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.996975in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.998484in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.998484in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.995565in}}%
\pgfpathlineto{\pgfqpoint{1.000374in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.002313in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.002717in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.002717in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.072968in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.073883in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.073883in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.072682in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{1.072164in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{1.068198in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.850132in}}%
\pgfpathlineto{\pgfqpoint{1.065327in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{1.065332in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{1.065332in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.801926in}}%
\pgfpathlineto{\pgfqpoint{1.067501in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.070266in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.071061in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.077168in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.081882in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.692666in}}%
\pgfpathlineto{\pgfqpoint{1.086853in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.085785in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.085101in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.092154in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.097402in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.596496in}}%
\pgfpathlineto{\pgfqpoint{1.104302in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.111468in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{1.122490in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.121385in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.508594in}}%
\pgfpathlineto{\pgfqpoint{1.114134in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.497289in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.118392in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.121226in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.123129in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.120446in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{1.111582in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.090470in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.086918in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.088242in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.334924in}}%
\pgfpathlineto{\pgfqpoint{1.081120in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.325135in}}%
\pgfpathlineto{\pgfqpoint{1.082822in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.310109in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.074956in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.074657in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.245686in}}%
\pgfpathlineto{\pgfqpoint{1.062367in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.064305in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.049798in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.189306in}}%
\pgfpathlineto{\pgfqpoint{1.043467in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.037141in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.132920in}}%
\pgfpathlineto{\pgfqpoint{1.014300in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.009464in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.002198in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.996877in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.993239in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.990434in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.985888in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.983664in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.983957in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{0.987175in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{0.954669in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{0.949901in}}%
\pgfpathlineto{\pgfqpoint{0.939099in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.920087in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{0.906031in}}%
\pgfpathlineto{\pgfqpoint{0.905756in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{0.889404in}}%
\pgfpathlineto{\pgfqpoint{0.891463in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{0.869494in}}%
\pgfpathlineto{\pgfqpoint{0.878017in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{0.852940in}}%
\pgfpathlineto{\pgfqpoint{0.861788in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.837694in}}%
\pgfpathlineto{\pgfqpoint{0.844775in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.821707in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{0.806842in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.795501in}}%
\pgfpathlineto{\pgfqpoint{0.787222in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.782010in}}%
\pgfpathlineto{\pgfqpoint{0.771976in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.764047in}}%
\pgfpathlineto{\pgfqpoint{0.755116in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.748059in}}%
\pgfpathlineto{\pgfqpoint{0.740427in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.732408in}}%
\pgfpathlineto{\pgfqpoint{0.723840in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.717759in}}%
\pgfpathlineto{\pgfqpoint{0.703842in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{0.688582in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{0.668606in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.674600in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.675684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.674600in}}%
\pgfpathlineto{\pgfqpoint{0.668606in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{0.688582in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{0.703842in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.717759in}}%
\pgfpathlineto{\pgfqpoint{0.723840in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.732408in}}%
\pgfpathlineto{\pgfqpoint{0.740427in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.748059in}}%
\pgfpathlineto{\pgfqpoint{0.755116in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.764047in}}%
\pgfpathlineto{\pgfqpoint{0.771976in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.782010in}}%
\pgfpathlineto{\pgfqpoint{0.787222in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.795501in}}%
\pgfpathlineto{\pgfqpoint{0.806842in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.821707in}}%
\pgfpathlineto{\pgfqpoint{0.844775in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.837694in}}%
\pgfpathlineto{\pgfqpoint{0.861788in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{0.852940in}}%
\pgfpathlineto{\pgfqpoint{0.878017in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{0.869494in}}%
\pgfpathlineto{\pgfqpoint{0.891463in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{0.889404in}}%
\pgfpathlineto{\pgfqpoint{0.905756in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{0.906031in}}%
\pgfpathlineto{\pgfqpoint{0.920087in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{0.939099in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{0.949901in}}%
\pgfpathlineto{\pgfqpoint{0.954669in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{0.987175in}}%
\pgfpathlineto{\pgfqpoint{0.983957in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.983664in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.985888in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.990434in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.993239in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.996877in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.002198in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.009464in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.014300in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.132920in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{1.037141in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.043467in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.189306in}}%
\pgfpathlineto{\pgfqpoint{1.049798in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.064305in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.062367in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.245686in}}%
\pgfpathlineto{\pgfqpoint{1.074657in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.074956in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.310109in}}%
\pgfpathlineto{\pgfqpoint{1.082822in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.325135in}}%
\pgfpathlineto{\pgfqpoint{1.081120in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.334924in}}%
\pgfpathlineto{\pgfqpoint{1.088242in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.086918in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.090470in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{1.111582in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{1.120446in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.123129in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.121226in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.118392in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.497289in}}%
\pgfpathlineto{\pgfqpoint{1.114134in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.508594in}}%
\pgfpathlineto{\pgfqpoint{1.121385in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.122490in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{1.111468in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.104302in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.596496in}}%
\pgfpathlineto{\pgfqpoint{1.097402in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.092154in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.085101in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.085785in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.086853in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.692666in}}%
\pgfpathlineto{\pgfqpoint{1.081882in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.077168in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.071061in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.070266in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.067501in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.801926in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{1.065332in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.065332in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{1.065327in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.850132in}}%
\pgfpathlineto{\pgfqpoint{1.068198in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.072164in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.072682in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.073883in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.073883in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.072968in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.178735in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{1.178735in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.176078in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{1.173095in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{1.173983in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{1.172623in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.170468in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.169787in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.744086in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.159952in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.158936in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.160060in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.162612in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.621442in}}%
\pgfpathlineto{\pgfqpoint{1.166895in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.172871in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.179514in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.179115in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.175186in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.174945in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.175186in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.178017in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.181492in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{1.181879in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.187620in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.185413in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.181492in}{1.452613in}}%
\pgfpathlineto{\pgfqpoint{1.176539in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.179661in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.179529in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.167332in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.392984in}}%
\pgfpathlineto{\pgfqpoint{1.156508in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.153448in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.356122in}}%
\pgfpathlineto{\pgfqpoint{1.143473in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.331825in}}%
\pgfpathlineto{\pgfqpoint{1.144543in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{1.334809in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.130251in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{1.315107in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.303035in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.300819in}}%
\pgfpathlineto{\pgfqpoint{1.143754in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.274488in}}%
\pgfpathlineto{\pgfqpoint{1.150143in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{1.142905in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.138213in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.132087in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{1.222568in}}%
\pgfpathlineto{\pgfqpoint{1.121610in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.191443in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.179643in}}%
\pgfpathlineto{\pgfqpoint{1.096864in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.088969in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.150957in}}%
\pgfpathlineto{\pgfqpoint{1.079856in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.140827in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.130048in}}%
\pgfpathlineto{\pgfqpoint{1.099031in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.129194in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.070494in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{1.063269in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.056900in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.055263in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{1.057875in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.059970in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.011858in}}%
\pgfpathlineto{\pgfqpoint{1.076392in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{0.999079in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.997258in}}%
\pgfpathlineto{\pgfqpoint{1.104686in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.108494in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.111187in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.916647in}}%
\pgfpathlineto{\pgfqpoint{1.096181in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.904747in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{1.094569in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{1.102754in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.861722in}}%
\pgfpathlineto{\pgfqpoint{1.093927in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{1.099621in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{0.824054in}}%
\pgfpathlineto{\pgfqpoint{1.123110in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.127101in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{0.791973in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.786573in}}%
\pgfpathlineto{\pgfqpoint{1.165756in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.152515in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.152515in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{1.158871in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{1.169239in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.168528in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{1.165968in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.689568in}}%
\pgfpathlineto{\pgfqpoint{1.163032in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.705218in}}%
\pgfpathlineto{\pgfqpoint{1.142740in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.144330in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{1.145339in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.648344in}}%
\pgfpathlineto{\pgfqpoint{1.150435in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.150435in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{1.149733in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.593871in}}%
\pgfpathlineto{\pgfqpoint{1.144330in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{1.144330in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.519181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059970in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.057875in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{1.055263in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.056900in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.063269in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{1.070494in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.129194in}}%
\pgfpathlineto{\pgfqpoint{1.099031in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.130048in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.140827in}}%
\pgfpathlineto{\pgfqpoint{1.079856in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.150957in}}%
\pgfpathlineto{\pgfqpoint{1.088969in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.096864in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.179643in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.191443in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.121610in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{1.222568in}}%
\pgfpathlineto{\pgfqpoint{1.132087in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.138213in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.142905in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{1.150143in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.274488in}}%
\pgfpathlineto{\pgfqpoint{1.143754in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.300819in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.303035in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{1.315107in}}%
\pgfpathlineto{\pgfqpoint{1.130251in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{1.334809in}}%
\pgfpathlineto{\pgfqpoint{1.144543in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.331825in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{1.143473in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.356122in}}%
\pgfpathlineto{\pgfqpoint{1.153448in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.156508in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.392984in}}%
\pgfpathlineto{\pgfqpoint{1.167332in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.179529in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.179661in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.176539in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.181492in}{1.452613in}}%
\pgfpathlineto{\pgfqpoint{1.185413in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.187620in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.181879in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.181492in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{1.178017in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.175186in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.174945in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.175186in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.179115in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.179514in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.172871in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.166895in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.621442in}}%
\pgfpathlineto{\pgfqpoint{1.162612in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.160060in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.158936in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.159952in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.744086in}}%
\pgfpathlineto{\pgfqpoint{1.169787in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.170468in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.172623in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{1.173983in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.173095in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{1.176078in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.178735in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.178735in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.181492in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.198078in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.231252in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.261527in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.260544in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.257848in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{1.258912in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{1.258912in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.257947in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{1.258501in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{1.258501in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.257280in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{1.258810in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.261527in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.759844in}}%
\pgfpathlineto{\pgfqpoint{1.265450in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.747695in}}%
\pgfpathlineto{\pgfqpoint{1.263360in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{1.265450in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{1.262553in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.261923in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.260651in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.262553in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.253318in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.258284in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.253403in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.252721in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.260544in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.251174in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.464001in}}%
\pgfpathlineto{\pgfqpoint{1.245064in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.448760in}}%
\pgfpathlineto{\pgfqpoint{1.252265in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{1.268229in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{1.414841in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.288263in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.288798in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.289706in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.352934in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{1.293825in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{1.328469in}}%
\pgfpathlineto{\pgfqpoint{1.274080in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{1.257848in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.264089in}}%
\pgfpathlineto{\pgfqpoint{1.241697in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.241260in}}%
\pgfpathlineto{\pgfqpoint{1.248454in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.237183in}}%
\pgfpathlineto{\pgfqpoint{1.233544in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.231252in}{1.215582in}}%
\pgfpathlineto{\pgfqpoint{1.228749in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.221916in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.231252in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{1.242940in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.163720in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{1.267472in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.137330in}}%
\pgfpathlineto{\pgfqpoint{1.260651in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.122305in}}%
\pgfpathlineto{\pgfqpoint{1.268623in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{1.135752in}}%
\pgfpathlineto{\pgfqpoint{1.293825in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.284059in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.285553in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{1.296667in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{1.295096in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.028403in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{1.318727in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{0.991347in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{0.987517in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{1.321325in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.326678in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.330773in}{1.008626in}}%
\pgfpathlineto{\pgfqpoint{1.333819in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.994899in}}%
\pgfpathlineto{\pgfqpoint{1.360172in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.986925in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{0.983393in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.391250in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.389447in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.389447in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{1.385074in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.395876in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{1.397121in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{1.400455in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.402003in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.400090in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.401547in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.397121in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{0.797024in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.828324in}}%
\pgfpathlineto{\pgfqpoint{1.342687in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.340427in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.343016in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.346294in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.731046in}}%
\pgfpathlineto{\pgfqpoint{1.350406in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.349652in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.688973in}}%
\pgfpathlineto{\pgfqpoint{1.354610in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{1.355990in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{1.355990in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.354610in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.358076in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{1.356053in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.356053in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{1.360172in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.558891in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.330773in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.231252in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.198078in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.181492in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.144330in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.144330in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.593871in}}%
\pgfpathlineto{\pgfqpoint{1.149733in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{1.150435in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.150435in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.648344in}}%
\pgfpathlineto{\pgfqpoint{1.145339in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{1.144330in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{1.142740in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.705218in}}%
\pgfpathlineto{\pgfqpoint{1.163032in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.689568in}}%
\pgfpathlineto{\pgfqpoint{1.165968in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.168528in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{1.169239in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{1.158871in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.152515in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{1.152515in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.165756in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.786573in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{0.791973in}}%
\pgfpathlineto{\pgfqpoint{1.127101in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.123110in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{0.824054in}}%
\pgfpathlineto{\pgfqpoint{1.099621in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{1.093927in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.861722in}}%
\pgfpathlineto{\pgfqpoint{1.102754in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{1.094569in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.904747in}}%
\pgfpathlineto{\pgfqpoint{1.096181in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.916647in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.111187in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.108494in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.104686in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.997258in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{0.999079in}}%
\pgfpathlineto{\pgfqpoint{1.076392in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.011858in}}%
\pgfpathlineto{\pgfqpoint{1.059970in}{1.019993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.264426in}{1.080827in}}%
\pgfpathlineto{\pgfqpoint{1.266543in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{1.260651in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.080827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.363947in}{0.891228in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{1.362075in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.891228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351557in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.777789in}}%
\pgfpathlineto{\pgfqpoint{1.369239in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.761930in}}%
\pgfpathlineto{\pgfqpoint{1.351557in}{0.769587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378913in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.022155in}}%
\pgfpathlineto{\pgfqpoint{1.381849in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.378913in}{1.019993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221916in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.228749in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.231252in}{1.215582in}}%
\pgfpathlineto{\pgfqpoint{1.233544in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.237183in}}%
\pgfpathlineto{\pgfqpoint{1.248454in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.241260in}}%
\pgfpathlineto{\pgfqpoint{1.241697in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.264089in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.257848in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{1.274080in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{1.328469in}}%
\pgfpathlineto{\pgfqpoint{1.293825in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.352934in}}%
\pgfpathlineto{\pgfqpoint{1.289706in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.288798in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.288263in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{1.414841in}}%
\pgfpathlineto{\pgfqpoint{1.268229in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{1.252265in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.448760in}}%
\pgfpathlineto{\pgfqpoint{1.245064in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.464001in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.251174in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.260544in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.252721in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.253403in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.258284in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.253318in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.262553in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.260651in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.261923in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.262553in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{1.265450in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{1.263360in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.747695in}}%
\pgfpathlineto{\pgfqpoint{1.265450in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.759844in}}%
\pgfpathlineto{\pgfqpoint{1.261527in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.258810in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.257280in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{1.258501in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.258501in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{1.257947in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{1.258912in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.258912in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{1.257848in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.260544in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{1.261527in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.330773in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.397121in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.446881in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.579576in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.596163in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.629337in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.645923in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.679097in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.728858in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.745445in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.778618in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.795205in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.977661in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.027421in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.093769in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.126942in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.143529in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.176703in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.193290in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.226463in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.276224in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.292811in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.292811in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.276224in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.226463in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.193290in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{2.176703in}{1.007652in}}%
\pgfpathlineto{\pgfqpoint{2.170343in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.170343in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.163624in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.163624in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.161883in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{2.156979in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.156979in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.156979in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.143529in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{2.130450in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.126942in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.093769in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{2.087409in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{2.086589in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.078948in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{1.157886in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.078948in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{2.078948in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{1.195456in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{1.219483in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{2.034336in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{2.034336in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.027421in}{1.264398in}}%
\pgfpathlineto{\pgfqpoint{2.014342in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.273708in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{1.282084in}}%
\pgfpathlineto{\pgfqpoint{1.977661in}{1.280048in}}%
\pgfpathlineto{\pgfqpoint{1.967989in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.976102in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.967989in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.976102in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{1.946254in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{1.941349in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.191169in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.932554in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.165238in}}%
\pgfpathlineto{\pgfqpoint{1.949141in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.148505in}}%
\pgfpathlineto{\pgfqpoint{1.942929in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.938127in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{1.913080in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.094280in}}%
\pgfpathlineto{\pgfqpoint{1.887711in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.894105in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.063984in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{1.904953in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.907538in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.910796in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.003364in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.001382in}}%
\pgfpathlineto{\pgfqpoint{1.934815in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{0.976351in}}%
\pgfpathlineto{\pgfqpoint{1.926342in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.924763in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{0.913750in}}%
\pgfpathlineto{\pgfqpoint{1.910925in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.921540in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.915967in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{1.915967in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.914821in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.917554in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.917554in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.919065in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{1.927279in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.927279in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.927279in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{1.927279in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{1.927279in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.795205in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.778618in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.745445in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.728858in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.679097in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.645923in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.629337in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.596163in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.579576in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.446881in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.397121in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.558891in}}%
\pgfpathlineto{\pgfqpoint{1.360172in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.356053in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{1.356053in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.358076in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{1.354610in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.355990in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.355990in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{1.354610in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.688973in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{1.349652in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{1.350406in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.731046in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{1.346294in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.343016in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.340427in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.342687in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.828324in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{0.797024in}}%
\pgfpathlineto{\pgfqpoint{1.397121in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{1.401547in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.400090in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.402003in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.400455in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.397121in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{1.395876in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.385074in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.389447in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{1.389447in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.391250in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{0.983393in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.986925in}}%
\pgfpathlineto{\pgfqpoint{1.360172in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.994899in}}%
\pgfpathlineto{\pgfqpoint{1.333819in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.330773in}{1.008626in}}%
\pgfpathlineto{\pgfqpoint{1.326678in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.321325in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{0.987517in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{0.991347in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.318727in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.028403in}}%
\pgfpathlineto{\pgfqpoint{1.295096in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.296667in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.285553in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.284059in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.293825in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{1.135752in}}%
\pgfpathlineto{\pgfqpoint{1.268623in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.122305in}}%
\pgfpathlineto{\pgfqpoint{1.260651in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.137330in}}%
\pgfpathlineto{\pgfqpoint{1.267472in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.163720in}}%
\pgfpathlineto{\pgfqpoint{1.242940in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.231252in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{1.221916in}{1.192147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.363947in}{0.761930in}}%
\pgfpathlineto{\pgfqpoint{1.369239in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.777789in}}%
\pgfpathlineto{\pgfqpoint{1.351557in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.761930in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.380534in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.381849in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.022155in}}%
\pgfpathlineto{\pgfqpoint{1.378913in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.016129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.496642in}{1.550635in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.549145in}}%
\pgfpathlineto{\pgfqpoint{1.520144in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.528257in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.509546in}}%
\pgfpathlineto{\pgfqpoint{1.553987in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.550599in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.546105in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.555415in}}%
\pgfpathlineto{\pgfqpoint{1.496021in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.550635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.529816in}{1.611747in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.633667in}}%
\pgfpathlineto{\pgfqpoint{1.526678in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.528257in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.611747in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.546402in}{1.597586in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.602366in}}%
\pgfpathlineto{\pgfqpoint{1.543265in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.597586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745445in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{1.748952in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.745445in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.744408in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.745445in}{1.300967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.795205in}{1.315879in}}%
\pgfpathlineto{\pgfqpoint{1.798713in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.795205in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{1.793647in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.795205in}{1.315879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.811792in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{1.841828in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.285071in}}%
\pgfpathlineto{\pgfqpoint{1.848473in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{1.863319in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.305009in}}%
\pgfpathlineto{\pgfqpoint{1.810234in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.298739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.844966in}{1.331530in}}%
\pgfpathlineto{\pgfqpoint{1.846147in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.333837in}}%
\pgfpathlineto{\pgfqpoint{1.841828in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.331530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.878139in}{1.204837in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{1.875002in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.204837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.878139in}{1.315879in}}%
\pgfpathlineto{\pgfqpoint{1.879906in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{1.876581in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.315879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.894726in}{1.283089in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.283089in}}%
\pgfpathlineto{\pgfqpoint{1.924763in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.267438in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.267438in}}%
\pgfpathlineto{\pgfqpoint{1.947995in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.947995in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.286719in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.289359in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.289359in}}%
\pgfpathlineto{\pgfqpoint{1.891589in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.283089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260651in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{1.266543in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.080827in}}%
\pgfpathlineto{\pgfqpoint{1.260651in}{1.082594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362075in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.891228in}}%
\pgfpathlineto{\pgfqpoint{1.362075in}{0.894790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947995in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.149587in}}%
\pgfpathlineto{\pgfqpoint{1.967989in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{1.947995in}{1.145196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987888in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{1.243489in}}%
\pgfpathlineto{\pgfqpoint{1.998902in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{1.233097in}}%
\pgfpathlineto{\pgfqpoint{1.987888in}{1.239098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496021in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.555415in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.546105in}}%
\pgfpathlineto{\pgfqpoint{1.550599in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.553987in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.509546in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{1.528257in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.520144in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.549145in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.550635in}}%
\pgfpathlineto{\pgfqpoint{1.496021in}{1.552105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528257in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.526678in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.633667in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.611747in}}%
\pgfpathlineto{\pgfqpoint{1.528257in}{1.614707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543265in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.602366in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.597586in}}%
\pgfpathlineto{\pgfqpoint{1.543265in}{1.599056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744408in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.745445in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.748952in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.745445in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{1.744408in}{1.301699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793647in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.795205in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{1.798713in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.795205in}{1.315879in}}%
\pgfpathlineto{\pgfqpoint{1.793647in}{1.317350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810234in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.305009in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.863319in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{1.848473in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.285071in}}%
\pgfpathlineto{\pgfqpoint{1.841828in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{1.810234in}{1.301699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841828in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.333837in}}%
\pgfpathlineto{\pgfqpoint{1.846147in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.331530in}}%
\pgfpathlineto{\pgfqpoint{1.841828in}{1.333000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875002in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.204837in}}%
\pgfpathlineto{\pgfqpoint{1.875002in}{1.207797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876581in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{1.879906in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.315879in}}%
\pgfpathlineto{\pgfqpoint{1.876581in}{1.317350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894105in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.887711in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.094280in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{1.913080in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.938127in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.942929in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.148505in}}%
\pgfpathlineto{\pgfqpoint{1.949141in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.165238in}}%
\pgfpathlineto{\pgfqpoint{1.932554in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.191169in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{1.941349in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{1.946254in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{1.976102in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.967989in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.976102in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.967989in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.977661in}{1.280048in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{1.282084in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.273708in}}%
\pgfpathlineto{\pgfqpoint{2.014342in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{2.027421in}{1.264398in}}%
\pgfpathlineto{\pgfqpoint{2.034336in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.034336in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{1.219483in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{1.195456in}}%
\pgfpathlineto{\pgfqpoint{2.078948in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{2.078948in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{1.157886in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{2.078948in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{2.086589in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{2.087409in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.093769in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.093769in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.027421in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.977661in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.927279in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.927279in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{1.927279in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{1.927279in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.927279in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.919065in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.917554in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.917554in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.914821in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.915967in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.915967in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{1.921540in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{1.910925in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{0.913750in}}%
\pgfpathlineto{\pgfqpoint{1.924763in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.926342in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{0.976351in}}%
\pgfpathlineto{\pgfqpoint{1.934815in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.001382in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.003364in}}%
\pgfpathlineto{\pgfqpoint{1.910796in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.907538in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.904953in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.063984in}}%
\pgfpathlineto{\pgfqpoint{1.894105in}{1.066944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961074in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{1.967989in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.149587in}}%
\pgfpathlineto{\pgfqpoint{1.947995in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.132855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.994247in}{1.233097in}}%
\pgfpathlineto{\pgfqpoint{1.998902in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{1.243489in}}%
\pgfpathlineto{\pgfqpoint{1.987888in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{1.233097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891589in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.289359in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.289359in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.286719in}}%
\pgfpathlineto{\pgfqpoint{1.947995in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.947995in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.267438in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.267438in}}%
\pgfpathlineto{\pgfqpoint{1.924763in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.283089in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.283089in}}%
\pgfpathlineto{\pgfqpoint{1.891589in}{1.286049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123805in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.126942in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{2.130450in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.143529in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{2.156979in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.156979in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.156979in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{2.161883in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.163624in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.163624in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.170343in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.170343in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.176703in}{1.007652in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.193290in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.193290in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.176703in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.143529in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.126942in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.519181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667299in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488348in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309398in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309398in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.226519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Listener's \(\displaystyle \lambda_L\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.019993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.972910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.536455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=1.489372in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226519in,y=1.278224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speaker's \(\displaystyle \lambda_S\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.076491in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.678243in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.682432in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.678603in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.676784in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.667773in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.668597in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.673290in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.219234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.063350in}}%
\pgfpathlineto{\pgfqpoint{0.703085in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.705939in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.702357in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.710438in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.712489in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{0.718973in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{0.716764in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.709675in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.705607in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.703634in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.215111in}}%
\pgfpathlineto{\pgfqpoint{0.696627in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.691757in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.689914in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{0.677526in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.671763in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.289669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{0.677288in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.012544in}}%
\pgfpathlineto{\pgfqpoint{0.690296in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.031476in}}%
\pgfpathlineto{\pgfqpoint{0.704756in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.714984in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{0.726486in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.733578in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.083097in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.743636in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.737071in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.740205in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.737605in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.203858in}}%
\pgfpathlineto{\pgfqpoint{0.732425in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.733549in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.731430in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.727613in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{0.708209in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.697415in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.316175in}}%
\pgfpathlineto{\pgfqpoint{0.682724in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.677941in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.668811in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.351764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.966681in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.980175in}}%
\pgfpathlineto{\pgfqpoint{0.693482in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{0.705831in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{0.717632in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.729291in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{0.737962in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{0.750332in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.759192in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.761631in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.107567in}}%
\pgfpathlineto{\pgfqpoint{0.770044in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.768236in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.767643in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.766930in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{0.763903in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{0.767848in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{0.764208in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.765346in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.766168in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.267928in}}%
\pgfpathlineto{\pgfqpoint{0.748988in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.744048in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.733824in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.301943in}}%
\pgfpathlineto{\pgfqpoint{0.726440in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.330377in}}%
\pgfpathlineto{\pgfqpoint{0.714445in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.704257in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.701501in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.366058in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.388361in}}%
\pgfpathlineto{\pgfqpoint{0.680715in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.673847in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.418030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.930778in}}%
\pgfpathlineto{\pgfqpoint{0.674611in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{0.688023in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{0.703078in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{0.718601in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.013539in}}%
\pgfpathlineto{\pgfqpoint{0.737288in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.749096in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.037581in}}%
\pgfpathlineto{\pgfqpoint{0.759236in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{0.772231in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.780382in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.093103in}}%
\pgfpathlineto{\pgfqpoint{0.785051in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.788880in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.793779in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.794784in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.791958in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.792525in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.790466in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.792270in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.788922in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.282185in}}%
\pgfpathlineto{\pgfqpoint{0.782058in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.773024in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{0.758750in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.351043in}}%
\pgfpathlineto{\pgfqpoint{0.741053in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.734558in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.380998in}}%
\pgfpathlineto{\pgfqpoint{0.720593in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.401945in}}%
\pgfpathlineto{\pgfqpoint{0.710878in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{0.700039in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.685227in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{0.677757in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.470076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.905796in}}%
\pgfpathlineto{\pgfqpoint{0.671422in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.924379in}}%
\pgfpathlineto{\pgfqpoint{0.685452in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.960254in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.980176in}}%
\pgfpathlineto{\pgfqpoint{0.741604in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.749221in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{0.759466in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{0.770875in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.780554in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{0.790188in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.796404in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.091798in}}%
\pgfpathlineto{\pgfqpoint{0.803148in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.809821in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.816441in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.817905in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.817038in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.220378in}}%
\pgfpathlineto{\pgfqpoint{0.815398in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{0.820930in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.822402in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.817709in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.287252in}}%
\pgfpathlineto{\pgfqpoint{0.810439in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.315373in}}%
\pgfpathlineto{\pgfqpoint{0.798886in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.791824in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{0.781862in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.768421in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.369934in}}%
\pgfpathlineto{\pgfqpoint{0.763965in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.752132in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{0.743817in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.735335in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.467565in}}%
\pgfpathlineto{\pgfqpoint{0.709335in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.487142in}}%
\pgfpathlineto{\pgfqpoint{0.699049in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.688220in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{0.674549in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.531558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.882207in}}%
\pgfpathlineto{\pgfqpoint{0.680521in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.899972in}}%
\pgfpathlineto{\pgfqpoint{0.693157in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.922916in}}%
\pgfpathlineto{\pgfqpoint{0.702772in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{0.717831in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.959834in}}%
\pgfpathlineto{\pgfqpoint{0.745898in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{0.760546in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.766433in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.004940in}}%
\pgfpathlineto{\pgfqpoint{0.781849in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.022260in}}%
\pgfpathlineto{\pgfqpoint{0.798510in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.813362in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{0.819977in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.826041in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.126700in}}%
\pgfpathlineto{\pgfqpoint{0.835487in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.839762in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.842756in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.843802in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.842740in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.841157in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.843732in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.845017in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.843646in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.841750in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.835684in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.820270in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.812073in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.804158in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.385795in}}%
\pgfpathlineto{\pgfqpoint{0.793776in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.410274in}}%
\pgfpathlineto{\pgfqpoint{0.782631in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.774572in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.769528in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.769170in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.460577in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.472937in}}%
\pgfpathlineto{\pgfqpoint{0.749494in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.748675in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.507919in}}%
\pgfpathlineto{\pgfqpoint{0.726393in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.720567in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{0.708016in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.562314in}}%
\pgfpathlineto{\pgfqpoint{0.695197in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.686593in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.688866in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{0.676517in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.668773in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.635820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.859292in}}%
\pgfpathlineto{\pgfqpoint{0.672606in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.874595in}}%
\pgfpathlineto{\pgfqpoint{0.689336in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.891063in}}%
\pgfpathlineto{\pgfqpoint{0.704014in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.908737in}}%
\pgfpathlineto{\pgfqpoint{0.719157in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.730321in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.929869in}}%
\pgfpathlineto{\pgfqpoint{0.746163in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.946347in}}%
\pgfpathlineto{\pgfqpoint{0.760068in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.971698in}}%
\pgfpathlineto{\pgfqpoint{0.767766in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.782994in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{0.809963in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.815574in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{0.824449in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.829648in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{0.833900in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.118984in}}%
\pgfpathlineto{\pgfqpoint{0.855742in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.861357in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.864173in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.865981in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.196107in}}%
\pgfpathlineto{\pgfqpoint{0.868020in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.869727in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.266727in}}%
\pgfpathlineto{\pgfqpoint{0.865096in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.864880in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.858548in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.858219in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.857035in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.850662in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.351014in}}%
\pgfpathlineto{\pgfqpoint{0.844194in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.838375in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.392416in}}%
\pgfpathlineto{\pgfqpoint{0.831829in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.824920in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.821773in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.821190in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{0.814792in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{0.798417in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.799061in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.789141in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.514598in}}%
\pgfpathlineto{\pgfqpoint{0.780164in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.782662in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.775211in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{0.763258in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.750589in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{1.584187in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.734002in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{1.615488in}}%
\pgfpathlineto{\pgfqpoint{0.726028in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.719113in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.649535in}}%
\pgfpathlineto{\pgfqpoint{0.704211in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.701094in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.681915in}}%
\pgfpathlineto{\pgfqpoint{0.699612in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.698600in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.695574in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.685939in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.745159in}}%
\pgfpathlineto{\pgfqpoint{0.679113in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.673878in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.684439in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.684879in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.684879in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.684596in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.851789in}}%
\pgfpathlineto{\pgfqpoint{0.679363in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.673615in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.674382in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.675360in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.672960in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.674382in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.675151in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.676652in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.679363in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.678502in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.677308in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.677308in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.676460in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.673888in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.872006in}}%
\pgfpathlineto{\pgfqpoint{0.708841in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{0.723003in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.904936in}}%
\pgfpathlineto{\pgfqpoint{0.739374in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.925000in}}%
\pgfpathlineto{\pgfqpoint{0.751385in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.940235in}}%
\pgfpathlineto{\pgfqpoint{0.768193in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{0.783669in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.792247in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{0.802021in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.816397in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{0.828537in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.027426in}}%
\pgfpathlineto{\pgfqpoint{0.838652in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{0.854154in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.856423in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.861765in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.110981in}}%
\pgfpathlineto{\pgfqpoint{0.867757in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.878042in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.882644in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.888628in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.893521in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.894002in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.896935in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.893521in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.890713in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.889694in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.884184in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.884893in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.886010in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.340408in}}%
\pgfpathlineto{\pgfqpoint{0.879209in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.874982in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.876537in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.872025in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.868598in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{0.864614in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.861668in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.857295in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{0.849186in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.845081in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.834160in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.514186in}}%
\pgfpathlineto{\pgfqpoint{0.832485in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.828792in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.825240in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.820653in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.581243in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.812806in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.800517in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{1.615747in}}%
\pgfpathlineto{\pgfqpoint{0.791533in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{1.643646in}}%
\pgfpathlineto{\pgfqpoint{0.781912in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.772850in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.674262in}}%
\pgfpathlineto{\pgfqpoint{0.765217in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.761372in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.703956in}}%
\pgfpathlineto{\pgfqpoint{0.769318in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.769820in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.771501in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.770971in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.770290in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.785243in}}%
\pgfpathlineto{\pgfqpoint{0.766295in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.762303in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.764275in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.761806in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.762297in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.761372in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.761372in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.760401in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.757612in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.754676in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.754676in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.753971in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.752350in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.754129in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.754915in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.755201in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.755201in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.754915in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.817382in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.831573in}}%
\pgfpathlineto{\pgfqpoint{0.684670in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.699010in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.849280in}}%
\pgfpathlineto{\pgfqpoint{0.715715in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{0.732926in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.879886in}}%
\pgfpathlineto{\pgfqpoint{0.750134in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.894912in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{0.767224in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{0.789671in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.954925in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.812566in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{0.823419in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.001590in}}%
\pgfpathlineto{\pgfqpoint{0.835604in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.844919in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{0.855628in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.863416in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{0.874841in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.081091in}}%
\pgfpathlineto{\pgfqpoint{0.884015in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.891400in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.897606in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{0.906896in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.910902in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.173696in}}%
\pgfpathlineto{\pgfqpoint{0.917460in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.921593in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.917459in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.917671in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.917775in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.919891in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.270008in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{0.922005in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.920574in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.919659in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.924552in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.931183in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.928540in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.926155in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.922838in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.407237in}}%
\pgfpathlineto{\pgfqpoint{0.913022in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.907877in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{0.896408in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.894721in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{0.877305in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.870168in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.872278in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.866990in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.553185in}}%
\pgfpathlineto{\pgfqpoint{0.858227in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.851918in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{1.588442in}}%
\pgfpathlineto{\pgfqpoint{0.845904in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.838434in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.629889in}}%
\pgfpathlineto{\pgfqpoint{0.833002in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.631693in}}%
\pgfpathlineto{\pgfqpoint{0.836108in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.655863in}}%
\pgfpathlineto{\pgfqpoint{0.830901in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.829344in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.824942in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.818698in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.822069in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.823783in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.762175in}}%
\pgfpathlineto{\pgfqpoint{0.812731in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.814330in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.810466in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.807196in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.806443in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.810466in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.811889in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.808951in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.809730in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.811089in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.813189in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.812806in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.811585in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.813761in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.813980in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.813980in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{0.680131in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{0.695594in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{0.711685in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{0.727853in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{0.744219in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.871515in}}%
\pgfpathlineto{\pgfqpoint{0.758294in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{0.773399in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.906637in}}%
\pgfpathlineto{\pgfqpoint{0.788365in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.796593in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{0.811702in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.951100in}}%
\pgfpathlineto{\pgfqpoint{0.821545in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.971482in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.994356in}}%
\pgfpathlineto{\pgfqpoint{0.858063in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.017759in}}%
\pgfpathlineto{\pgfqpoint{0.867903in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{0.888794in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.065385in}}%
\pgfpathlineto{\pgfqpoint{0.901077in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{0.919264in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.919325in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.922276in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.926088in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{0.933257in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.935191in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.938862in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.943739in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.945107in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.945461in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.946624in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.948707in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.275220in}}%
\pgfpathlineto{\pgfqpoint{0.953396in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.960679in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{0.967029in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{0.971106in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{0.974569in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.975849in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{0.965996in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.957958in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{0.951253in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{0.946906in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.457617in}}%
\pgfpathlineto{\pgfqpoint{0.949440in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{0.942807in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.501668in}}%
\pgfpathlineto{\pgfqpoint{0.930591in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.519925in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.521307in}}%
\pgfpathlineto{\pgfqpoint{0.927575in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.928059in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{0.911149in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.582526in}}%
\pgfpathlineto{\pgfqpoint{0.916812in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.918079in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.601383in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.904397in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.652109in}}%
\pgfpathlineto{\pgfqpoint{0.897065in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.884095in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.695030in}}%
\pgfpathlineto{\pgfqpoint{0.876666in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.871419in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.871300in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.868831in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.869209in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.873458in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.873088in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.873088in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.879233in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.879233in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.879650in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.875122in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.874350in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.875854in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.876241in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.877406in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.875066in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{0.682552in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{0.695332in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{0.724422in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.825220in}}%
\pgfpathlineto{\pgfqpoint{0.742119in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.840954in}}%
\pgfpathlineto{\pgfqpoint{0.761112in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{0.790779in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.905665in}}%
\pgfpathlineto{\pgfqpoint{0.822145in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{0.833431in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.952335in}}%
\pgfpathlineto{\pgfqpoint{0.854864in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.882127in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{1.005615in}}%
\pgfpathlineto{\pgfqpoint{0.894276in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{0.903806in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.914020in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.053892in}}%
\pgfpathlineto{\pgfqpoint{0.927089in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{0.942632in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.945519in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.947098in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{0.955102in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.955117in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.959269in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{0.970136in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.973113in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.974666in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{0.986941in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.300721in}}%
\pgfpathlineto{\pgfqpoint{0.999454in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.999544in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.003990in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.007065in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.006324in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.005202in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.005277in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.003556in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.001153in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.436552in}}%
\pgfpathlineto{\pgfqpoint{0.997254in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.990479in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.488329in}}%
\pgfpathlineto{\pgfqpoint{0.999480in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.002049in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.525196in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.990579in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{0.986723in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.577845in}}%
\pgfpathlineto{\pgfqpoint{0.980312in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.611317in}}%
\pgfpathlineto{\pgfqpoint{0.964080in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.623324in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.952783in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{0.940940in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.941932in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{0.939230in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.938640in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.762085in}}%
\pgfpathlineto{\pgfqpoint{0.931841in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.929286in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{0.930606in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.928594in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.925345in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.926872in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.927467in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.927772in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.927186in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.926872in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.926521in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{0.926125in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{0.926125in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.716365in}}%
\pgfpathlineto{\pgfqpoint{0.674508in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{0.692137in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{0.708724in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.762346in}}%
\pgfpathlineto{\pgfqpoint{0.723397in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.779320in}}%
\pgfpathlineto{\pgfqpoint{0.739916in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.794721in}}%
\pgfpathlineto{\pgfqpoint{0.757604in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.810486in}}%
\pgfpathlineto{\pgfqpoint{0.773520in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.843975in}}%
\pgfpathlineto{\pgfqpoint{0.804299in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{0.827362in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{0.843635in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.902222in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{0.924842in}}%
\pgfpathlineto{\pgfqpoint{0.867346in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.881346in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{0.887468in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{0.972330in}}%
\pgfpathlineto{\pgfqpoint{0.900319in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.911954in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{0.994768in}}%
\pgfpathlineto{\pgfqpoint{0.929893in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{0.939674in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.942415in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.959352in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.075541in}}%
\pgfpathlineto{\pgfqpoint{0.969430in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{0.971660in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.970372in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.977180in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.139886in}}%
\pgfpathlineto{\pgfqpoint{0.987400in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.994492in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.169567in}}%
\pgfpathlineto{\pgfqpoint{1.002267in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.007817in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.011432in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.232960in}}%
\pgfpathlineto{\pgfqpoint{1.019648in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.026965in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.027150in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{1.279348in}}%
\pgfpathlineto{\pgfqpoint{1.037741in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.038957in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.043921in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.047328in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.043921in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.040527in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.437534in}}%
\pgfpathlineto{\pgfqpoint{1.056047in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.053474in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.064887in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.064832in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.060508in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.058523in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.050300in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.554367in}}%
\pgfpathlineto{\pgfqpoint{1.044542in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{1.580959in}}%
\pgfpathlineto{\pgfqpoint{1.029791in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.025326in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.022873in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.021864in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.642747in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.656578in}}%
\pgfpathlineto{\pgfqpoint{1.017623in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.012167in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.012167in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.002947in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.002313in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.005277in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.004847in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.002313in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.001502in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.809352in}}%
\pgfpathlineto{\pgfqpoint{0.996617in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.997321in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{0.995725in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{0.996975in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.996975in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{0.996744in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{0.996975in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.998484in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{0.998484in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.995565in}}%
\pgfpathlineto{\pgfqpoint{1.000374in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.002313in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.002717in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.002717in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.674600in}}%
\pgfpathlineto{\pgfqpoint{0.668606in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{0.688582in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{0.703842in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{0.717759in}}%
\pgfpathlineto{\pgfqpoint{0.723840in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.732408in}}%
\pgfpathlineto{\pgfqpoint{0.740427in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{0.748059in}}%
\pgfpathlineto{\pgfqpoint{0.755116in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{0.764047in}}%
\pgfpathlineto{\pgfqpoint{0.771976in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.783407in}{0.782010in}}%
\pgfpathlineto{\pgfqpoint{0.787222in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.795501in}}%
\pgfpathlineto{\pgfqpoint{0.806842in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.821707in}}%
\pgfpathlineto{\pgfqpoint{0.844775in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.849755in}{0.837694in}}%
\pgfpathlineto{\pgfqpoint{0.861788in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{0.852940in}}%
\pgfpathlineto{\pgfqpoint{0.878017in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{0.869494in}}%
\pgfpathlineto{\pgfqpoint{0.891463in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{0.889404in}}%
\pgfpathlineto{\pgfqpoint{0.905756in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{0.906031in}}%
\pgfpathlineto{\pgfqpoint{0.920087in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{0.939099in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{0.949276in}{0.949901in}}%
\pgfpathlineto{\pgfqpoint{0.954669in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{0.987175in}}%
\pgfpathlineto{\pgfqpoint{0.983957in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{0.983664in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.985888in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.990434in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.993239in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{0.996877in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.002198in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.009464in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.014300in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.132920in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{1.037141in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.043467in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.189306in}}%
\pgfpathlineto{\pgfqpoint{1.049798in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.064305in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.062367in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.245686in}}%
\pgfpathlineto{\pgfqpoint{1.074657in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.074956in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.310109in}}%
\pgfpathlineto{\pgfqpoint{1.082822in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.325135in}}%
\pgfpathlineto{\pgfqpoint{1.081120in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.334924in}}%
\pgfpathlineto{\pgfqpoint{1.088242in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.086918in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.090470in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{1.111582in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{1.120446in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.123129in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.121226in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.118392in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.497289in}}%
\pgfpathlineto{\pgfqpoint{1.114134in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.508594in}}%
\pgfpathlineto{\pgfqpoint{1.121385in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.122490in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{1.111468in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.104302in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.596496in}}%
\pgfpathlineto{\pgfqpoint{1.097402in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.092154in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.085101in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.085785in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.086853in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.692666in}}%
\pgfpathlineto{\pgfqpoint{1.081882in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.077168in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.071061in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.070266in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.067501in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.801926in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{1.065332in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.065332in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{1.065327in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.850132in}}%
\pgfpathlineto{\pgfqpoint{1.068198in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.072164in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.072682in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.073883in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.073883in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.072968in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141303in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.144330in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.144330in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{1.149733in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{1.150435in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.150435in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.648344in}}%
\pgfpathlineto{\pgfqpoint{1.145339in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{1.144330in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{1.142740in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.705218in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.689568in}}%
\pgfpathlineto{\pgfqpoint{1.165968in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.168528in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{1.169239in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{1.158871in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.152515in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{1.152515in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.165756in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{0.786573in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{0.791973in}}%
\pgfpathlineto{\pgfqpoint{1.127101in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.123110in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{0.824054in}}%
\pgfpathlineto{\pgfqpoint{1.099621in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{1.093927in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.861722in}}%
\pgfpathlineto{\pgfqpoint{1.102754in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{1.094569in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.096181in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.916647in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.111187in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.108494in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.104686in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.997258in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{0.999079in}}%
\pgfpathlineto{\pgfqpoint{1.076392in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.011858in}}%
\pgfpathlineto{\pgfqpoint{1.059970in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.057875in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{1.055263in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.056900in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.063269in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{1.070494in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.099031in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.130048in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.140827in}}%
\pgfpathlineto{\pgfqpoint{1.079856in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{1.150957in}}%
\pgfpathlineto{\pgfqpoint{1.088969in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{1.179643in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.121610in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.132087in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.138213in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.142905in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.150143in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.274488in}}%
\pgfpathlineto{\pgfqpoint{1.143754in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.300819in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.303035in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{1.315107in}}%
\pgfpathlineto{\pgfqpoint{1.130251in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{1.334809in}}%
\pgfpathlineto{\pgfqpoint{1.144543in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.331825in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{1.143473in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.153448in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.156508in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.392984in}}%
\pgfpathlineto{\pgfqpoint{1.167332in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.179529in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.179661in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.176539in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.181492in}{1.452613in}}%
\pgfpathlineto{\pgfqpoint{1.185413in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.187620in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.181492in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{1.178017in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.175186in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.174945in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.175186in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.179115in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.179514in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.172871in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.166895in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.621442in}}%
\pgfpathlineto{\pgfqpoint{1.162612in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.160060in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.158936in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.159952in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.744086in}}%
\pgfpathlineto{\pgfqpoint{1.169787in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.170468in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.172623in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{1.173983in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.173095in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{1.176078in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.178735in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.178735in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366993in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.558891in}}%
\pgfpathlineto{\pgfqpoint{1.360172in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.356053in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{1.356053in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.358076in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{1.354610in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.355990in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.355990in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{1.354610in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{1.349652in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{1.350406in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.731046in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{1.346294in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.343016in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.340427in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.342687in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.828324in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.397121in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{1.401547in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.400090in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.402003in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.400455in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.395876in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.385074in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.389447in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{1.389447in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.391250in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{0.983393in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.986925in}}%
\pgfpathlineto{\pgfqpoint{1.347360in}{0.994899in}}%
\pgfpathlineto{\pgfqpoint{1.333819in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.330773in}{1.008626in}}%
\pgfpathlineto{\pgfqpoint{1.326678in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.321325in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{0.987517in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{0.991347in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.318727in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.028403in}}%
\pgfpathlineto{\pgfqpoint{1.295096in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.296667in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.285553in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.284059in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.293825in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{1.135752in}}%
\pgfpathlineto{\pgfqpoint{1.268623in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.122305in}}%
\pgfpathlineto{\pgfqpoint{1.260651in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.137330in}}%
\pgfpathlineto{\pgfqpoint{1.267472in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.163720in}}%
\pgfpathlineto{\pgfqpoint{1.242940in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.231252in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{1.221916in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.228749in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.233544in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.237183in}}%
\pgfpathlineto{\pgfqpoint{1.248454in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.241260in}}%
\pgfpathlineto{\pgfqpoint{1.241697in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.264089in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.257848in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{1.274080in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{1.328469in}}%
\pgfpathlineto{\pgfqpoint{1.293825in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.352934in}}%
\pgfpathlineto{\pgfqpoint{1.289706in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{1.288798in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{1.288263in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{1.414841in}}%
\pgfpathlineto{\pgfqpoint{1.268229in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{1.252265in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.448760in}}%
\pgfpathlineto{\pgfqpoint{1.245064in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.464001in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{1.251174in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.260544in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.252721in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.253403in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.258284in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.253318in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.262553in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.260651in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.261923in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{1.262553in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{1.265450in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.263360in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.265450in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.261527in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.258810in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.257280in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{1.258501in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.258501in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{1.257947in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{1.258912in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.258912in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{1.257848in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.261527in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{2.037267in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260651in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{1.266543in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.080827in}}%
\pgfpathlineto{\pgfqpoint{1.260651in}{1.082594in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351557in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.761930in}}%
\pgfpathlineto{\pgfqpoint{1.369239in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.777789in}}%
\pgfpathlineto{\pgfqpoint{1.351557in}{0.769587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362075in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.891228in}}%
\pgfpathlineto{\pgfqpoint{1.362075in}{0.894790in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378913in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.381849in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.022155in}}%
\pgfpathlineto{\pgfqpoint{1.378913in}{1.019993in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927279in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.919065in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.917554in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.917554in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.914821in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.915967in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.915967in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{1.921540in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{1.910925in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{0.913750in}}%
\pgfpathlineto{\pgfqpoint{1.924763in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{0.976351in}}%
\pgfpathlineto{\pgfqpoint{1.934815in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.001382in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.003364in}}%
\pgfpathlineto{\pgfqpoint{1.910796in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.907538in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.904953in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{1.894105in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.887711in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.094280in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{1.913080in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.938127in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.148505in}}%
\pgfpathlineto{\pgfqpoint{1.949141in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.932554in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.191169in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{1.941349in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{1.946254in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{1.976102in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.967989in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.976102in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.967989in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.977661in}{1.280048in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{1.282084in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.273708in}}%
\pgfpathlineto{\pgfqpoint{2.014342in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{2.027421in}{1.264398in}}%
\pgfpathlineto{\pgfqpoint{2.034336in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.034336in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{1.195456in}}%
\pgfpathlineto{\pgfqpoint{2.078948in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{2.078948in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{1.157886in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{2.078948in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{2.086589in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{2.087409in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123805in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.126942in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{2.130450in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.143529in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{2.156979in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.156979in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.156979in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{2.161883in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.163624in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.163624in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.170343in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.170343in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.176703in}{1.007652in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.193290in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.613083in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496021in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.555415in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.552105in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.546105in}}%
\pgfpathlineto{\pgfqpoint{1.550599in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.553987in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.509546in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{1.528257in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{1.520144in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.549145in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.550635in}}%
\pgfpathlineto{\pgfqpoint{1.496021in}{1.552105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528257in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.526678in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.633667in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.611747in}}%
\pgfpathlineto{\pgfqpoint{1.528257in}{1.614707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543265in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.602366in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.546402in}{1.597586in}}%
\pgfpathlineto{\pgfqpoint{1.543265in}{1.599056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744408in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.745445in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.748952in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.745445in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{1.744408in}{1.301699in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793647in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.795205in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{1.798713in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.795205in}{1.315879in}}%
\pgfpathlineto{\pgfqpoint{1.793647in}{1.317350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810234in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.305009in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{1.863319in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{1.848473in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.285071in}}%
\pgfpathlineto{\pgfqpoint{1.841828in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{1.810234in}{1.301699in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841828in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.333837in}}%
\pgfpathlineto{\pgfqpoint{1.846147in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.844966in}{1.331530in}}%
\pgfpathlineto{\pgfqpoint{1.841828in}{1.333000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875002in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.204837in}}%
\pgfpathlineto{\pgfqpoint{1.875002in}{1.207797in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876581in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{1.879906in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.315879in}}%
\pgfpathlineto{\pgfqpoint{1.876581in}{1.317350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891589in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.289359in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.289359in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.286719in}}%
\pgfpathlineto{\pgfqpoint{1.947995in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.947995in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{1.267438in}}%
\pgfpathlineto{\pgfqpoint{1.927900in}{1.267438in}}%
\pgfpathlineto{\pgfqpoint{1.924763in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.283089in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{1.283089in}}%
\pgfpathlineto{\pgfqpoint{1.891589in}{1.286049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947995in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{1.967989in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.149587in}}%
\pgfpathlineto{\pgfqpoint{1.947995in}{1.145196in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987888in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{1.233097in}}%
\pgfpathlineto{\pgfqpoint{1.998902in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{1.243489in}}%
\pgfpathlineto{\pgfqpoint{1.987888in}{1.239098in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{CIC} \ourmethod~Top-1 accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.589607in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.589607in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.503530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.589607in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.589607in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.589607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.761761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.847839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.933916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.106070in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.106070in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.019993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.106070in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.106070in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.106070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.192147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.278224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.450378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.622532in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.622532in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.536455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.622532in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.622532in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.622532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.708609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.794686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.880763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.503530in}}{\pgfqpoint{0.077469in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.966840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.675684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.628602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.847839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.800756in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.019993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.972910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.192147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.145064in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.364301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.317218in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.536455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.489372in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.708609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.661526in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.880763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.833681in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pikl_complex_li1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985795in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.984701in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.983707in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.982807in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.981999in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.981275in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.980630in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.980056in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.979099in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.978702in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.978353in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.977776in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.977539in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.977331in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.977149in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.976989in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.976848in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.976725in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.976617in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.976523in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.976368in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.976305in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.976250in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.055768in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.055764in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.055758in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.055752in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.055744in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.055736in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.055726in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.055715in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.055702in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.055687in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.055670in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.055651in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.055628in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.055602in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.055573in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.055538in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.055499in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.055403in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.055343in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.055275in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.055197in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.055107in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.055004in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.054886in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.054595in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.054417in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.054214in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.053981in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.053715in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.053412in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.053066in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.052671in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.052223in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.051714in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.051137in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.050485in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.049750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.048924in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.047999in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.046966in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.045818in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.044549in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.043153in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.041625in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.039965in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.038172in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.036248in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{0.862217in}}%
\pgfpathlineto{\pgfqpoint{2.034598in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.033004in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.029594in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.025938in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.024033in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.020076in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.018012in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.015874in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.013645in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.011310in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.165761in}}%
\pgfpathlineto{\pgfqpoint{2.009346in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.007408in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.003297in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.001162in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.999010in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.996872in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.994779in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.990827in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.987313in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.463128in}}%
\pgfpathlineto{\pgfqpoint{1.985795in}{1.466028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861211in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.859800in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.858508in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.857333in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.856271in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.855315in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.854459in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.853694in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.853015in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.852412in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.851879in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.851408in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.850994in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.850629in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.850026in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.849778in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.849561in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.849204in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.849058in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.848930in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.848818in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.848720in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.848635in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.976250in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.976305in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.976368in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.976523in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.976617in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.976725in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.976848in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.976989in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.977149in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.977331in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.977539in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.977776in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.978353in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.978702in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.979099in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.980056in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.980630in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.981275in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.981999in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.982807in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.983707in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.984701in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.985795in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.463128in}}%
\pgfpathlineto{\pgfqpoint{1.987313in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.990827in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.994779in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.996872in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.999010in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.001162in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.003297in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.007408in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.009346in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.165761in}}%
\pgfpathlineto{\pgfqpoint{2.011310in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.013645in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.015874in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.018012in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.020076in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.024033in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.025938in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.029594in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.033004in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.034598in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{0.862217in}}%
\pgfpathlineto{\pgfqpoint{2.036248in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.038172in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.039965in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.041625in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.043153in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.044549in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.045818in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.046966in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.047999in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.048924in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.049750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.050485in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.051137in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.051714in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.052223in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.052671in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.053066in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.053412in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.053715in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.053981in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.054214in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.054417in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.054595in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.054886in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.055004in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.055107in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.055197in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.055275in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.055343in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.055403in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.055499in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.055538in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.055573in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.055602in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.055628in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.055651in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.055670in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.055687in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.055702in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.055715in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.055726in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.055736in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.055744in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.055752in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.055758in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.055764in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.055768in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.948477in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.948474in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.948470in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.948466in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.948461in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.948456in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.948449in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.948441in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.948433in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.948423in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.948411in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.948383in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.948366in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.948345in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.948322in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.948296in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.948265in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.948230in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.948189in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.948089in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.947955in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.947873in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.947778in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.947668in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.947542in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.947396in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.947227in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.947032in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.946806in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.946545in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.946243in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.945894in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.945489in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.945020in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.944476in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.943848in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.943120in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.941308in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.940189in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.938902in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.937429in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{0.779351in}}%
\pgfpathlineto{\pgfqpoint{1.935848in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.934381in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.932738in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.930909in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.928884in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.926657in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.924223in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.918731in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.915679in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.912434in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{1.909569in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.906860in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.901121in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.898102in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.894988in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.891782in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.888490in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.222689in}}%
\pgfpathlineto{\pgfqpoint{1.885431in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.882815in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.880177in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.877538in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.872359in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.869872in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.867486in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.865221in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.863092in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.461127in}}%
\pgfpathlineto{\pgfqpoint{1.861211in}{1.466028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.703816in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.703735in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.703628in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.703488in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.703401in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.703189in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.703059in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.702544in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.702321in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.702066in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.701775in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.701443in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.701065in}}%
\pgfpathlineto{\pgfqpoint{0.310697in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.700549in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.699780in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.698914in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.696847in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.695627in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.694268in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.692762in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.691100in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.687279in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.685110in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.677532in}}%
\pgfpathlineto{\pgfqpoint{0.669218in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.673151in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.659025in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.654200in}}%
\pgfpathlineto{\pgfqpoint{0.793481in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.646865in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.639661in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.632791in}}%
\pgfpathlineto{\pgfqpoint{0.874963in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.623906in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.614582in}}%
\pgfpathlineto{\pgfqpoint{0.938415in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.605663in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.583611in}}%
\pgfpathlineto{\pgfqpoint{0.991217in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{1.036645in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.557586in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{1.077015in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.527635in}}%
\pgfpathlineto{\pgfqpoint{1.114928in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.512825in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.494886in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.476498in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.457385in}}%
\pgfpathlineto{\pgfqpoint{1.208458in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.437113in}}%
\pgfpathlineto{\pgfqpoint{1.235386in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.415179in}}%
\pgfpathlineto{\pgfqpoint{1.259926in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.391057in}}%
\pgfpathlineto{\pgfqpoint{1.282113in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.364209in}}%
\pgfpathlineto{\pgfqpoint{1.302189in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.334002in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.337079in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{1.349892in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.362192in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.250923in}}%
\pgfpathlineto{\pgfqpoint{1.370845in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.378063in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.384166in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.162082in}}%
\pgfpathlineto{\pgfqpoint{1.389013in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.393777in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.395307in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.396450in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.397308in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.397958in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.398455in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.399130in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.399356in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.399528in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.399659in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.399830in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.399919in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.399944in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.399960in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.399969in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.399973in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.399974in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.399973in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.399969in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.399965in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.399960in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.399955in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.399949in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.399944in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.399940in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.399935in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.399931in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.399927in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.399924in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.399920in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.399918in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.399915in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.399913in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.399911in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.399909in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.399908in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.399906in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.399905in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.399903in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.399902in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.399901in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.399901in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.399899in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.399899in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.399899in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.399899in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.399898in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.399898in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.399898in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.399898in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.399898in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.399897in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.399897in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.399897in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786190in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.784295in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.782530in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.780901in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.779407in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.776812in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.775701in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.773812in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.773018in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.771689in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.771138in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.770651in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.770223in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.769846in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.769515in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.768968in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.768744in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.768377in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.768226in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.768095in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.767881in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.848635in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.848720in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.848818in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.848930in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.849058in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.849204in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.849561in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.849778in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.850026in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.850629in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.850994in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.851408in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.851879in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.852412in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.853015in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.853694in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.854459in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.855315in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.856271in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.857333in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.858508in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.859800in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.861211in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.461127in}}%
\pgfpathlineto{\pgfqpoint{1.863092in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.865221in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.867486in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.869872in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.872359in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.877538in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.880177in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.882815in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.885431in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.222689in}}%
\pgfpathlineto{\pgfqpoint{1.888490in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.891782in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.894988in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.898102in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.901121in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.906860in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.909569in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{1.912434in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.915679in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.918731in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.924223in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.926657in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.928884in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.930909in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.932738in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.934381in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.935848in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{0.779351in}}%
\pgfpathlineto{\pgfqpoint{1.937429in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.938902in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.940189in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.941308in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.943120in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.943848in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.944476in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.945020in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.945489in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.945894in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.946243in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.946545in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.946806in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.947032in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.947227in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.947396in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.947542in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.947668in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.947778in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.947873in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.947955in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.948089in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.948189in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.948230in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.948265in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.948296in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.948322in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.948345in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.948366in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.948383in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.948411in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.948423in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.948433in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.948441in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.948449in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.948456in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.948461in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.948466in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.948470in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.948474in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.948477in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.874498in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.874494in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.874493in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.874490in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.874488in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.874485in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.874481in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.874473in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.874455in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.874447in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.874438in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.874428in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.874402in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.874386in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.874368in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.874322in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.874261in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.874224in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.874129in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.874070in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.874001in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.873922in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.873828in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.873720in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.873593in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.873444in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.873269in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.873063in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.872534in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.872194in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.871792in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.871314in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.870746in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.870070in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.869268in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.868316in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.867190in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.865860in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.864299in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.862474in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.866304in}}%
\pgfpathlineto{\pgfqpoint{1.860575in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.858602in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.856378in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.853890in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.851131in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.848094in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.844778in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.841184in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.837321in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{1.833935in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.830547in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.823431in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.819737in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.815971in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.812146in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.233621in}}%
\pgfpathlineto{\pgfqpoint{1.809031in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.805991in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.802959in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.799949in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.796980in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.794076in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.791262in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.788561in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.442553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.784463in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.784418in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.784367in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.784308in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.784240in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.784162in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.784073in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.783970in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.783852in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.783717in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.783561in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.783382in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.783177in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.782942in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.782672in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.782363in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.782008in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.781135in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.780602in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.779991in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.778494in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.777581in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.776539in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.775349in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.773992in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.772444in}}%
\pgfpathlineto{\pgfqpoint{0.535721in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.770653in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.768567in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.766229in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.763614in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.760691in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.757424in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.753772in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.749680in}}%
\pgfpathlineto{\pgfqpoint{0.727916in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.744974in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.739744in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.734051in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.727813in}}%
\pgfpathlineto{\pgfqpoint{0.829674in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.720777in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.713086in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.704851in}}%
\pgfpathlineto{\pgfqpoint{0.902716in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.695684in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{0.961502in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.675343in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.663896in}}%
\pgfpathlineto{\pgfqpoint{1.011707in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.651816in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.638813in}}%
\pgfpathlineto{\pgfqpoint{1.056131in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.625051in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.610621in}}%
\pgfpathlineto{\pgfqpoint{1.096482in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.595166in}}%
\pgfpathlineto{\pgfqpoint{1.133577in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.562241in}}%
\pgfpathlineto{\pgfqpoint{1.168216in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.544354in}}%
\pgfpathlineto{\pgfqpoint{1.200525in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{1.231027in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.506114in}}%
\pgfpathlineto{\pgfqpoint{1.259888in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.485648in}}%
\pgfpathlineto{\pgfqpoint{1.287178in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.464121in}}%
\pgfpathlineto{\pgfqpoint{1.312922in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.441354in}}%
\pgfpathlineto{\pgfqpoint{1.337124in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.391120in}}%
\pgfpathlineto{\pgfqpoint{1.380960in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.362940in}}%
\pgfpathlineto{\pgfqpoint{1.400644in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.331928in}}%
\pgfpathlineto{\pgfqpoint{1.418822in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{1.449668in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.252734in}}%
\pgfpathlineto{\pgfqpoint{1.473281in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.482282in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.188614in}}%
\pgfpathlineto{\pgfqpoint{1.489665in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.499837in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.503177in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.505675in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.507537in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.508930in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.509984in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.510789in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.511412in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.511900in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.512285in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.512590in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.512834in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.513029in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.824420in}}%
\pgfpathlineto{\pgfqpoint{1.513314in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.513419in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.513504in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.513572in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.513673in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.513710in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.513740in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.513784in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.513801in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.513815in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.513826in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.513835in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.513843in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.513850in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.513855in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.513860in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.513864in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.513867in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.513870in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.513873in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.513875in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.513877in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.513878in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.513879in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.513881in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.513882in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.513882in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.513884in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.513884in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.513885in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.513885in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.513885in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.399897in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.399897in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.399897in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.399898in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.399898in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.399898in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.399898in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.399898in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.399899in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.399899in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.399899in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.399899in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.399901in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.399901in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.399902in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.399903in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.399905in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.399906in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.399908in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.399909in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.399911in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.399913in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.399915in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.399918in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.399920in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.399924in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.399927in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.399931in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.399935in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.399940in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.399944in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.399949in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.399955in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.399960in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.399965in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.399969in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.399973in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.399974in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.399973in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.399969in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.399960in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.399944in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.399919in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.399830in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.399659in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.399528in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.399356in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.399130in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.398455in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.397958in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.397308in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.396450in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.395307in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.393777in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.389013in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.162082in}}%
\pgfpathlineto{\pgfqpoint{1.384166in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.378063in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.370845in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.250923in}}%
\pgfpathlineto{\pgfqpoint{1.362192in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.349892in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{1.337079in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.334002in}}%
\pgfpathlineto{\pgfqpoint{1.302189in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.364209in}}%
\pgfpathlineto{\pgfqpoint{1.282113in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.391057in}}%
\pgfpathlineto{\pgfqpoint{1.259926in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.415179in}}%
\pgfpathlineto{\pgfqpoint{1.235386in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.437113in}}%
\pgfpathlineto{\pgfqpoint{1.208458in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.457385in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.476498in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.494886in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.512825in}}%
\pgfpathlineto{\pgfqpoint{1.114928in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.527635in}}%
\pgfpathlineto{\pgfqpoint{1.077015in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.557586in}}%
\pgfpathlineto{\pgfqpoint{1.036645in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{0.991217in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.583611in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.605663in}}%
\pgfpathlineto{\pgfqpoint{0.938415in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.614582in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.623906in}}%
\pgfpathlineto{\pgfqpoint{0.874963in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.632791in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.639661in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.646865in}}%
\pgfpathlineto{\pgfqpoint{0.793481in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.654200in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.659025in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.673151in}}%
\pgfpathlineto{\pgfqpoint{0.669218in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.677532in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.685110in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.687279in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.691100in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.692762in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.694268in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.695627in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.696847in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.698914in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.699780in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.700549in}}%
\pgfpathlineto{\pgfqpoint{0.310697in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.701065in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.701443in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.701775in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.702066in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.702321in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.702544in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.703059in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.703189in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.703401in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.703488in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.703628in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.703735in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.703816in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712206in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.711326in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.710542in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.709844in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.708678in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.708194in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.707768in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.707393in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.707063in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.706519in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.706296in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.705929in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.705649in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.705535in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.767881in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.768095in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.768226in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.768377in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.768744in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.768968in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.769515in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.769846in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.770223in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.770651in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.771138in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.771689in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.773018in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.773812in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.775701in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.776812in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.779407in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.780901in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.782530in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.784295in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{1.788561in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.791262in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.794076in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.796980in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.799949in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.802959in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.805991in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.809031in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.233621in}}%
\pgfpathlineto{\pgfqpoint{1.812146in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.815971in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.819737in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.823431in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.830547in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.833935in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{1.837321in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.841184in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.844778in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.848094in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.851131in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.853890in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.856378in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.858602in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.860575in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.866304in}}%
\pgfpathlineto{\pgfqpoint{1.862474in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.864299in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.865860in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.867190in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.868316in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.869268in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.870070in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.870746in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.871314in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.871792in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.872194in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.872534in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.873063in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.873269in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.873444in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.873593in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.873720in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.873828in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.873922in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.874001in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.874070in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.874129in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.874224in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.874261in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.874322in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.874368in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.874386in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.874402in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.874428in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.874438in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.874447in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.874455in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.874473in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.874481in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.874485in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.874488in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.874490in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.874493in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.874494in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.874498in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.810056in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.810056in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.810055in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.810055in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.810054in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.810051in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.810050in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.810048in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.810047in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.810045in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.810043in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.810037in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.810034in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.810030in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.810025in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.810020in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.810014in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.810007in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.809999in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.809989in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.809965in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.809932in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.809910in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.809885in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.809820in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.809778in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.809728in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.809668in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.809595in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.809507in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.809268in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.809108in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.808910in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.808667in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.808366in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.807993in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.807531in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.806959in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.806252in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.805384in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.804323in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.803038in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.799670in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.797531in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.795055in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.792226in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.789029in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{1.785640in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.782263in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.778685in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.774933in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.771038in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.767035in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.762951in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.189912in}}%
\pgfpathlineto{\pgfqpoint{1.759333in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.755907in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.752518in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.749147in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.745778in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.742405in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.739033in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.362354in}}%
\pgfpathlineto{\pgfqpoint{1.735955in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.733289in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.730708in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.728229in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.725868in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.723641in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.721557in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.717842in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.716214in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.714734in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.713395in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.652398in}}%
\pgfpathlineto{\pgfqpoint{1.712206in}{1.653833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.829409in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.829364in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.829312in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.829252in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.829183in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.829104in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.829014in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.828909in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.828789in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.828652in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.828493in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.828311in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.828101in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.827860in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.827584in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.827265in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.826899in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.826478in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.825438in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.824798in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.824062in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.822240in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.821118in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.819824in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{0.495779in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.816806in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.815088in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.805403in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.802043in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.798172in}}%
\pgfpathlineto{\pgfqpoint{0.711886in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.793812in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.789332in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.784260in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.778470in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.771787in}}%
\pgfpathlineto{\pgfqpoint{0.818595in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.764991in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.757412in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.748703in}}%
\pgfpathlineto{\pgfqpoint{0.893826in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.729938in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.719219in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.707934in}}%
\pgfpathlineto{\pgfqpoint{1.005042in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.695632in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.682745in}}%
\pgfpathlineto{\pgfqpoint{1.050214in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.669035in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.654255in}}%
\pgfpathlineto{\pgfqpoint{1.090948in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.639321in}}%
\pgfpathlineto{\pgfqpoint{1.128900in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.623213in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.606187in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.588884in}}%
\pgfpathlineto{\pgfqpoint{1.197195in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.570618in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.551423in}}%
\pgfpathlineto{\pgfqpoint{1.258121in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.531349in}}%
\pgfpathlineto{\pgfqpoint{1.286268in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.510397in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.488525in}}%
\pgfpathlineto{\pgfqpoint{1.338672in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.465657in}}%
\pgfpathlineto{\pgfqpoint{1.363073in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.386338in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.416470in}}%
\pgfpathlineto{\pgfqpoint{1.408499in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.389801in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.449442in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.330652in}}%
\pgfpathlineto{\pgfqpoint{1.467928in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.485076in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.296727in}}%
\pgfpathlineto{\pgfqpoint{1.501281in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.257882in}}%
\pgfpathlineto{\pgfqpoint{1.515290in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.528397in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.209347in}}%
\pgfpathlineto{\pgfqpoint{1.538916in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.556491in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.133434in}}%
\pgfpathlineto{\pgfqpoint{1.567655in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.571793in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.574837in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.577100in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.578803in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.581111in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.581905in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.582539in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.583053in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.584357in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.584562in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.584737in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.584886in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.585013in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.585122in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.585215in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.585365in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.585425in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.585477in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.585522in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.585561in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.585595in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.585624in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.585650in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.585672in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.585707in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.585734in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.585745in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.585755in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.585770in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.585776in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.585782in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.585787in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.585791in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.585797in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.585800in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.585802in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.585804in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.585806in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.585808in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.585810in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.585811in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.585813in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.585814in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.585814in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.585815in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.585815in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.585815in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.513885in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.513885in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.513885in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.513884in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.513884in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.513882in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.513882in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.513881in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.513879in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.513878in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.513877in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.513875in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.513873in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.513870in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.513867in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.513864in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.513860in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.513855in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.513850in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.513843in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.513835in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.513826in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.513815in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.513801in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.513784in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.513740in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.513710in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.513673in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.513572in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.513504in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.513419in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.513314in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.824420in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.513029in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.512834in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.512590in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.512285in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.511900in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.511412in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.510789in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.509984in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.508930in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.507537in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.505675in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.503177in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.499837in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.489665in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.188614in}}%
\pgfpathlineto{\pgfqpoint{1.482282in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.473281in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.252734in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.449668in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.418822in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.331928in}}%
\pgfpathlineto{\pgfqpoint{1.400644in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.362940in}}%
\pgfpathlineto{\pgfqpoint{1.380960in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.391120in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{1.337124in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.441354in}}%
\pgfpathlineto{\pgfqpoint{1.312922in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.464121in}}%
\pgfpathlineto{\pgfqpoint{1.287178in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.485648in}}%
\pgfpathlineto{\pgfqpoint{1.259888in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.506114in}}%
\pgfpathlineto{\pgfqpoint{1.231027in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{1.200525in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.544354in}}%
\pgfpathlineto{\pgfqpoint{1.168216in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.562241in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{1.133577in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.595166in}}%
\pgfpathlineto{\pgfqpoint{1.096482in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.610621in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.625051in}}%
\pgfpathlineto{\pgfqpoint{1.056131in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.638813in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.651816in}}%
\pgfpathlineto{\pgfqpoint{1.011707in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.663896in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.675343in}}%
\pgfpathlineto{\pgfqpoint{0.961502in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.695684in}}%
\pgfpathlineto{\pgfqpoint{0.902716in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.704851in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.713086in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.720777in}}%
\pgfpathlineto{\pgfqpoint{0.829674in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.727813in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.734051in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.739744in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.744974in}}%
\pgfpathlineto{\pgfqpoint{0.727916in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.749680in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.753772in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.757424in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.760691in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.763614in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.766229in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.768567in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.770653in}}%
\pgfpathlineto{\pgfqpoint{0.535721in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.772444in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.773992in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.775349in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.776539in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.777581in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.778494in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.779991in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.780602in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.781135in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.782008in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.782363in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.782672in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.782942in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.783177in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.783382in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.783561in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.783717in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.783852in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.783970in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.784073in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.784162in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.784240in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.784308in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.784367in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.784418in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.784463in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.794686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662328in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.659694in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.658565in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.657552in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.656645in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.655837in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.654482in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.653919in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.653421in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.652257in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.651697in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.651468in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.651268in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.651093in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.650939in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.705535in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.705649in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.705929in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.706296in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.706519in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.707063in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.707393in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.707768in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.708194in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.708678in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.709844in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.710542in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.711326in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.712206in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.652398in}}%
\pgfpathlineto{\pgfqpoint{1.713395in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.714734in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.716214in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.717842in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.721557in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.723641in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.725868in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.728229in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.730708in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.733289in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.735955in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.362354in}}%
\pgfpathlineto{\pgfqpoint{1.739033in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.742405in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.745778in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.749147in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.752518in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.755907in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.759333in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.189912in}}%
\pgfpathlineto{\pgfqpoint{1.762951in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.767035in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.771038in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.774933in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.778685in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.782263in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.785640in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{1.789029in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.792226in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.795055in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.797531in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.799670in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.803038in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.804323in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.805384in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.806252in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.806959in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.807531in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.807993in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.808366in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.808667in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.808910in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.809108in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.809268in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.809507in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.809595in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.809668in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.809728in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.809778in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.809820in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.809885in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.809910in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.809932in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.809965in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.809989in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.809999in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.810007in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.810014in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.810020in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.810025in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.810030in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.810034in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.810037in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.810043in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.810045in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.810047in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.810048in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.810050in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.810051in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.810054in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.810055in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.810055in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.810056in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.810056in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.740621in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.740621in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.740622in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.740622in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.740623in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.740625in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.740626in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.740627in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.740629in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.740630in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.740632in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.740634in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.740637in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.740640in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.740643in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.740647in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.740651in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.740656in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.740661in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.740668in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.740675in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.740683in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.740702in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.740725in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.740739in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.740771in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.740789in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.740808in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.740866in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.740883in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.740897in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.740905in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.740905in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.740891in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.740802in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.740709in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.740568in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.740363in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.740073in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.739673in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.739133in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.738417in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.737485in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{0.932914in}}%
\pgfpathlineto{\pgfqpoint{1.736216in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.734608in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.732676in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.730424in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.727873in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.725064in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.722048in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.718884in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.715628in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.712327in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.709036in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.703080in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.694681in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.691759in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.688726in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.359088in}}%
\pgfpathlineto{\pgfqpoint{1.685831in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.683110in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.680415in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.677766in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.675187in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.672704in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.670336in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.668102in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.666013in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.604259in}}%
\pgfpathlineto{\pgfqpoint{1.662328in}{1.606882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.873030in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.872864in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.872707in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.872610in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.872499in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.872372in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.872225in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.872056in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.871861in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.871637in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.871379in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.871082in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.870740in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.869891in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.869367in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.868761in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.868063in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.867255in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.866321in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.865240in}}%
\pgfpathlineto{\pgfqpoint{0.421210in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.864251in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.863146in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.861873in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.858707in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.854466in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.851817in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.845095in}}%
\pgfpathlineto{\pgfqpoint{0.687774in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.841004in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.837172in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.832712in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.827474in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.821253in}}%
\pgfpathlineto{\pgfqpoint{0.802778in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.814830in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.808138in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.800173in}}%
\pgfpathlineto{\pgfqpoint{0.881336in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.791497in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.782722in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.772097in}}%
\pgfpathlineto{\pgfqpoint{0.942946in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.762018in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.750069in}}%
\pgfpathlineto{\pgfqpoint{0.995276in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.738286in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.724541in}}%
\pgfpathlineto{\pgfqpoint{1.040994in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.711499in}}%
\pgfpathlineto{\pgfqpoint{1.082930in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.681326in}}%
\pgfpathlineto{\pgfqpoint{1.121193in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{1.156978in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.648606in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.630599in}}%
\pgfpathlineto{\pgfqpoint{1.190109in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.612912in}}%
\pgfpathlineto{\pgfqpoint{1.222414in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.594060in}}%
\pgfpathlineto{\pgfqpoint{1.252717in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.574201in}}%
\pgfpathlineto{\pgfqpoint{1.281412in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.553423in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.531769in}}%
\pgfpathlineto{\pgfqpoint{1.334946in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.509254in}}%
\pgfpathlineto{\pgfqpoint{1.360118in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.485882in}}%
\pgfpathlineto{\pgfqpoint{1.384407in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{1.407934in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.436586in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.410698in}}%
\pgfpathlineto{\pgfqpoint{1.453121in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{1.474911in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.496165in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.328594in}}%
\pgfpathlineto{\pgfqpoint{1.516772in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.537172in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.300446in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.249248in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.237150in}}%
\pgfpathlineto{\pgfqpoint{1.627270in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.634421in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.637210in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.635042in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.633183in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.626250in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.623764in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.621293in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.618879in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.616556in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.614350in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.601861in}}%
\pgfpathlineto{\pgfqpoint{1.612321in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.610577in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.608977in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.607516in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.606190in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.604993in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.603917in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.602954in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.600649in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.600047in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.599516in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.599047in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.598272in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.597953in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.597674in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.597429in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.597215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.650939in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.651093in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.651268in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.651468in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.651697in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.652257in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.653421in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.653919in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.654482in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.655837in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.656645in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.657552in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.658565in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.659694in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.662328in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.604259in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.666013in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.668102in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.670336in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.672704in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.675187in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.677766in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.680415in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.683110in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.685831in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.359088in}}%
\pgfpathlineto{\pgfqpoint{1.688726in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.691759in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.694681in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.703080in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.709036in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.712327in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.715628in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.718884in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.722048in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.725064in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.727873in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.730424in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.732676in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.734608in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.736216in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{0.932914in}}%
\pgfpathlineto{\pgfqpoint{1.737485in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.738417in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.739133in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.739673in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.740073in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.740363in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.740568in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.740709in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.740802in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.740891in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.740905in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.740905in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.740897in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.740883in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.740866in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.740808in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.740789in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.740771in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.740739in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.740725in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.740702in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.740683in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.740675in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.740668in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.740661in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.740656in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.740651in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.740647in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.740643in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.740640in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.740637in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.740634in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.740632in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.740630in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.740629in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.740627in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.740626in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.740625in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.740623in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.740622in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.740622in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.740621in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.740621in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.585815in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.585815in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.585815in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.585814in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.585814in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.585813in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.585811in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.585810in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.585808in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.585806in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.585804in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.585802in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.585800in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.585797in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.585791in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.585787in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.585782in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.585776in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.585770in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.585755in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.585745in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.585734in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.585707in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.585672in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.585650in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.585624in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.585595in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.585561in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.585522in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.585477in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.585425in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.585365in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.585215in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.585122in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.585013in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.584886in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.584737in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.584562in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.584357in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.583053in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.582539in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.581905in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.581111in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.578803in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.577100in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.574837in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.571793in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.567655in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.133434in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.556491in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.538916in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.209347in}}%
\pgfpathlineto{\pgfqpoint{1.528397in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.515290in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.257882in}}%
\pgfpathlineto{\pgfqpoint{1.501281in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.296727in}}%
\pgfpathlineto{\pgfqpoint{1.485076in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.467928in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.330652in}}%
\pgfpathlineto{\pgfqpoint{1.449442in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.389801in}}%
\pgfpathlineto{\pgfqpoint{1.408499in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.416470in}}%
\pgfpathlineto{\pgfqpoint{1.386338in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.363073in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.465657in}}%
\pgfpathlineto{\pgfqpoint{1.338672in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.488525in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.510397in}}%
\pgfpathlineto{\pgfqpoint{1.286268in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.531349in}}%
\pgfpathlineto{\pgfqpoint{1.258121in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.551423in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.570618in}}%
\pgfpathlineto{\pgfqpoint{1.197195in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.588884in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.606187in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.623213in}}%
\pgfpathlineto{\pgfqpoint{1.128900in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.639321in}}%
\pgfpathlineto{\pgfqpoint{1.090948in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.654255in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.669035in}}%
\pgfpathlineto{\pgfqpoint{1.050214in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.682745in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.695632in}}%
\pgfpathlineto{\pgfqpoint{1.005042in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.707934in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.719219in}}%
\pgfpathlineto{\pgfqpoint{0.953962in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.729938in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{0.893826in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.748703in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.757412in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.764991in}}%
\pgfpathlineto{\pgfqpoint{0.818595in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.771787in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.778470in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.784260in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.789332in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.793812in}}%
\pgfpathlineto{\pgfqpoint{0.711886in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.798172in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.802043in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.805403in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.815088in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.816806in}}%
\pgfpathlineto{\pgfqpoint{0.495779in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.819824in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.821118in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.822240in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.824062in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.824798in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.825438in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.826478in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.826899in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.827265in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.827584in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.827860in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.828101in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.828311in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.828493in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.828652in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.828789in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.828909in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.829014in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.829104in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.829183in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.829252in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.829312in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.829364in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.829409in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.930498in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.930456in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.930408in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.930353in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.930289in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.930216in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.930132in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.930035in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.929796in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.929648in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.929478in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.929282in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.929056in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.928796in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.928496in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.928150in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.927290in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.926757in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.926140in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.925427in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.924600in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.923640in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.922524in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.921225in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.919708in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.917932in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.913386in}}%
\pgfpathlineto{\pgfqpoint{0.579728in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.910999in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.908705in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.906003in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.898990in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.894400in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.888816in}}%
\pgfpathlineto{\pgfqpoint{0.742893in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.884195in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.878705in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.871969in}}%
\pgfpathlineto{\pgfqpoint{0.837458in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.857076in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{0.907354in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.838657in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.829214in}}%
\pgfpathlineto{\pgfqpoint{0.963911in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.817371in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{1.013017in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.793472in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.781229in}}%
\pgfpathlineto{\pgfqpoint{1.057183in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.752212in}}%
\pgfpathlineto{\pgfqpoint{1.097111in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.737299in}}%
\pgfpathlineto{\pgfqpoint{1.134159in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.720634in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.703597in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.686657in}}%
\pgfpathlineto{\pgfqpoint{1.201991in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.668326in}}%
\pgfpathlineto{\pgfqpoint{1.232883in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{1.261961in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.628426in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.607222in}}%
\pgfpathlineto{\pgfqpoint{1.289684in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.585717in}}%
\pgfpathlineto{\pgfqpoint{1.316657in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{1.342316in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.539427in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.515034in}}%
\pgfpathlineto{\pgfqpoint{1.390912in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.490231in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.438241in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{1.462855in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.419813in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.401787in}}%
\pgfpathlineto{\pgfqpoint{1.527937in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{1.552462in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{1.566094in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.568499in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.567452in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.565747in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.563666in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.543723in}}%
\pgfpathlineto{\pgfqpoint{1.561327in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.558940in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.556598in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.554337in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.552185in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.550160in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.548273in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.546530in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.543476in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.542157in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.540968in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.539900in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.538946in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.888249in}}%
\pgfpathlineto{\pgfqpoint{1.538095in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.537302in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.535429in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.534946in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.597215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.597429in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.597674in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.597953in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.598272in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.599047in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.599516in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.600047in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.600649in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.602954in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.603917in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.604993in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.606190in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.607516in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.608977in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.610577in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.612321in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.601861in}}%
\pgfpathlineto{\pgfqpoint{1.614350in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.616556in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.618879in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.621293in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.623764in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.626250in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.633183in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.635042in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.637210in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.634421in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.627270in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.237150in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.249248in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.300446in}}%
\pgfpathlineto{\pgfqpoint{1.537172in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.516772in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.328594in}}%
\pgfpathlineto{\pgfqpoint{1.496165in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.474911in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{1.453121in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.410698in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.436586in}}%
\pgfpathlineto{\pgfqpoint{1.407934in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{1.384407in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.485882in}}%
\pgfpathlineto{\pgfqpoint{1.360118in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.509254in}}%
\pgfpathlineto{\pgfqpoint{1.334946in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.531769in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.553423in}}%
\pgfpathlineto{\pgfqpoint{1.281412in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.574201in}}%
\pgfpathlineto{\pgfqpoint{1.252717in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.594060in}}%
\pgfpathlineto{\pgfqpoint{1.222414in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.612912in}}%
\pgfpathlineto{\pgfqpoint{1.190109in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.630599in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.648606in}}%
\pgfpathlineto{\pgfqpoint{1.156978in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{1.121193in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.681326in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{1.082930in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.711499in}}%
\pgfpathlineto{\pgfqpoint{1.040994in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.724541in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.738286in}}%
\pgfpathlineto{\pgfqpoint{0.995276in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.750069in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.762018in}}%
\pgfpathlineto{\pgfqpoint{0.942946in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.772097in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.782722in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.791497in}}%
\pgfpathlineto{\pgfqpoint{0.881336in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.800173in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.808138in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.814830in}}%
\pgfpathlineto{\pgfqpoint{0.802778in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.821253in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.827474in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.832712in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.837172in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.841004in}}%
\pgfpathlineto{\pgfqpoint{0.687774in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.845095in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.851817in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.854466in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.858707in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.861873in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.863146in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.864251in}}%
\pgfpathlineto{\pgfqpoint{0.421210in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.865240in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.866321in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.867255in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.868063in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.868761in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.869367in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.869891in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.870740in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.871082in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.871379in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.871637in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.871861in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.872056in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.872225in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.872372in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.872499in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.872610in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.872707in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.872864in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.873030in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.534946in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.535429in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.537302in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.538095in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.888249in}}%
\pgfpathlineto{\pgfqpoint{1.538946in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.539900in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.540968in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.542157in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.543476in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.546530in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.548273in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.550160in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.552185in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.554337in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.556598in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.558940in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.561327in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.543723in}}%
\pgfpathlineto{\pgfqpoint{1.563666in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.565747in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.567452in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.568499in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.566094in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{1.552462in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{1.527937in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.401787in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.419813in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{1.462855in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{1.438241in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.490231in}}%
\pgfpathlineto{\pgfqpoint{1.390912in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.515034in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.539427in}}%
\pgfpathlineto{\pgfqpoint{1.342316in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{1.316657in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.585717in}}%
\pgfpathlineto{\pgfqpoint{1.289684in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.607222in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.628426in}}%
\pgfpathlineto{\pgfqpoint{1.261961in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{1.232883in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.668326in}}%
\pgfpathlineto{\pgfqpoint{1.201991in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.686657in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.703597in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.720634in}}%
\pgfpathlineto{\pgfqpoint{1.134159in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.737299in}}%
\pgfpathlineto{\pgfqpoint{1.097111in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.752212in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{1.057183in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.781229in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.793472in}}%
\pgfpathlineto{\pgfqpoint{1.013017in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.817371in}}%
\pgfpathlineto{\pgfqpoint{0.963911in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.829214in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.838657in}}%
\pgfpathlineto{\pgfqpoint{0.907354in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.857076in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{0.837458in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.871969in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.878705in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.884195in}}%
\pgfpathlineto{\pgfqpoint{0.742893in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.888816in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.894400in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.898990in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.906003in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.908705in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.910999in}}%
\pgfpathlineto{\pgfqpoint{0.579728in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.913386in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.917932in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.919708in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.921225in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.922524in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.923640in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.924600in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.925427in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.926140in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.926757in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.927290in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.928150in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.928496in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.928796in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.929056in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.929282in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.929478in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.929648in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.929796in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.930035in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.930132in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.930216in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.930289in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.930353in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.930408in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.930456in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.930498in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667299in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077824in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077824in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488348in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898873in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898873in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898873in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309398in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309398in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790879in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863169in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914460in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954244in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986749in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014233in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038040in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059039in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201404in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273694in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324984in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364768in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397274in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424757in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611929in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684218in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735509in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775293in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807799in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835282in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859089in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880088in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022453in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094743in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146033in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185817in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218323in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245807in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269614in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290613in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.226519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Listener's \(\displaystyle \lambda_L\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.890877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.890877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.843794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.278224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=1.231141in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.665571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=1.618488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.620133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.736736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.774274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.804945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.830876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.853339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.873153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.007480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.075688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.124083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.161621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.192291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.218223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.240686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.260500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.394827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.511430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.548968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.605570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.628033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.647847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.850382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.898777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.936314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.966985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.992917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.015380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.035193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226519in,y=1.278224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speaker's \(\displaystyle \lambda_S\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976250in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.976305in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.976368in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.976523in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.976617in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.976725in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.976848in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.976989in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.977149in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.977331in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.977539in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.977776in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.978353in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.978702in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.979099in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.980056in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.980630in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.981275in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.981999in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.982807in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.983707in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.984701in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.985795in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.463128in}}%
\pgfpathlineto{\pgfqpoint{1.987313in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.990827in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.994779in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.996872in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.999010in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.001162in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.003297in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.007408in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.009346in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.165761in}}%
\pgfpathlineto{\pgfqpoint{2.011310in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.013645in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.015874in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.018012in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.020076in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.024033in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.025938in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.029594in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.033004in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.034598in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{0.862217in}}%
\pgfpathlineto{\pgfqpoint{2.036248in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.038172in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.039965in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.041625in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.043153in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.044549in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.045818in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.046966in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.047999in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.048924in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.049750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.050485in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.051137in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.051714in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.052223in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.052671in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.052713in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848561in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.848635in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.848720in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.848818in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.848930in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.849058in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.849204in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.849561in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.849778in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.850026in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.850629in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.850994in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.851408in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.851879in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.852412in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.853015in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.853694in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.854459in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.855315in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.856271in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.857333in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.858508in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.859800in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.861211in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.461127in}}%
\pgfpathlineto{\pgfqpoint{1.863092in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.865221in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.867486in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.869872in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.872359in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.877538in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.880177in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.882815in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.885431in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.222689in}}%
\pgfpathlineto{\pgfqpoint{1.888490in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.891782in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.894988in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.898102in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.901121in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.906860in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.909569in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{1.912434in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.915679in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.918731in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.924223in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.926657in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.928884in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.930909in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.932738in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.934381in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.935848in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{0.779351in}}%
\pgfpathlineto{\pgfqpoint{1.937429in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.938902in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.940189in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.941308in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.943120in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.943848in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.944476in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.945020in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.945489in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.945894in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.946243in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.946275in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399944in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.399130in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.398455in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.397308in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.396450in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.395307in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.393777in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.162082in}}%
\pgfpathlineto{\pgfqpoint{1.384166in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.378063in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.370845in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.250923in}}%
\pgfpathlineto{\pgfqpoint{1.362192in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{1.337079in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.334002in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.364209in}}%
\pgfpathlineto{\pgfqpoint{1.282113in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.259926in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.235386in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.208458in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.476498in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.494886in}}%
\pgfpathlineto{\pgfqpoint{1.114928in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.527635in}}%
\pgfpathlineto{\pgfqpoint{1.077015in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{1.036645in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.583611in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{0.938415in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.614582in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.623906in}}%
\pgfpathlineto{\pgfqpoint{0.874963in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.646865in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.654200in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.677532in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.677804in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.677804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767881in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.768095in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.768226in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.768377in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.768744in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.768968in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.769515in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.769846in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.770223in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.770651in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.771138in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.771689in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.773018in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.773812in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.775701in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.776812in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.779407in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.780901in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.782530in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.784295in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{1.788561in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.791262in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.794076in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.796980in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.799949in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.802959in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.805991in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.809031in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.233621in}}%
\pgfpathlineto{\pgfqpoint{1.812146in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.815971in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.819737in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.823431in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.830547in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.833935in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{1.837321in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.841184in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.844778in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.848094in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.851131in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.853890in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.856378in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.858602in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.860575in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{0.866304in}}%
\pgfpathlineto{\pgfqpoint{1.862474in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.864299in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.865860in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.867190in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.868316in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.869268in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.870070in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.870746in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.871314in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.871792in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.872194in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.872534in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.873063in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.873269in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.873444in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513836in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.513504in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.512834in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.511900in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.510789in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.508930in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.507537in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.505675in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.503177in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.499837in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.188614in}}%
\pgfpathlineto{\pgfqpoint{1.482282in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.473281in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.449668in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.418822in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.331928in}}%
\pgfpathlineto{\pgfqpoint{1.400644in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.380960in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.337124in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.312922in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.287178in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.259888in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.231027in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.200525in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.168216in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.562241in}}%
\pgfpathlineto{\pgfqpoint{1.133577in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.096482in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.610621in}}%
\pgfpathlineto{\pgfqpoint{1.056131in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.638813in}}%
\pgfpathlineto{\pgfqpoint{1.011707in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.663896in}}%
\pgfpathlineto{\pgfqpoint{0.961502in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{0.902716in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.704851in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.713086in}}%
\pgfpathlineto{\pgfqpoint{0.829674in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.727813in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.734051in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.739744in}}%
\pgfpathlineto{\pgfqpoint{0.727916in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.749680in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.753772in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.757752in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.757752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705535in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.705649in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.705929in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.706296in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.706519in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.707063in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.707393in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.707768in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.708194in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.708678in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.709844in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.710542in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.711326in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.712206in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.652398in}}%
\pgfpathlineto{\pgfqpoint{1.713395in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.714734in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.716214in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.717842in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.721557in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.723641in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.725868in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.728229in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.730708in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.733289in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.735955in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.362354in}}%
\pgfpathlineto{\pgfqpoint{1.739033in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.742405in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.745778in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.749147in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.752518in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.755907in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.759333in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.189912in}}%
\pgfpathlineto{\pgfqpoint{1.762951in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.767035in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.771038in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.774933in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.778685in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.782263in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.785640in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{1.789029in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.792226in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.795055in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.797531in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.799670in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.803038in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.804323in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.805384in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.806252in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.806959in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.807531in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.807993in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.808366in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.808667in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.808910in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.809108in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.809268in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.809507in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.809595in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.809668in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.809728in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585598in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.585122in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.584357in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.582539in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.581111in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.578803in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.577100in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.574837in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.571793in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.567655in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.556491in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.209347in}}%
\pgfpathlineto{\pgfqpoint{1.528397in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.257882in}}%
\pgfpathlineto{\pgfqpoint{1.501281in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.485076in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.467928in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.330652in}}%
\pgfpathlineto{\pgfqpoint{1.449442in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.408499in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.386338in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.363073in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.338672in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.286268in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.258121in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.551423in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.570618in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.588884in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.623213in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.639321in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.669035in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.682745in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.695632in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.707934in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.719219in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.729938in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.757412in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.764991in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.778470in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.784260in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.789332in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.798172in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.802380in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.802380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650939in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.651093in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.651268in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.651468in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.651697in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.652257in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.653421in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.653919in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.654482in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.655837in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.656645in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.657552in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.658565in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.659694in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.662328in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.604259in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.666013in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.668102in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.670336in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.672704in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.675187in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.677766in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.680415in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.683110in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.685831in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.359088in}}%
\pgfpathlineto{\pgfqpoint{1.688726in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.691759in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.694681in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.703080in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.709036in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.712327in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.715628in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.718884in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.722048in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.725064in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.727873in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.730424in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.732676in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.734608in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.736216in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{0.932914in}}%
\pgfpathlineto{\pgfqpoint{1.737485in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.738417in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.739133in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.739673in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.740073in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.740363in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.740568in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.740709in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.740802in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.740891in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.740905in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.740905in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.740897in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.740883in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.740866in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.740808in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.740806in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.598272in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.599516in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.602954in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.604993in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.607516in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.610577in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.601861in}}%
\pgfpathlineto{\pgfqpoint{1.616556in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.623764in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.633183in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.635042in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.637210in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.636849in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.634421in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.627270in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.237150in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.249248in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.537172in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.516772in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.328594in}}%
\pgfpathlineto{\pgfqpoint{1.496165in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.474911in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{1.453121in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.407934in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.384407in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.360118in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.334946in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.553423in}}%
\pgfpathlineto{\pgfqpoint{1.252717in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.594060in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.612912in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.630599in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.648606in}}%
\pgfpathlineto{\pgfqpoint{1.156978in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{1.082930in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.711499in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.724541in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.738286in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.750069in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.762018in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.772097in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.782722in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.791497in}}%
\pgfpathlineto{\pgfqpoint{0.881336in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.800173in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.808138in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.814830in}}%
\pgfpathlineto{\pgfqpoint{0.802778in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.821253in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.827474in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.832712in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.837172in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.845460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534148in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.534946in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.535429in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.537302in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.538095in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.888249in}}%
\pgfpathlineto{\pgfqpoint{1.538946in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.539900in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.540968in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.542157in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.543476in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.546530in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.548273in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.550160in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.552185in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.554337in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.556598in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.558940in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.561327in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.543723in}}%
\pgfpathlineto{\pgfqpoint{1.563666in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.565747in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.567452in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.568499in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.566094in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{1.552462in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{1.527937in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.401787in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.419813in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{1.462855in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{1.438241in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.490231in}}%
\pgfpathlineto{\pgfqpoint{1.390912in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.515034in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.539427in}}%
\pgfpathlineto{\pgfqpoint{1.342316in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{1.316657in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.585717in}}%
\pgfpathlineto{\pgfqpoint{1.289684in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.607222in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.628426in}}%
\pgfpathlineto{\pgfqpoint{1.261961in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{1.232883in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.668326in}}%
\pgfpathlineto{\pgfqpoint{1.201991in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.686657in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.703597in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.720634in}}%
\pgfpathlineto{\pgfqpoint{1.134159in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.737299in}}%
\pgfpathlineto{\pgfqpoint{1.097111in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.752212in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{1.057183in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.781229in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.793472in}}%
\pgfpathlineto{\pgfqpoint{1.013017in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.817371in}}%
\pgfpathlineto{\pgfqpoint{0.963911in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.829214in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.838657in}}%
\pgfpathlineto{\pgfqpoint{0.907354in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.857076in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{0.837458in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.871969in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.878705in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.884195in}}%
\pgfpathlineto{\pgfqpoint{0.742893in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.888816in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.894400in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.898990in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.903126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{complex} \ourmethod~Pearson's \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.675684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.628602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.825349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.069180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.022097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.265927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.218844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.415592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.612340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.856170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.809087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pikl_oddman_li1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667299in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077824in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077824in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488348in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898873in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898873in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898873in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309398in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309398in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790879in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863169in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914460in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954244in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986749in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014233in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038040in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059039in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201404in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273694in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324984in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364768in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397274in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424757in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611929in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684218in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735509in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775293in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807799in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835282in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859089in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880088in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022453in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094743in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146033in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185817in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218323in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245807in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269614in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290613in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.226519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Listener's \(\displaystyle \lambda_L\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.890877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.890877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.843794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.278224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=1.231141in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.665571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=1.618488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.620133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.736736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.774274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.804945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.830876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.853339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.873153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.007480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.075688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.124083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.161621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.192291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.218223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.240686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.260500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.394827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.511430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.548968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.605570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.628033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.647847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.850382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.898777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.936314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.966985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.992917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.015380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.035193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226519in,y=1.278224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speaker's \(\displaystyle \lambda_S\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{oddman} \ourmethod~Pearson's \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.675684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.628602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.825349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.069180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.022097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.265927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.218844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.415592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.612340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.856170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.809087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pikl_simple_li1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083762in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.081644in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.079716in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.077971in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.076399in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.074987in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.073725in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.072600in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.071600in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.070714in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.069929in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.069237in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.068626in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.068089in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.067617in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.067202in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.066839in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.066521in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.065999in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.180630in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.180630in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.180632in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.180633in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.180634in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.180635in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.180636in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.180637in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.180639in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.180641in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.180643in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.180645in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.180648in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.180651in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.180654in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.180658in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.180663in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.180668in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.180674in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.180681in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.180689in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.180698in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.180708in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.180719in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.180732in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.180747in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.180783in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.180804in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.180828in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.180855in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.180884in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.180917in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.180953in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.181035in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.181128in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.181229in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.181330in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.181375in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.181440in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.181448in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.181431in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.181374in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.181261in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.181063in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.180744in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.180251in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.179513in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.178445in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.174904in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.172210in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.168762in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.164474in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{2.159484in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.154845in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.149550in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.143641in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.137179in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{2.131445in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.125937in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.120278in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{2.109190in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.104914in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.100778in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.096820in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.093070in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.089546in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.086263in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.589929in}}%
\pgfpathlineto{\pgfqpoint{2.083762in}{1.606882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985773in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.983961in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.983496in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.982413in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.982138in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.981897in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.981686in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.065999in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.066521in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.066839in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.067202in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.067617in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.068089in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.068626in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.069237in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.069929in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.070714in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.071600in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.072600in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.073725in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.074987in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.076399in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.077971in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.079716in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.081644in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.083762in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.589929in}}%
\pgfpathlineto{\pgfqpoint{2.086263in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.089546in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.093070in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.096820in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.100778in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.104914in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.109190in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.120278in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.125937in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.131445in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{2.137179in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.143641in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.149550in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.154845in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.159484in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{2.164474in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.168762in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.172210in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.174904in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.178445in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.179513in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.180251in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.180744in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.181063in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.181261in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.181374in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.181431in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.181448in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.181440in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.181375in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.181330in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.181229in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.181128in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.181035in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.180953in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.180917in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.180884in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.180855in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.180828in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.180804in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.180783in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.180747in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.180732in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.180719in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.180708in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.180698in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.180689in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.180681in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.180674in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.180668in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.180663in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.180658in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.180654in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.180651in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.180648in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.180645in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.180643in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.180641in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.180639in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.180637in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.180636in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.180635in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.180634in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.180633in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.180632in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.180630in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.180630in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.096783in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.096783in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.096783in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.096784in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.096784in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.096786in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.096788in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.096789in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.096790in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.096792in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.096793in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.096795in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.096800in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.096803in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.096807in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.096810in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.096815in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.096820in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.096826in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.096832in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.096840in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.096848in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.096858in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.096869in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.096882in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.096897in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.096913in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.096932in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.096952in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.096976in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.097002in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.097032in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.097064in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.097140in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.097183in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.097230in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.097281in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.097390in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.097447in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.097504in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.097560in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.097611in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.097687in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.097700in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.097630in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.097514in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.097311in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.096979in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.095684in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.094553in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.092957in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.090772in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.087875in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.176458in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.080896in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.076601in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.071554in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.065765in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{2.059582in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.054147in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.048348in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.035990in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.396733in}}%
\pgfpathlineto{\pgfqpoint{2.031050in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.026205in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.021450in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.016838in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.012412in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.522347in}}%
\pgfpathlineto{\pgfqpoint{2.008819in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.005797in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.002988in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.000397in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.998023in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.993899in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.992130in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.990541in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.989118in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.987849in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{1.985773in}{1.818162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936064in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.934360in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.932826in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.931449in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.930219in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.929124in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.928150in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.927287in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.925851in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.924735in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.924276in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.923874in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.923521in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.922942in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.981686in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.981897in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.982138in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.982413in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.983496in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.983961in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.985773in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.987849in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.989118in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.990541in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.992130in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.993899in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.998023in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.000397in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.002988in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.005797in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.008819in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.522347in}}%
\pgfpathlineto{\pgfqpoint{2.012412in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.016838in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.021450in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.026205in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.031050in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.396733in}}%
\pgfpathlineto{\pgfqpoint{2.035990in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.048348in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.054147in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.059582in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{2.065765in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.071554in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.076601in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.080896in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.176458in}}%
\pgfpathlineto{\pgfqpoint{2.087875in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.090772in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.092957in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.094553in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.095684in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.096979in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.097311in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.097514in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.097630in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.097700in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.097687in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.097611in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.097560in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.097504in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.097447in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.097390in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.097281in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.097230in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.097183in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.097140in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.097064in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.097032in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.097002in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.096976in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.096952in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.096932in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.096913in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.096897in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.096882in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.096869in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.096858in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.096848in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.096840in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.096832in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.096826in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.096820in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.096815in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.096810in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.096807in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.096803in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.096800in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.096795in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.096793in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.096792in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.096790in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.096789in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.096788in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.096786in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.096784in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.096784in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.096783in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.096783in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.096783in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.036942in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.036942in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.036943in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.036943in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.036944in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.036944in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.036945in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.036946in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.036947in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.036948in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.036949in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.036951in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.036952in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.036954in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.036956in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.036959in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.036961in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.036965in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.036968in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.036973in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.036977in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.036983in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.036989in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.036997in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.037014in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.037025in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.037038in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.037052in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.037068in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.037086in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.037106in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.037129in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.037155in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.037184in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.037216in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.037253in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.037292in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.037336in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.037384in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.037436in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.037492in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.037551in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.037613in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.037677in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.037741in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.037804in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.037862in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.037912in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.037950in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.037968in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.037957in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.037904in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.037577in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.037232in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.035873in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{2.034911in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.033599in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.031801in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.026346in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.022516in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.017871in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.012386in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.261018in}}%
\pgfpathlineto{\pgfqpoint{2.007158in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.001717in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.995772in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.989402in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{1.983437in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.978113in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.972732in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.967368in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.962087in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.471066in}}%
\pgfpathlineto{\pgfqpoint{1.957890in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.954097in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.950508in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.947140in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.944006in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.941110in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.938452in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.652340in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.653833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886108in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.884745in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.882445in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.881482in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.880630in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.879876in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.879211in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.878625in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.878110in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.877657in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.877260in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.876912in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.876607in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.876341in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.876108in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.922942in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.923521in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.923874in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.924276in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.924735in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.925851in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.927287in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.928150in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.929124in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.930219in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.931449in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.932826in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.934360in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.652340in}}%
\pgfpathlineto{\pgfqpoint{1.938452in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.941110in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.944006in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.947140in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.950508in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.954097in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.957890in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.471066in}}%
\pgfpathlineto{\pgfqpoint{1.962087in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.967368in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.972732in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.978113in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.983437in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{1.989402in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.995772in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.001717in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.007158in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.261018in}}%
\pgfpathlineto{\pgfqpoint{2.012386in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.017871in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.022516in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.026346in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.031801in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.033599in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.034911in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{2.035873in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.037232in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.037577in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.037904in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.037957in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.037968in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.037950in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.037912in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.037862in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.037804in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.037741in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.037677in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.037613in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.037551in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.037492in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.037436in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.037384in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.037336in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.037292in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.037253in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.037216in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.037184in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.037155in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.037129in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.037106in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.037086in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.037068in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.037052in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.037038in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.037025in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.037014in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.036997in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.036989in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.036983in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.036977in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.036973in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.036968in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.036965in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.036961in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.036959in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.036956in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.036954in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.036952in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.036951in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.036949in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.036948in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.036947in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.036946in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.036945in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.036944in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.036944in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.036943in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.036943in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.036942in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.036942in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.990806in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.990808in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.990808in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.990809in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.990811in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.990812in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.990813in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.990816in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.990818in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.990820in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.990822in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.990825in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.990831in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.990836in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.990840in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.990846in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.990852in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.990859in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.990867in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.990876in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.990886in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.990898in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.990911in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.990944in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.990986in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.991011in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.991038in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.991070in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.991104in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.991143in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.991185in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.991281in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.991392in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.991452in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.991514in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.991577in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.991638in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.991695in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.991785in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.991806in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.991800in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.991756in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.991654in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.991467in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.991155in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.990664in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.989918in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.988822in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{1.985289in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.983041in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.980143in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.972127in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.966936in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.277805in}}%
\pgfpathlineto{\pgfqpoint{1.960981in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.955747in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.950039in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.943930in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.937505in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{1.932042in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.926818in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.921620in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.916509in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.911544in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.490754in}}%
\pgfpathlineto{\pgfqpoint{1.907771in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.904253in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.897892in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.895062in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.892467in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.890101in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.887955in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.696074in}}%
\pgfpathlineto{\pgfqpoint{1.886108in}{1.700784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836616in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.836399in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.876108in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.876341in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.876607in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.876912in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.877260in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.877657in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.878110in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.878625in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.879211in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.879876in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.880630in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.881482in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.882445in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.884745in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.886108in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.696074in}}%
\pgfpathlineto{\pgfqpoint{1.887955in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.890101in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.892467in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.895062in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.897892in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.904253in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.907771in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.490754in}}%
\pgfpathlineto{\pgfqpoint{1.911544in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.916509in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.921620in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.926818in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.932042in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{1.937505in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.943930in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.950039in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.955747in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.960981in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.277805in}}%
\pgfpathlineto{\pgfqpoint{1.966936in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.972127in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.980143in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.983041in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.985289in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.988822in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.989918in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.990664in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.991155in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.991467in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.991654in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.991756in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.991800in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.991806in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.991785in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.991695in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.991638in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.991577in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.991514in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.991452in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.991392in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.991281in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.991185in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.991143in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.991104in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.991070in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.991038in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.991011in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.990986in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.990944in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.990911in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.990898in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.990886in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.990876in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.990867in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.990859in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.990852in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.990846in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.990840in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.990836in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.990831in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.990825in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.990822in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.990820in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.990818in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.990816in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.990813in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.990812in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.990811in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.990809in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.990808in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.990808in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.990806in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.952116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.952116in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.952117in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.952117in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.952119in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.952119in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.952120in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.952121in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.952123in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.952125in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.952126in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.952128in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.952130in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.952133in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.952139in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.952142in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.952151in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.952157in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.952163in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.952170in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.952178in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.952188in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.952198in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.952210in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.952224in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.952257in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.952277in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.952324in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.952352in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.952384in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.952418in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.952498in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.952543in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.952592in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.952643in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.952698in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.952754in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.952811in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.952920in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.953004in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.953027in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.953026in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.952992in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.952909in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.952754in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.952492in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.952077in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.951442in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.950506in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.949168in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.944838in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.937573in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.214827in}}%
\pgfpathlineto{\pgfqpoint{1.933380in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.928779in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.923501in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.324443in}}%
\pgfpathlineto{\pgfqpoint{1.911135in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.905637in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.899891in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.893978in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.887982in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.425643in}}%
\pgfpathlineto{\pgfqpoint{1.882925in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.878293in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.873814in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.869526in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.861638in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{1.858802in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.856208in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.853835in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.851677in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.849724in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.847964in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.846384in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.844972in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.843713in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.842594in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.841602in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.840724in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.839950in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.839267in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.838666in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.838138in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.837674in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.837268in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.836912in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.024346in}}%
\pgfpathlineto{\pgfqpoint{1.836616in}{2.029442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811722in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.810464in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.809344in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.808351in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.807472in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.806010in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.805407in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.804877in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.804412in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.803646in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.803059in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.802820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836399in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836616in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.024346in}}%
\pgfpathlineto{\pgfqpoint{1.836912in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.837268in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.837674in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.838138in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.838666in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.839267in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.839950in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.840724in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.841602in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.842594in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.843713in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.844972in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.846384in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.847964in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.849724in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.851677in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.853835in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.856208in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.858802in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{1.861638in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.869526in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.873814in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.878293in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.882925in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.425643in}}%
\pgfpathlineto{\pgfqpoint{1.887982in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.893978in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.899891in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.905637in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.911135in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.324443in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.923501in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.928779in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.933380in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.214827in}}%
\pgfpathlineto{\pgfqpoint{1.937573in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.944838in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.949168in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.950506in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.951442in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.952077in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.952492in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.952754in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.952909in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.952992in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.953026in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.953027in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.953004in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.952920in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.952811in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.952754in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.952698in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.952643in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.952592in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.952543in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.952498in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.952418in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.952384in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.952352in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.952324in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.952277in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.952257in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.952224in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.952210in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.952198in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.952188in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.952178in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.952170in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.952163in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.952157in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.952151in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.952142in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.952139in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.952133in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.952130in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.952128in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.952126in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.952125in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.952123in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.952121in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.952120in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.952119in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.952119in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.952117in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.952117in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.952116in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.952116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.917909in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.917910in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.917910in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.917910in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.917911in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.917911in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.917912in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.917913in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.917914in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.917915in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.917916in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.917917in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.917919in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.917920in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.917922in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.917925in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.917927in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.917930in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.917934in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.917938in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.917942in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.917947in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.917953in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.917960in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.917968in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.917977in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.917987in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.917998in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.918011in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.918026in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.918062in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.918084in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.918108in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.918135in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.918165in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.918199in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.918278in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.918373in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.918426in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.918482in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.918603in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.918666in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.918728in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.918840in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.918883in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.918911in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.918915in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.918885in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.918804in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.918649in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.918384in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.917961in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.917310in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.916344in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.914955in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.913022in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{1.910593in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.907873in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.900312in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.895405in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.889750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.291072in}}%
\pgfpathlineto{\pgfqpoint{1.883989in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.878422in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.872481in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.866250in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.389758in}}%
\pgfpathlineto{\pgfqpoint{1.860161in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.854953in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.849787in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.844725in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.505697in}}%
\pgfpathlineto{\pgfqpoint{1.835418in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.831843in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.825404in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.822548in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.819934in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.817553in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.815397in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.813452in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{1.811722in}{1.724259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786419in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.779981in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.778781in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.777716in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.776773in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.775940in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.775206in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.774559in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.773492in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.773054in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.772671in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.772042in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.771785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.802820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.803059in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.803646in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.804412in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.804877in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.805407in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.806010in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.807472in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.808351in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.809344in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.810464in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.811722in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{1.813452in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.815397in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.817553in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.819934in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.822548in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.825404in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.831843in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.835418in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.505697in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.844725in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.849787in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.854953in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.860161in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.389758in}}%
\pgfpathlineto{\pgfqpoint{1.866250in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.872481in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.878422in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.883989in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.291072in}}%
\pgfpathlineto{\pgfqpoint{1.889750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.895405in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.900312in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.907873in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.910593in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{1.913022in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.914955in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.916344in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.917310in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.917961in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.918384in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.918649in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.918804in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.918885in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.918915in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.918911in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.918883in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.918840in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.918728in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.918666in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.918603in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.918482in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.918426in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.918373in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.918278in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.918199in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.918165in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.918135in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.918108in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.918084in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.918062in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.918026in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.918011in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.917998in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.917987in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.917977in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.917968in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.917960in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.917953in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.917947in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.917942in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.917938in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.917934in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.917930in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.917927in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.917925in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.917922in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.917920in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.917919in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.917917in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.917916in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.917915in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.917914in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.917913in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.917912in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.917911in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.917911in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.917910in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.917910in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.917910in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.917909in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886533in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886533in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.886535in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.886535in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.886536in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.886537in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.886538in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.886539in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.886540in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.886541in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.886543in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.886545in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.886549in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.886552in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.886558in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.886567in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.886573in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.886579in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.886586in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.886594in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.886603in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.886614in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.886626in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.886640in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.886655in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.886673in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.886693in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.886716in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.886741in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.886770in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.886837in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.886876in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.886920in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.886967in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.887019in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.887075in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.887135in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.887198in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.887263in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.887330in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.887396in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.887459in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.887517in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.887565in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.887597in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.887607in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.887582in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.887507in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.887358in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.886685in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{1.886112in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.885324in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.884189in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.882608in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.880479in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.877707in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.874217in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.869955in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{1.859510in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.854174in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.848362in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.842151in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.830345in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.824847in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.819391in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.814040in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.476768in}}%
\pgfpathlineto{\pgfqpoint{1.809387in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.805346in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.801539in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.797981in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.794680in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.791638in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.788851in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{1.786419in}{1.653833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760181in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.757977in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.755992in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.754211in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.752618in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.751197in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.749934in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.748815in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.747824in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.746949in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.746177in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.745498in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.744901in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.744377in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.743918in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.743516in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.743163in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.742855in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.742586in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.771785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.772042in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.772671in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.773054in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.773492in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.774559in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.775206in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.775940in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.776773in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.777716in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.778781in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.779981in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.786419in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{1.788851in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.791638in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.794680in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.797981in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.801539in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.805346in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.809387in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.476768in}}%
\pgfpathlineto{\pgfqpoint{1.814040in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.819391in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.824847in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.830345in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{1.842151in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.848362in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.854174in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.859510in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.869955in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.874217in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.877707in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.880479in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.882608in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.884189in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.885324in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.886112in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{1.886685in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.887358in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.887507in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.887582in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.887607in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.887597in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.887565in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.887517in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.887459in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.887396in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.887330in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.887263in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.887198in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.887135in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.887075in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.887019in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.886967in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.886920in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.886876in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.886837in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.886770in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.886741in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.886716in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.886693in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.886673in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.886655in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.886640in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.886626in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.886614in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.886603in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.886594in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.886586in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.886579in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.886573in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.886567in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.886558in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.886552in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.886549in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.886545in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.886543in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.886541in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.886540in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.886539in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.886538in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.886537in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.886536in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.886535in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.886535in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.886533in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.886533in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.857931in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.857931in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.857932in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.857932in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.857932in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.857933in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.857934in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.857934in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.857935in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.857936in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.857937in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.857939in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.857941in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.857943in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.857945in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.857947in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.857950in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.857953in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.857956in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.857960in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.857970in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.857976in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.857983in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.857991in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.858000in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.858010in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.858022in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.858035in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.858050in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.858067in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.858087in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.858108in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.858133in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.858160in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.858190in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.858224in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.858302in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.858346in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.858394in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.858445in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.858499in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.858556in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.858613in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.858671in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.858726in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.858778in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.858821in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.858852in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.858864in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.858849in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.858793in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.858679in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.858476in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.858147in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.856865in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.855750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.854190in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.849318in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.845829in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.253903in}}%
\pgfpathlineto{\pgfqpoint{1.836505in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.831608in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.826157in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.820220in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.813874in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{1.807973in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.802308in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.790985in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.460285in}}%
\pgfpathlineto{\pgfqpoint{1.785695in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.781244in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.777021in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.773048in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.762726in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.612871in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{1.630357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735279in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.730425in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.728354in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.726497in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.724838in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.723360in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.722048in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.720884in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.719856in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.718947in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.718147in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.717443in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.716824in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.716281in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.715805in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.715388in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.715024in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.714705in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.714426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.742586in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.742855in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.743163in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.743516in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.743918in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.744377in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.744901in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.745498in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.746177in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.746949in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.747824in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.748815in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.749934in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.751197in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.752618in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.754211in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.755992in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.757977in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.612871in}}%
\pgfpathlineto{\pgfqpoint{1.762726in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.773048in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.777021in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.781244in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.785695in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.460285in}}%
\pgfpathlineto{\pgfqpoint{1.790985in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.802308in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.807973in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{1.813874in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.820220in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.826157in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.831608in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.836505in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.253903in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.845829in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.849318in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.854190in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.855750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.856865in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.858147in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.858476in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.858679in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.858793in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.858849in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.858864in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.858852in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.858821in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.858778in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.858726in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.858671in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.858613in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.858556in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.858499in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.858445in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.858394in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.858346in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.858302in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.858224in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.858190in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.858160in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.858133in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.858108in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.858087in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.858067in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.858050in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.858035in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.858022in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.858010in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.858000in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.857991in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.857983in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.857976in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.857970in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.857960in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.857956in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.857953in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.857950in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.857947in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.857945in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.857943in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.857941in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.857939in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.857937in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.857936in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.857935in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.857934in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.857934in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.857933in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.857932in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.857932in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.857932in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.857931in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.857931in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.830212in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.830212in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.830213in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.830213in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.830213in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.830214in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.830216in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.830217in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.830219in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.830221in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.830222in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.830224in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.830226in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.830231in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.830234in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.830238in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.830247in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.830252in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.830258in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.830265in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.830273in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.830283in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.830293in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.830305in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.830319in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.830352in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.830371in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.830393in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.830418in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.830446in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.830477in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.830512in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.830550in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.830592in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.830638in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.830687in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.830740in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.830855in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.830915in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.830975in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.831033in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.831087in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.831134in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.831169in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.831186in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.831177in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.831129in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.830835in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.830523in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.830033in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.828219in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.824642in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.821936in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.818504in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.814291in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.243456in}}%
\pgfpathlineto{\pgfqpoint{1.809622in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.804675in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.799175in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.348296in}}%
\pgfpathlineto{\pgfqpoint{1.786821in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.781097in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.775294in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.769487in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.450169in}}%
\pgfpathlineto{\pgfqpoint{1.758674in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.754059in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.749693in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.745594in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.741773in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.738235in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.591666in}}%
\pgfpathlineto{\pgfqpoint{1.735279in}{1.606882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.129033in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.118177in}}%
\pgfpathlineto{\pgfqpoint{-0.118654in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.107485in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.097135in}}%
\pgfpathlineto{\pgfqpoint{-0.062188in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.086866in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.076246in}}%
\pgfpathlineto{\pgfqpoint{-0.006412in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.066005in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{0.045161in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.043396in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.030121in}}%
\pgfpathlineto{\pgfqpoint{0.089880in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.016576in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{0.126273in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{0.980971in}}%
\pgfpathlineto{\pgfqpoint{0.154348in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{0.955660in}}%
\pgfpathlineto{\pgfqpoint{0.175047in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.189860in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{0.200269in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.207508in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.212463in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.215823in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.218048in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.219440in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{0.784842in}}%
\pgfpathlineto{\pgfqpoint{0.220224in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.220504in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.220377in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.219915in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{0.677245in}}%
\pgfpathlineto{\pgfqpoint{0.219176in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.218212in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.217041in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.215686in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.214166in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.212499in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.210699in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.208778in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.206747in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.204619in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.202401in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.200105in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.197738in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.195311in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{0.356043in}}%
\pgfpathlineto{\pgfqpoint{0.192883in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.190440in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.187969in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.185480in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.182981in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.180481in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.177991in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.175518in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.173073in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.170664in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{0.118674in}}%
\pgfpathlineto{\pgfqpoint{0.168347in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.163959in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.161871in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.159863in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.157941in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.156109in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.154373in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.152736in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.151199in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.149764in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.148431in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.147199in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.146066in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.145028in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.229282in}}%
\pgfpathlineto{\pgfqpoint{0.144112in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.143289in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.267674in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.265882in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.263822in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.261454in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.258730in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.255598in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.251995in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.247849in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{0.243111in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.237779in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.231651in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.224604in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.780238in}}%
\pgfpathlineto{\pgfqpoint{0.216577in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.207524in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.197125in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.719593in}}%
\pgfpathlineto{\pgfqpoint{0.185438in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.172121in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.673867in}}%
\pgfpathlineto{\pgfqpoint{0.157206in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{0.140342in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{0.100514in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.578455in}}%
\pgfpathlineto{\pgfqpoint{0.077252in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.554090in}}%
\pgfpathlineto{\pgfqpoint{0.051624in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{0.023607in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.510821in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.491491in}}%
\pgfpathlineto{\pgfqpoint{-0.006696in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.473850in}}%
\pgfpathlineto{\pgfqpoint{-0.039051in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.456511in}}%
\pgfpathlineto{\pgfqpoint{-0.073257in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.439177in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.422685in}}%
\pgfpathlineto{\pgfqpoint{-0.108725in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.406855in}}%
\pgfpathlineto{\pgfqpoint{-0.144672in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.390292in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.395602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687375in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.687038in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.686744in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.686487in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.714426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.714705in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.715024in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.715388in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.715805in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.716281in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.716824in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.717443in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.718147in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.718947in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.719856in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.720884in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.722048in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.723360in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.724838in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.726497in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.728354in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.730425in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.735279in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.591666in}}%
\pgfpathlineto{\pgfqpoint{1.738235in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.741773in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.745594in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.749693in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.754059in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.758674in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.450169in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.769487in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.775294in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.781097in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.786821in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.348296in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.799175in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.804675in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.809622in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.243456in}}%
\pgfpathlineto{\pgfqpoint{1.814291in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.818504in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.821936in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.824642in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.828219in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.830033in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.830523in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.830835in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.831129in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.831177in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.831186in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.831169in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.831134in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.831087in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.831033in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.830975in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.830915in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.830855in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.830740in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.830687in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.830638in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.830592in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.830550in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.830512in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.830477in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.830446in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.830418in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.830393in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.830371in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.830352in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.830319in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.830305in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.830293in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.830283in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.830273in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.830265in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.830258in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.830252in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.830247in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.830238in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.830234in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.830231in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.830226in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.830224in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.830222in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.830221in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.830219in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.830217in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.830216in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.830214in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.830213in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.830213in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.830213in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.830212in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.830212in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.802513in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.802513in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.802515in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.802515in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.802516in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.802516in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.802517in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.802518in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.802519in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.802520in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.802522in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.802523in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.802525in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.802527in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.802530in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.802533in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.802536in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.802539in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.802544in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.802548in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.802554in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.802560in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.802567in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.802576in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.802585in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.802608in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.802622in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.802675in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.802698in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.802752in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.802784in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.802819in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.802858in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.802901in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.802948in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.802999in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.803171in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.803233in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.803296in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.803357in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.803414in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.803465in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.803504in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.803526in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.803523in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.803484in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.803390in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.803216in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.802465in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.801765in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.800739in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.799285in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.797298in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.794677in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.791342in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.787237in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.232950in}}%
\pgfpathlineto{\pgfqpoint{1.782841in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.777872in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.772359in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.766377in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.341618in}}%
\pgfpathlineto{\pgfqpoint{1.760225in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.754360in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.748445in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.742550in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.731756in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.726987in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.722494in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.718290in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.714382in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{1.710929in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.707983in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.705319in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.702920in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.700767in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.698840in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.695592in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.694236in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.693035in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.691037in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.690212in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.689487in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.688292in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.687802in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.981603in}}%
\pgfpathlineto{\pgfqpoint{1.687375in}{1.982491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.390292in}}%
\pgfpathlineto{\pgfqpoint{-0.144672in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.406855in}}%
\pgfpathlineto{\pgfqpoint{-0.108725in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.422685in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.439177in}}%
\pgfpathlineto{\pgfqpoint{-0.073257in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.456511in}}%
\pgfpathlineto{\pgfqpoint{-0.039051in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.473850in}}%
\pgfpathlineto{\pgfqpoint{-0.006696in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.491491in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.510821in}}%
\pgfpathlineto{\pgfqpoint{0.023607in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{0.051624in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.554090in}}%
\pgfpathlineto{\pgfqpoint{0.077252in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.578455in}}%
\pgfpathlineto{\pgfqpoint{0.100514in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.140342in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{0.157206in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.673867in}}%
\pgfpathlineto{\pgfqpoint{0.172121in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.185438in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.719593in}}%
\pgfpathlineto{\pgfqpoint{0.197125in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.207524in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.216577in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.780238in}}%
\pgfpathlineto{\pgfqpoint{0.224604in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.231651in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.237779in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.243111in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{0.247849in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.251995in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.255598in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.258730in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.261454in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.263822in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.265882in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.267674in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.461382in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.459590in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.457517in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.455113in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.452323in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.449076in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.445289in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.902286in}}%
\pgfpathlineto{\pgfqpoint{0.441131in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.436528in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.431149in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.424835in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.798389in}}%
\pgfpathlineto{\pgfqpoint{0.417495in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.409646in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.400369in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.733708in}}%
\pgfpathlineto{\pgfqpoint{0.389760in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.378002in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.685642in}}%
\pgfpathlineto{\pgfqpoint{0.364390in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.349237in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.647162in}}%
\pgfpathlineto{\pgfqpoint{0.332257in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.614915in}}%
\pgfpathlineto{\pgfqpoint{0.313033in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.586510in}}%
\pgfpathlineto{\pgfqpoint{0.291604in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.561364in}}%
\pgfpathlineto{\pgfqpoint{0.267954in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.538810in}}%
\pgfpathlineto{\pgfqpoint{0.242047in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.518184in}}%
\pgfpathlineto{\pgfqpoint{0.213846in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.498894in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.480468in}}%
\pgfpathlineto{\pgfqpoint{0.150522in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.462577in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.445625in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.429468in}}%
\pgfpathlineto{\pgfqpoint{0.080404in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{0.043931in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.380686in}}%
\pgfpathlineto{\pgfqpoint{0.008518in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.363848in}}%
\pgfpathlineto{\pgfqpoint{-0.025504in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.346035in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.326805in}}%
\pgfpathlineto{\pgfqpoint{-0.056077in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.304051in}}%
\pgfpathlineto{\pgfqpoint{-0.081338in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.099362in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.267231in}}%
\pgfpathlineto{\pgfqpoint{-0.108446in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.106861in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.226276in}}%
\pgfpathlineto{\pgfqpoint{-0.093214in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{-0.067696in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.175774in}}%
\pgfpathlineto{\pgfqpoint{-0.031129in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.159928in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{0.015227in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.124139in}}%
\pgfpathlineto{\pgfqpoint{0.067881in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.112906in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.091989in}}%
\pgfpathlineto{\pgfqpoint{0.123632in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.070783in}}%
\pgfpathlineto{\pgfqpoint{0.178565in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.059540in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.048009in}}%
\pgfpathlineto{\pgfqpoint{0.229152in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.035389in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.022040in}}%
\pgfpathlineto{\pgfqpoint{0.273044in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.006498in}}%
\pgfpathlineto{\pgfqpoint{0.309492in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.988732in}}%
\pgfpathlineto{\pgfqpoint{0.338156in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.966886in}}%
\pgfpathlineto{\pgfqpoint{0.360091in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{0.936893in}}%
\pgfpathlineto{\pgfqpoint{0.376259in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.387889in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{0.886053in}}%
\pgfpathlineto{\pgfqpoint{0.396080in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.402039in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.406065in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.408738in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.410443in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.411432in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.411877in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.411893in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.411563in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.410945in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.410082in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.409009in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.407752in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.406333in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.404770in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.403078in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.401273in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.399366in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.397372in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.395302in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{0.414809in}}%
\pgfpathlineto{\pgfqpoint{0.393215in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.391261in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.389281in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.387286in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.385287in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.383297in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.381325in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.379384in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.377482in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.375630in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.373837in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.372111in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.370461in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.368891in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{0.102116in}}%
\pgfpathlineto{\pgfqpoint{0.367549in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.366305in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.365146in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.364072in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.363081in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.362172in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.361342in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.360588in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.359905in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.359290in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.358737in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.358242in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.357801in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.357408in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.357059in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.356751in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.143289in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.144112in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.229282in}}%
\pgfpathlineto{\pgfqpoint{0.145028in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.146066in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.147199in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.148431in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.149764in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.151199in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.152736in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.154373in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.156109in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.157941in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.159863in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.161871in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.163959in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.168347in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{0.118674in}}%
\pgfpathlineto{\pgfqpoint{0.170664in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.173073in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.175518in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.177991in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.180481in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.182981in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.185480in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.187969in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.190440in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.192883in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{0.356043in}}%
\pgfpathlineto{\pgfqpoint{0.195311in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.197738in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.200105in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.202401in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.204619in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.206747in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.208778in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.210699in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.212499in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.214166in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.215686in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.217041in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.218212in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.219176in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{0.677245in}}%
\pgfpathlineto{\pgfqpoint{0.219915in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.220377in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.220504in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.220224in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{0.784842in}}%
\pgfpathlineto{\pgfqpoint{0.219440in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.218048in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.215823in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.212463in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.207508in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.200269in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{0.189860in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.175047in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{0.955660in}}%
\pgfpathlineto{\pgfqpoint{0.154348in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{0.980971in}}%
\pgfpathlineto{\pgfqpoint{0.126273in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.016576in}}%
\pgfpathlineto{\pgfqpoint{0.089880in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.030121in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.043396in}}%
\pgfpathlineto{\pgfqpoint{0.045161in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.066005in}}%
\pgfpathlineto{\pgfqpoint{-0.006412in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.076246in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.086866in}}%
\pgfpathlineto{\pgfqpoint{-0.062188in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.097135in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.107485in}}%
\pgfpathlineto{\pgfqpoint{-0.118654in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.118177in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.129033in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.137370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662052in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.661255in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.660558in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.659947in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.659413in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.658946in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.658538in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.658181in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.657871in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.657599in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.686487in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.686744in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.687038in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.687375in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.981603in}}%
\pgfpathlineto{\pgfqpoint{1.687802in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.688292in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.689487in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.690212in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.691037in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.693035in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.694236in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.695592in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.698840in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.700767in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.702920in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.705319in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.707983in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.710929in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{1.714382in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.718290in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.722494in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.726987in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.731756in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{1.742550in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.748445in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.754360in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.760225in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.341618in}}%
\pgfpathlineto{\pgfqpoint{1.766377in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.772359in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.777872in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.782841in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.232950in}}%
\pgfpathlineto{\pgfqpoint{1.787237in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.791342in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.794677in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.797298in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.799285in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.800739in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.801765in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.802465in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.803216in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.803390in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.803484in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.803523in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.803526in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.803504in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.803465in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.803414in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.803357in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.803296in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.803233in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.803171in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.802999in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.802948in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.802901in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.802858in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.802819in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.802784in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.802752in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.802698in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.802675in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.802622in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.802608in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.802585in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.802576in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.802567in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.802560in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.802554in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.802548in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.802544in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.802539in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.802536in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.802533in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.802530in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.802527in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.802525in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.802523in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.802522in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.802520in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.802519in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.802518in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.802517in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.802516in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.802516in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.802515in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.802515in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.802513in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.802513in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.773656in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.773656in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.773657in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.773657in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.773658in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.773658in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.773659in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.773659in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.773660in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.773661in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.773662in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.773664in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.773665in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.773667in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.773668in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.773671in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.773673in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.773676in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.773679in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.773683in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.773687in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.773692in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.773697in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.773704in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.773711in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.773719in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.773729in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.773740in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.773752in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.773766in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.773782in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.773800in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.773821in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.773844in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.773869in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.773931in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.773967in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.774007in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.774050in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.774206in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.774265in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.774456in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.774520in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.774580in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.774634in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.774678in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.774706in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.774710in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.774680in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.774599in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.774443in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.773753in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.773101in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.770764in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.768874in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.214879in}}%
\pgfpathlineto{\pgfqpoint{1.759385in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.755017in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.750052in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.744558in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.330951in}}%
\pgfpathlineto{\pgfqpoint{1.732628in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.726626in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.720612in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.714654in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.429085in}}%
\pgfpathlineto{\pgfqpoint{1.709025in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.698877in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.694264in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.689968in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.552051in}}%
\pgfpathlineto{\pgfqpoint{1.686069in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.682652in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.679565in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.676785in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.672055in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.670061in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.668286in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.666709in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.665312in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.662986in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.830191in}}%
\pgfpathlineto{\pgfqpoint{1.662052in}{1.841637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.106861in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.108446in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.267231in}}%
\pgfpathlineto{\pgfqpoint{-0.099362in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.081338in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.304051in}}%
\pgfpathlineto{\pgfqpoint{-0.056077in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.326805in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.346035in}}%
\pgfpathlineto{\pgfqpoint{-0.025504in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.363848in}}%
\pgfpathlineto{\pgfqpoint{0.008518in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.380686in}}%
\pgfpathlineto{\pgfqpoint{0.043931in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{0.080404in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.429468in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.445625in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.462577in}}%
\pgfpathlineto{\pgfqpoint{0.150522in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.480468in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.498894in}}%
\pgfpathlineto{\pgfqpoint{0.213846in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.518184in}}%
\pgfpathlineto{\pgfqpoint{0.242047in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.538810in}}%
\pgfpathlineto{\pgfqpoint{0.267954in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.561364in}}%
\pgfpathlineto{\pgfqpoint{0.291604in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.586510in}}%
\pgfpathlineto{\pgfqpoint{0.313033in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.614915in}}%
\pgfpathlineto{\pgfqpoint{0.332257in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.647162in}}%
\pgfpathlineto{\pgfqpoint{0.349237in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.364390in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.685642in}}%
\pgfpathlineto{\pgfqpoint{0.378002in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.389760in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.733708in}}%
\pgfpathlineto{\pgfqpoint{0.400369in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.409646in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.417495in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.798389in}}%
\pgfpathlineto{\pgfqpoint{0.424835in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.431149in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.436528in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.441131in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.902286in}}%
\pgfpathlineto{\pgfqpoint{0.445289in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.449076in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.452323in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.455113in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.457517in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.459590in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.461382in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.629473in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.627622in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.625440in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.622860in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.619789in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.944851in}}%
\pgfpathlineto{\pgfqpoint{0.616490in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.613262in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.609396in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.604724in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.599014in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.820583in}}%
\pgfpathlineto{\pgfqpoint{0.592123in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.585655in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.577576in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.748936in}}%
\pgfpathlineto{\pgfqpoint{0.567380in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.557590in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.544797in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{0.531749in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.658065in}}%
\pgfpathlineto{\pgfqpoint{0.515612in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.498406in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.624812in}}%
\pgfpathlineto{\pgfqpoint{0.479130in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.596200in}}%
\pgfpathlineto{\pgfqpoint{0.457304in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.570770in}}%
\pgfpathlineto{\pgfqpoint{0.433103in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.547775in}}%
\pgfpathlineto{\pgfqpoint{0.406532in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.526633in}}%
\pgfpathlineto{\pgfqpoint{0.377442in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.506938in}}%
\pgfpathlineto{\pgfqpoint{0.345511in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.488455in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.470871in}}%
\pgfpathlineto{\pgfqpoint{0.312652in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.453850in}}%
\pgfpathlineto{\pgfqpoint{0.277655in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.437422in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.421464in}}%
\pgfpathlineto{\pgfqpoint{0.240973in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.405323in}}%
\pgfpathlineto{\pgfqpoint{0.204724in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.389352in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{0.167933in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{0.134383in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.338156in}}%
\pgfpathlineto{\pgfqpoint{0.103498in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.318114in}}%
\pgfpathlineto{\pgfqpoint{0.077907in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.292913in}}%
\pgfpathlineto{\pgfqpoint{0.059659in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{0.049940in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.051367in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{0.064323in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.202283in}}%
\pgfpathlineto{\pgfqpoint{0.089068in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.180569in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{0.124481in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.151185in}}%
\pgfpathlineto{\pgfqpoint{0.168406in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.136823in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.126590in}}%
\pgfpathlineto{\pgfqpoint{0.218301in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.090919in}}%
\pgfpathlineto{\pgfqpoint{0.270158in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{0.320639in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.056675in}}%
\pgfpathlineto{\pgfqpoint{0.366882in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.042479in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{0.408113in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{0.441847in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{0.974997in}}%
\pgfpathlineto{\pgfqpoint{0.470562in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{0.950106in}}%
\pgfpathlineto{\pgfqpoint{0.493677in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.512945in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{0.917672in}}%
\pgfpathlineto{\pgfqpoint{0.528105in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.539322in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.869025in}}%
\pgfpathlineto{\pgfqpoint{0.548420in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.555400in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.560235in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.563552in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.565758in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.567135in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{0.567914in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.568258in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.568099in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{0.654931in}}%
\pgfpathlineto{\pgfqpoint{0.567591in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.566908in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.566014in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.564942in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.563719in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.562368in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.560909in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.559360in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.557737in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.556058in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.554338in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.552592in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.550837in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.549086in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.547355in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.545656in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.544002in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.252826in}}%
\pgfpathlineto{\pgfqpoint{0.542524in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.541368in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.540272in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.538274in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.537376in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.536547in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.535784in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.535087in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.534454in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.533880in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.533363in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.532898in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.532483in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.532112in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.531783in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.531490in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.531232in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.531003in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.530802in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.530624in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.530469in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.530332in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.356751in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.357059in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.357408in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.357801in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.358242in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.358737in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.359290in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.359905in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.360588in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.361342in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.362172in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.363081in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.364072in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.365146in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.366305in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.367549in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{0.102116in}}%
\pgfpathlineto{\pgfqpoint{0.368891in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.370461in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.372111in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.373837in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.375630in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.377482in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.379384in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.381325in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.383297in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.385287in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.387286in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.389281in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.391261in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.393215in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{0.414809in}}%
\pgfpathlineto{\pgfqpoint{0.395302in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.397372in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.399366in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.401273in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.403078in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.404770in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.406333in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.407752in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.409009in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.410082in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.410945in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.411563in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.411893in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.411877in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.411432in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.410443in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.408738in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.406065in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.402039in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.396080in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{0.886053in}}%
\pgfpathlineto{\pgfqpoint{0.387889in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.376259in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{0.936893in}}%
\pgfpathlineto{\pgfqpoint{0.360091in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{0.966886in}}%
\pgfpathlineto{\pgfqpoint{0.338156in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{0.988732in}}%
\pgfpathlineto{\pgfqpoint{0.309492in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.006498in}}%
\pgfpathlineto{\pgfqpoint{0.273044in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.022040in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.035389in}}%
\pgfpathlineto{\pgfqpoint{0.229152in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.048009in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.059540in}}%
\pgfpathlineto{\pgfqpoint{0.178565in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.070783in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{0.123632in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.091989in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.112906in}}%
\pgfpathlineto{\pgfqpoint{0.067881in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.124139in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{0.015227in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.159928in}}%
\pgfpathlineto{\pgfqpoint{-0.031129in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.175774in}}%
\pgfpathlineto{\pgfqpoint{-0.067696in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{-0.093214in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.226276in}}%
\pgfpathlineto{\pgfqpoint{-0.106861in}{1.231273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636328in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.634706in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.632035in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.630941in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.629983in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.628411in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.627769in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.627209in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.626292in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.625919in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.625594in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.625310in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.657599in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.657871in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.658181in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.658538in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.658946in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.659413in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.659947in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.660558in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.661255in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.662052in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.830191in}}%
\pgfpathlineto{\pgfqpoint{1.662986in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.665312in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.666709in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.668286in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.670061in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.672055in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.676785in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.679565in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.682652in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.686069in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.552051in}}%
\pgfpathlineto{\pgfqpoint{1.689968in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.694264in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.698877in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.709025in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.429085in}}%
\pgfpathlineto{\pgfqpoint{1.714654in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.720612in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.726626in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.732628in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.330951in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.744558in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.750052in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.755017in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.759385in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.214879in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.768874in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.770764in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.773101in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.773753in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.774443in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.774599in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.774680in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.774710in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.774706in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.774678in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.774634in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.774580in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.774520in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.774456in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.774265in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.774206in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.774050in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.774007in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.773967in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.773931in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.773869in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.773844in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.773821in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.773800in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.773782in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.773766in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.773752in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.773740in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.773729in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.773719in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.773711in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.773704in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.773697in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.773692in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.773687in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.773683in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.773679in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.773676in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.773673in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.773671in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.773668in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.773667in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.773665in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.773664in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.773662in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.773661in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.773660in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.773659in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.773659in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.773658in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.773658in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.773657in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.773657in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.773656in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.773656in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.741594in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.741595in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.741595in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.741595in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.741596in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.741596in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.741597in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.741598in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.741598in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.741600in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.741602in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.741603in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.741605in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.741607in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.741611in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.741614in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.741617in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.741621in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.741625in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.741630in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.741636in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.741642in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.741649in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.741658in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.741667in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.741678in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.741690in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.741704in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.741720in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.741738in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.741759in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.741837in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.741869in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.741905in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.741945in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.741989in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.742037in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.742089in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.742146in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.742206in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.742269in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.742334in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.742466in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.742529in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.742636in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.742669in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.742663in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.742598in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.742465in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.742233in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.741856in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.741271in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.740398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.739142in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.737400in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.732039in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.728384in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.724095in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.719224in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.713845in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.308329in}}%
\pgfpathlineto{\pgfqpoint{1.707993in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.701966in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.689862in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.405700in}}%
\pgfpathlineto{\pgfqpoint{1.683872in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.678148in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.672771in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.667742in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.663058in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{1.658674in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.654712in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.651145in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.647941in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.645069in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.642499in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.638163in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.708016in}}%
\pgfpathlineto{\pgfqpoint{1.636328in}{1.724259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064323in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{0.051367in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{0.049940in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{0.059659in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.292913in}}%
\pgfpathlineto{\pgfqpoint{0.077907in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.318114in}}%
\pgfpathlineto{\pgfqpoint{0.103498in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.338156in}}%
\pgfpathlineto{\pgfqpoint{0.134383in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{0.167933in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.389352in}}%
\pgfpathlineto{\pgfqpoint{0.204724in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.405323in}}%
\pgfpathlineto{\pgfqpoint{0.240973in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.421464in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.437422in}}%
\pgfpathlineto{\pgfqpoint{0.277655in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.453850in}}%
\pgfpathlineto{\pgfqpoint{0.312652in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.470871in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.488455in}}%
\pgfpathlineto{\pgfqpoint{0.345511in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.506938in}}%
\pgfpathlineto{\pgfqpoint{0.377442in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.526633in}}%
\pgfpathlineto{\pgfqpoint{0.406532in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.547775in}}%
\pgfpathlineto{\pgfqpoint{0.433103in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.570770in}}%
\pgfpathlineto{\pgfqpoint{0.457304in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.596200in}}%
\pgfpathlineto{\pgfqpoint{0.479130in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.624812in}}%
\pgfpathlineto{\pgfqpoint{0.498406in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{0.515612in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.658065in}}%
\pgfpathlineto{\pgfqpoint{0.531749in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{0.544797in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.557590in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.567380in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.748936in}}%
\pgfpathlineto{\pgfqpoint{0.577576in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.585655in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.592123in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.820583in}}%
\pgfpathlineto{\pgfqpoint{0.599014in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.604724in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.609396in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.613262in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.616490in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.944851in}}%
\pgfpathlineto{\pgfqpoint{0.619789in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.622860in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.625440in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.627622in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.629473in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.380530in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.380966in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.381466in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.382038in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.383446in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.384306in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.385290in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.386415in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.387702in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.800474in}}%
\pgfpathlineto{\pgfqpoint{1.389172in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.390836in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.394823in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.397196in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.402845in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.406190in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.409932in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.585835in}}%
\pgfpathlineto{\pgfqpoint{1.414117in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.418683in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.428932in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.434668in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.474851in}}%
\pgfpathlineto{\pgfqpoint{1.440808in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.447118in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.453559in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.383803in}}%
\pgfpathlineto{\pgfqpoint{1.466606in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.478480in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.483687in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.488287in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.277871in}}%
\pgfpathlineto{\pgfqpoint{1.492127in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.495193in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.497553in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.500539in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.501385in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.501941in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.502291in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.502610in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.502654in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.502621in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.502565in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.502494in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.502413in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.502235in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.502143in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.502053in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.501966in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.501883in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.501732in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.501664in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.501602in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.501545in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.501494in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.501447in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.501406in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.501368in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.501335in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.501306in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.501280in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.501257in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.501236in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.501218in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.501202in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.501189in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.501176in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.501166in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.501156in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.501148in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.501135in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.501129in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.501125in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.501121in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.501117in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.501114in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.501109in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.501105in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.501103in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.501102in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.501099in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.501098in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.501097in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.501097in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.501095in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.501095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.530332in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.530469in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{0.530624in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{0.530802in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{0.531003in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{0.531232in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{0.531490in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{0.531783in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{0.532112in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{0.532483in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{0.532898in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{0.533363in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{0.533880in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{0.534454in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{0.535087in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{0.535784in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{0.536547in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{0.537376in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{0.538274in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{0.539240in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{0.540272in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{0.541368in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{0.542524in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.252826in}}%
\pgfpathlineto{\pgfqpoint{0.544002in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{0.545656in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{0.547355in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.549086in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.550837in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{0.552592in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{0.554338in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{0.556058in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{0.557737in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.559360in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{0.560909in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.562368in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.563719in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{0.564942in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{0.566014in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{0.566908in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.567591in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{0.654931in}}%
\pgfpathlineto{\pgfqpoint{0.568099in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.568258in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.567914in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{0.567135in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.565758in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{0.563552in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.560235in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{0.555400in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{0.548420in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{0.869025in}}%
\pgfpathlineto{\pgfqpoint{0.539322in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{0.528105in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{0.917672in}}%
\pgfpathlineto{\pgfqpoint{0.512945in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{0.493677in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{0.950106in}}%
\pgfpathlineto{\pgfqpoint{0.470562in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{0.974997in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{0.441847in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{0.408113in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.042479in}}%
\pgfpathlineto{\pgfqpoint{0.366882in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.056675in}}%
\pgfpathlineto{\pgfqpoint{0.320639in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{0.270158in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.090919in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.218301in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.126590in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.136823in}}%
\pgfpathlineto{\pgfqpoint{0.168406in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.151185in}}%
\pgfpathlineto{\pgfqpoint{0.124481in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.180569in}}%
\pgfpathlineto{\pgfqpoint{0.089068in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.202283in}}%
\pgfpathlineto{\pgfqpoint{0.064323in}{1.207797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587501in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.586759in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.586114in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.585069in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.584647in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.584280in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.583961in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.625310in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.625594in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.625919in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.626292in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.627209in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.627769in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.628411in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.629983in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.630941in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.632035in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.634706in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.636328in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.708016in}}%
\pgfpathlineto{\pgfqpoint{1.638163in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.642499in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.645069in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.647941in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.651145in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.654712in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.658674in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{1.663058in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.667742in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.672771in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.678148in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.683872in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.405700in}}%
\pgfpathlineto{\pgfqpoint{1.689862in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.701966in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.707993in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.308329in}}%
\pgfpathlineto{\pgfqpoint{1.713845in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.719224in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.724095in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.728384in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.732039in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{1.737400in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.739142in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.740398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.741271in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.741856in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.742233in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.742465in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.742598in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.742663in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.742669in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.742636in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.742529in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.742466in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.742334in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.742269in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.742206in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.742146in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.742089in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.742037in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.741989in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.741945in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.741905in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.741869in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.741837in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.741759in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.741738in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.741720in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.741704in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.741690in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.741678in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.741667in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.741658in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.741649in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.741642in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.741636in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.741630in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.741625in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.741621in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.741617in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.741614in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.741611in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.741607in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.741605in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.741603in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.741602in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.741600in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.741598in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.741598in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.741597in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.741596in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.741596in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.741595in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.741595in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.741595in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.741594in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.700375in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.700375in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.700375in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.700376in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.700376in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.700377in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.700377in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.700379in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.700380in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.700381in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.700382in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.700384in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.700385in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.700387in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.700389in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.700392in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.700394in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.700401in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.700406in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.700411in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.700416in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.700423in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.700430in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.700438in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.700448in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.700459in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.700471in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.700485in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.700501in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.700519in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.700540in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.700589in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.700619in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.700688in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.700729in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.700773in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.700822in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.700995in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.701060in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.701127in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.701197in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.701266in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.701334in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.701397in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.701451in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.701493in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.701511in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.701465in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.701166in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.700844in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.700339in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.699577in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.698472in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.696934in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.694881in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.692252in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.689023in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.241491in}}%
\pgfpathlineto{\pgfqpoint{1.684785in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.679753in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.668872in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.650421in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.644547in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.639049in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.449181in}}%
\pgfpathlineto{\pgfqpoint{1.633236in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.627823in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.618693in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.614831in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.574290in}}%
\pgfpathlineto{\pgfqpoint{1.611106in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.607502in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.604371in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.599255in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.597168in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.595341in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.593741in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.591113in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.590039in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.589099in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.588278in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.878826in}}%
\pgfpathlineto{\pgfqpoint{1.587501in}{1.888588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387702in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.386415in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.385290in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.384306in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.383446in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.382038in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.381466in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.380966in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.380530in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.583961in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.584280in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.584647in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.585069in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.586114in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.586759in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.587501in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.878826in}}%
\pgfpathlineto{\pgfqpoint{1.588278in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.589099in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.590039in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.591113in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.593741in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.595341in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.597168in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.599255in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.604371in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.607502in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.611106in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.574290in}}%
\pgfpathlineto{\pgfqpoint{1.614831in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.618693in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.627823in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.633236in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.449181in}}%
\pgfpathlineto{\pgfqpoint{1.639049in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.644547in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.650421in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.668872in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.679753in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.684785in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.241491in}}%
\pgfpathlineto{\pgfqpoint{1.689023in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.692252in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.694881in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.696934in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.698472in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.699577in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.700339in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.700844in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.701166in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.701465in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.701511in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.701493in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.701451in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.701397in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.701334in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.701266in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.701197in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.701127in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.701060in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.700995in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.700822in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.700773in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.700729in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.700688in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.700619in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.700589in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.700540in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.700519in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.700501in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.700485in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.700471in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.700459in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.700448in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.700438in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.700430in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.700423in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.700416in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.700411in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.700406in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.700401in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.700394in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.700392in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.700389in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.700387in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.700385in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.700384in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.700382in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.700381in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.700380in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.700379in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.700377in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.700377in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.700376in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.700376in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.700375in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.700375in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.700375in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.501095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.501095in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.501097in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.501097in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.501098in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.501099in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.501102in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.501103in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.501105in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.501109in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.501114in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.501117in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.501121in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.501125in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.501129in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.501135in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.501148in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.501156in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.501166in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.501176in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.501189in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.501202in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.501218in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.501236in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.501257in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.501280in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.501306in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.501335in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.501368in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.501406in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.501447in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.501494in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.501545in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.501602in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.501664in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.501732in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.501883in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.501966in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.502053in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.502143in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.502235in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.502413in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.502494in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.502565in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.502621in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.502654in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.502610in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.502291in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.501941in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.501385in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.500539in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.497553in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.495193in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.492127in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.277871in}}%
\pgfpathlineto{\pgfqpoint{1.488287in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.483687in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.478480in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.466606in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.383803in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.453559in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.447118in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.440808in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.474851in}}%
\pgfpathlineto{\pgfqpoint{1.434668in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.428932in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.418683in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.414117in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.585835in}}%
\pgfpathlineto{\pgfqpoint{1.409932in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.406190in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.402845in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.397196in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.394823in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.390836in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.389172in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.800474in}}%
\pgfpathlineto{\pgfqpoint{1.387702in}{1.818162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667299in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077824in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077824in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488348in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898873in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898873in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898873in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309398in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309398in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790879in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863169in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914460in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954244in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986749in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014233in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038040in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059039in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201404in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273694in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324984in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364768in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397274in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424757in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611929in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684218in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735509in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775293in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807799in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835282in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859089in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880088in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022453in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094743in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146033in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185817in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218323in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245807in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269614in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290613in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.226519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Listener's \(\displaystyle \lambda_L\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.890877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.890877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.843794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.278224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=1.231141in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.665571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=1.618488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.620133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.736736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.774274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.804945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.830876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.853339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.873153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.007480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.075688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.124083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.161621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.192291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.218223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.240686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.260500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.394827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.511430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.548968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.605570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.628033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.647847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.850382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.898777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.936314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.966985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.992917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.015380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.035193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226519in,y=1.278224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speaker's \(\displaystyle \lambda_S\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065999in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.066521in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.066839in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.067202in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.067617in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.068089in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.068626in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.069237in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.069929in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.070714in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.071600in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.072600in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.073725in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.074987in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.076399in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.077971in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.079716in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.081644in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.083762in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.589929in}}%
\pgfpathlineto{\pgfqpoint{2.086263in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.089546in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.093070in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.096820in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.100778in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.104914in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.109190in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.120278in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.125937in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.131445in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{2.137179in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.143641in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.149550in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.154845in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.159484in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{2.164474in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.168762in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.172210in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.174904in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.178445in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.179513in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.180251in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.180744in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.181063in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.181261in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.181374in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.181431in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.181448in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.181440in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.181375in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.181330in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.181229in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.181128in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.181035in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.180953in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.180917in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.180884in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.180855in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.180828in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.180804in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.180802in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981686in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.981897in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.982138in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.982413in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.983496in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.983961in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.985773in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.987849in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.989118in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.990541in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.992130in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.993899in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.998023in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.000397in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.002988in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.005797in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.008819in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.522347in}}%
\pgfpathlineto{\pgfqpoint{2.012412in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.016838in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.021450in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.026205in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.031050in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.396733in}}%
\pgfpathlineto{\pgfqpoint{2.035990in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.048348in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.054147in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.059582in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{2.065765in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.071554in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.076601in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.080896in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{1.176458in}}%
\pgfpathlineto{\pgfqpoint{2.087875in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.090772in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.092957in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.094553in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.095684in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.096979in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.097311in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.097514in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.097630in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.097700in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.097687in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.097655in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.097611in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.097560in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.097504in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.097447in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.097390in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.097281in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.097230in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.097183in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.097140in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.097064in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.097032in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.097002in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.096976in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.096973in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922705in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.922942in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.923521in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.923874in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.924276in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.924735in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.925851in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.927287in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.928150in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.929124in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.930219in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.931449in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.932826in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.934360in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.652340in}}%
\pgfpathlineto{\pgfqpoint{1.938452in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.941110in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.944006in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.947140in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.950508in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.954097in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.957890in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.471066in}}%
\pgfpathlineto{\pgfqpoint{1.962087in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.967368in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.972732in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.978113in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.983437in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{1.989402in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.995772in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.001717in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.007158in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.261018in}}%
\pgfpathlineto{\pgfqpoint{2.012386in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.017871in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.022516in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.026346in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.031801in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.033599in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.034911in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{2.035873in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.037232in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.037577in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.037904in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.037957in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.037968in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.037950in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.037912in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.037862in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.037804in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.037741in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.037677in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.037613in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.037551in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.037492in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.037436in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.037384in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.037336in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.037292in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.037253in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.037216in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.037184in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.037155in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.037152in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876108in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.876341in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.876607in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.876912in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.877260in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.877657in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.878110in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.878625in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.879211in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.879876in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.880630in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.881482in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.882445in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.884745in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.886108in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.696074in}}%
\pgfpathlineto{\pgfqpoint{1.887955in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.890101in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.892467in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.895062in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.897892in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.904253in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.907771in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.490754in}}%
\pgfpathlineto{\pgfqpoint{1.911544in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.916509in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.921620in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.926818in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.932042in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{1.937505in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.943930in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.950039in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.955747in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.960981in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{1.277805in}}%
\pgfpathlineto{\pgfqpoint{1.966936in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.972127in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.980143in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.983041in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.985289in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.988822in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.989918in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.990664in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.991155in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.991467in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.991654in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.991756in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.991800in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.991806in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.991785in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.991695in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.991638in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.991577in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.991514in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.991452in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.991392in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.991281in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.991185in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.991143in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.991104in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.991070in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.991038in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.991011in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.991008in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836399in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836616in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.024346in}}%
\pgfpathlineto{\pgfqpoint{1.836912in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.837268in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.837674in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.838138in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.838666in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.839267in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.839950in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.840724in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.841602in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.842594in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.843713in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.844972in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.846384in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.847964in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.849724in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.851677in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.853835in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.856208in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.858802in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{1.861638in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.869526in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.873814in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.878293in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.882925in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.425643in}}%
\pgfpathlineto{\pgfqpoint{1.887982in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.893978in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.899891in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.905637in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.911135in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.324443in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.923501in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.928779in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.933380in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{1.214827in}}%
\pgfpathlineto{\pgfqpoint{1.937573in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.944838in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.949168in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.950506in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.951442in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.952077in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.952492in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.952754in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.952909in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.952992in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.953026in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.953027in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.953004in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.952920in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.952811in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.952754in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.952698in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.952643in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.952592in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.952543in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.952498in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.952418in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.952384in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.952352in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.952324in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.952297in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.803059in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.803646in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.804412in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.804877in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.805407in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.806010in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.807472in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.808351in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.809344in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.810464in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.811722in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{1.813452in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.815397in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.817553in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.819934in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.822548in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.825404in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.831843in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.835418in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.505697in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.844725in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.849787in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.854953in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.860161in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.389758in}}%
\pgfpathlineto{\pgfqpoint{1.866250in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.872481in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.878422in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.883989in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.291072in}}%
\pgfpathlineto{\pgfqpoint{1.889750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.895405in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.900312in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.907873in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.910593in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{1.913022in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.914955in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.916344in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.917310in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.917961in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.918384in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.918649in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.918804in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.918885in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.918915in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.918911in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.918883in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.918840in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.918728in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.918666in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.918603in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.918482in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.918426in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.918373in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.918278in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.918199in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.918165in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.918135in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.918108in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.918105in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.772042in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.772671in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.773054in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.773492in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.774559in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.775206in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.775940in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.776773in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.777716in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.778781in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.779981in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.786419in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{1.788851in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.791638in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.794680in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.797981in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.801539in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.805346in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.809387in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.476768in}}%
\pgfpathlineto{\pgfqpoint{1.814040in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.819391in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.824847in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.830345in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{1.842151in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.848362in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.854174in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.859510in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.869955in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.874217in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.877707in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.880479in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.882608in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.884189in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.885324in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.886112in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{1.886685in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.887358in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.887507in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.887582in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.887607in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.887597in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.887565in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.887517in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.887459in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.887396in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.887330in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.887263in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.887198in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.887135in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.887075in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.887019in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.886967in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.886920in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.886876in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.886837in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.886770in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.886741in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.886738in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742586in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.742855in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.743163in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.743516in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.743918in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.744377in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.744901in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.745498in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.746177in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.746949in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.747824in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.748815in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.749934in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.751197in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.752618in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.754211in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.755992in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.757977in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.612871in}}%
\pgfpathlineto{\pgfqpoint{1.762726in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.773048in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.777021in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.781244in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.785695in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.460285in}}%
\pgfpathlineto{\pgfqpoint{1.790985in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.802308in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.807973in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{1.813874in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.820220in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.826157in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.831608in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.836505in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.253903in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.845829in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.849318in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.854190in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.855750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.856865in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.858147in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.858476in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.858679in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.858793in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.858849in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.858864in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.858852in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.858821in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.858778in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.858726in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.858671in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.858613in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.858556in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.858499in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.858445in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.858394in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.858346in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.858302in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.858224in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.858190in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.858160in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.858133in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.858108in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.858106in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.714705in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.715024in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.715388in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.715805in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.716281in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.716824in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.717443in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.718147in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.718947in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.719856in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.720884in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.722048in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.723360in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.724838in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.726497in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.728354in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.730425in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.735279in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.591666in}}%
\pgfpathlineto{\pgfqpoint{1.738235in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.741773in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.745594in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.749693in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.754059in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.758674in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.450169in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.769487in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.775294in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.781097in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.786821in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.348296in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.799175in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.804675in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.809622in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.243456in}}%
\pgfpathlineto{\pgfqpoint{1.814291in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.818504in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.821936in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.824642in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.828219in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.830033in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.830523in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.830835in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.831129in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.831177in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.831186in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.831169in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.831134in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.831087in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.831033in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.830975in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.830915in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.830855in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.830740in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.830687in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.830638in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.830592in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.830550in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.830512in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.830477in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.830446in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.830418in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.830393in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.830391in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686487in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.686744in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.687038in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.687375in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.981603in}}%
\pgfpathlineto{\pgfqpoint{1.687802in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.688292in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.689487in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.690212in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.691037in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.693035in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.694236in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.695592in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.698840in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.700767in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.702920in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.705319in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.707983in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.710929in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{1.714382in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.718290in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.722494in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.726987in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.731756in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{1.742550in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.748445in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.754360in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.760225in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.341618in}}%
\pgfpathlineto{\pgfqpoint{1.766377in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.772359in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.777872in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.782841in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.232950in}}%
\pgfpathlineto{\pgfqpoint{1.787237in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.791342in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.794677in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.797298in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.799285in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.800739in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.801765in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.802465in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.803216in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.803390in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.803484in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.803523in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.803526in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.803504in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.803465in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.803414in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.803357in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.803296in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.803233in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.803171in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.802999in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.802948in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.802901in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.802858in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.802819in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.802784in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.802752in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.802698in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657599in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.657871in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.658181in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.658538in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.658946in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.659413in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.659947in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.660558in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.661255in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.662052in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.830191in}}%
\pgfpathlineto{\pgfqpoint{1.662986in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.665312in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.666709in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.668286in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.670061in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.672055in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.676785in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.679565in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.682652in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.686069in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.552051in}}%
\pgfpathlineto{\pgfqpoint{1.689968in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.694264in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.698877in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.709025in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.429085in}}%
\pgfpathlineto{\pgfqpoint{1.714654in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.720612in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.726626in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.732628in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.330951in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.744558in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.750052in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.755017in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.759385in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.214879in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.768874in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.770764in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.772138in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.773101in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.773753in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.774443in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.774599in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.774680in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.774710in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.774706in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.774678in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.774634in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.774580in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.774520in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.774456in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.774265in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.774206in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.774098in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.774050in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.774007in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.773967in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.773931in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.773869in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.773844in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.773841in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625310in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.625594in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.625919in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.626292in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.627209in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.627769in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.628411in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.629983in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.630941in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.632035in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.634706in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.636328in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.708016in}}%
\pgfpathlineto{\pgfqpoint{1.638163in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.642499in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.645069in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.647941in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.651145in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.654712in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.658674in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{1.663058in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.667742in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.672771in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.678148in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.683872in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.405700in}}%
\pgfpathlineto{\pgfqpoint{1.689862in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.701966in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.707993in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.308329in}}%
\pgfpathlineto{\pgfqpoint{1.713845in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.719224in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.724095in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.728384in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.732039in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{1.737400in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.739142in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.740398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.741271in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.741856in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.742233in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.742465in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.742598in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.742663in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.742669in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.742636in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.742529in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.742466in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.742334in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.742269in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.742206in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.742146in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.742089in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.742037in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.741989in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.741945in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.741905in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.741869in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.741837in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501303in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.501306in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.501335in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.501368in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.501406in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.501447in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.501494in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.501545in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.501602in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.501664in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.501732in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.501883in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.501966in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.502053in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.502143in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.502235in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.502413in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.502494in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.502565in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.502621in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.502654in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.502610in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.502291in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.501941in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.501385in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.500539in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.497553in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.495193in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.492127in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.277871in}}%
\pgfpathlineto{\pgfqpoint{1.488287in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.483687in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.478480in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.466606in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.383803in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.453559in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.447118in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.440808in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.474851in}}%
\pgfpathlineto{\pgfqpoint{1.434668in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.428932in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.418683in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.414117in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.585835in}}%
\pgfpathlineto{\pgfqpoint{1.409932in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.406190in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.402845in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.397196in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.394823in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.390836in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.389172in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.800474in}}%
\pgfpathlineto{\pgfqpoint{1.387702in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.386415in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.385290in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.384306in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.383446in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.382038in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.381466in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.380966in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.380530in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583961in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.584280in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.584647in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.585069in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.586114in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.586759in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.587501in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.878826in}}%
\pgfpathlineto{\pgfqpoint{1.588278in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.589099in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.590039in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.591113in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.593741in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.595341in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.597168in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.599255in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.604371in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.607502in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.611106in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.574290in}}%
\pgfpathlineto{\pgfqpoint{1.614831in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.618693in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.627823in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.633236in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.449181in}}%
\pgfpathlineto{\pgfqpoint{1.639049in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.644547in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.650421in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.668872in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.674410in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.679753in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.684785in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.241491in}}%
\pgfpathlineto{\pgfqpoint{1.689023in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.692252in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.694881in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.696934in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.698472in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.699577in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.700339in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.700844in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.701166in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.701465in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.701511in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.701493in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.701451in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.701397in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.701334in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.701266in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.701197in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.701127in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.701060in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.700995in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.700822in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.700773in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.700729in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.700688in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.700619in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.700589in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{simple} \ourmethod~Pearson's \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.675684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.628602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.825349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.069180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.022097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.265927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.218844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.415592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.612340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.856170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.809087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pikl_twins_li1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.929776in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.800183in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.800083in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.800021in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.799950in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.799868in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.799774in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.799665in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.799541in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.799398in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.799233in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.799044in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.798826in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.798576in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.798287in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.797956in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.797575in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.797136in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.796631in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.796049in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.795380in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.793874in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.793016in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.792031in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.789601in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.788109in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.786395in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.784424in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.782157in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.779545in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.776532in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.773050in}}%
\pgfpathlineto{\pgfqpoint{0.679189in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.769366in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.765475in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.761010in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.749916in}}%
\pgfpathlineto{\pgfqpoint{0.800082in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.743757in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.737094in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.729406in}}%
\pgfpathlineto{\pgfqpoint{0.881288in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.721055in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.712392in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{0.944671in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.692280in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.680941in}}%
\pgfpathlineto{\pgfqpoint{0.998178in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.669212in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{1.045030in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.643195in}}%
\pgfpathlineto{\pgfqpoint{1.087308in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.628681in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.614082in}}%
\pgfpathlineto{\pgfqpoint{1.126435in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.598457in}}%
\pgfpathlineto{\pgfqpoint{1.162403in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.581753in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.564804in}}%
\pgfpathlineto{\pgfqpoint{1.196534in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.547010in}}%
\pgfpathlineto{\pgfqpoint{1.228606in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.528195in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.508410in}}%
\pgfpathlineto{\pgfqpoint{1.287106in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.487633in}}%
\pgfpathlineto{\pgfqpoint{1.313897in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.362691in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.417737in}}%
\pgfpathlineto{\pgfqpoint{1.384504in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.390475in}}%
\pgfpathlineto{\pgfqpoint{1.404322in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.359431in}}%
\pgfpathlineto{\pgfqpoint{1.421790in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.436649in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.321586in}}%
\pgfpathlineto{\pgfqpoint{1.449662in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.459518in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.265458in}}%
\pgfpathlineto{\pgfqpoint{1.466966in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.472024in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.474534in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.472557in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.468702in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.115603in}}%
\pgfpathlineto{\pgfqpoint{1.463139in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.456948in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.449461in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.039048in}}%
\pgfpathlineto{\pgfqpoint{1.431597in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.421816in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.979497in}}%
\pgfpathlineto{\pgfqpoint{1.411228in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.400956in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.389747in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{1.379317in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.368456in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.870257in}}%
\pgfpathlineto{\pgfqpoint{1.357973in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.347937in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.812327in}}%
\pgfpathlineto{\pgfqpoint{1.337750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.328867in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.320008in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.746659in}}%
\pgfpathlineto{\pgfqpoint{1.311570in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.304292in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.297261in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.664031in}}%
\pgfpathlineto{\pgfqpoint{1.284756in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.274902in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.266334in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.539046in}}%
\pgfpathlineto{\pgfqpoint{1.262835in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.257383in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.255064in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.252985in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.251125in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.249465in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.247987in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.246675in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.245512in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.244483in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.243575in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.242775in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.242071in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.241452in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.240434in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.240017in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.239652in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{0.096927in}}%
\pgfpathlineto{\pgfqpoint{1.239370in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.239139in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.238937in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.238762in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.238609in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.238476in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.238360in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.238171in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.238095in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.238028in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.237970in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.237919in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.237876in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.237837in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.237804in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{-0.247688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.128870in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.813326in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.813270in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.813206in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.813132in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.813046in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.812948in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.812836in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.812706in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.812558in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.812386in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.812190in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.811963in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.811703in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.811404in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.811060in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.810209in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.809686in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.809084in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.808391in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.807594in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.806677in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.804404in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.803002in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.801386in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.799519in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.794868in}}%
\pgfpathlineto{\pgfqpoint{0.594353in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.789726in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.786582in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.782956in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.778764in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.773896in}}%
\pgfpathlineto{\pgfqpoint{0.754325in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.768750in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.763362in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.749884in}}%
\pgfpathlineto{\pgfqpoint{0.848292in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.742522in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.734451in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.725017in}}%
\pgfpathlineto{\pgfqpoint{0.918005in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.715785in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.705203in}}%
\pgfpathlineto{\pgfqpoint{0.975418in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.694146in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.682159in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.669619in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{1.068990in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.642149in}}%
\pgfpathlineto{\pgfqpoint{1.109450in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.626989in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{1.146939in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.595339in}}%
\pgfpathlineto{\pgfqpoint{1.182005in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.578100in}}%
\pgfpathlineto{\pgfqpoint{1.214654in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.541687in}}%
\pgfpathlineto{\pgfqpoint{1.246261in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.522380in}}%
\pgfpathlineto{\pgfqpoint{1.275963in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.502038in}}%
\pgfpathlineto{\pgfqpoint{1.303986in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.480624in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.458004in}}%
\pgfpathlineto{\pgfqpoint{1.355323in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.433910in}}%
\pgfpathlineto{\pgfqpoint{1.378566in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.407842in}}%
\pgfpathlineto{\pgfqpoint{1.399991in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.378869in}}%
\pgfpathlineto{\pgfqpoint{1.419299in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.436420in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.345263in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.302527in}}%
\pgfpathlineto{\pgfqpoint{1.463916in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.474428in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.481697in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.486224in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.482646in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.477321in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.453750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.444028in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{1.433785in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.423370in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.953806in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.389801in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{1.379316in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.368423in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.846784in}}%
\pgfpathlineto{\pgfqpoint{1.358117in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.348390in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.787058in}}%
\pgfpathlineto{\pgfqpoint{1.338440in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.321887in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.716480in}}%
\pgfpathlineto{\pgfqpoint{1.313718in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.307176in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.300911in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.294888in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.621786in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.284752in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.280707in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.276977in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.273546in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.270398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.267524in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.451975in}}%
\pgfpathlineto{\pgfqpoint{1.262918in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.261230in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.259730in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.258400in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.257222in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.256181in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.255263in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.254454in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.253743in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.253118in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.252569in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.252088in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.251667in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.250977in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.250696in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.250450in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.250235in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.250048in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.249885in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.249743in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.249619in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.249417in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.249335in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.249264in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.249201in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.249147in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.249100in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.249024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.237804in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.237837in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.237876in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.237919in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.237970in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.238028in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.238095in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.238171in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.238360in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.238476in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.238609in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.238762in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.238937in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.239139in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.239370in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{0.096927in}}%
\pgfpathlineto{\pgfqpoint{1.239652in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.240017in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.240434in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.241452in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.242071in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.242775in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.243575in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.244483in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.245512in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.246675in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.247987in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.249465in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.251125in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.252985in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.255064in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.257383in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.262835in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.539046in}}%
\pgfpathlineto{\pgfqpoint{1.266334in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.274902in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.284756in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.664031in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.297261in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.304292in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.311570in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.746659in}}%
\pgfpathlineto{\pgfqpoint{1.320008in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.328867in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.337750in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.812327in}}%
\pgfpathlineto{\pgfqpoint{1.347937in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.357973in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.870257in}}%
\pgfpathlineto{\pgfqpoint{1.368456in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.379317in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{1.389747in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.400956in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.411228in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.979497in}}%
\pgfpathlineto{\pgfqpoint{1.421816in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.431597in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.039048in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.449461in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.456948in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.463139in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.115603in}}%
\pgfpathlineto{\pgfqpoint{1.468702in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.472557in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.474534in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.472024in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.466966in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.265458in}}%
\pgfpathlineto{\pgfqpoint{1.459518in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.449662in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.321586in}}%
\pgfpathlineto{\pgfqpoint{1.436649in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.421790in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.359431in}}%
\pgfpathlineto{\pgfqpoint{1.404322in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.390475in}}%
\pgfpathlineto{\pgfqpoint{1.384504in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.417737in}}%
\pgfpathlineto{\pgfqpoint{1.362691in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{1.313897in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.487633in}}%
\pgfpathlineto{\pgfqpoint{1.287106in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.508410in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.528195in}}%
\pgfpathlineto{\pgfqpoint{1.228606in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.547010in}}%
\pgfpathlineto{\pgfqpoint{1.196534in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.564804in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.581753in}}%
\pgfpathlineto{\pgfqpoint{1.162403in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.598457in}}%
\pgfpathlineto{\pgfqpoint{1.126435in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.614082in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.628681in}}%
\pgfpathlineto{\pgfqpoint{1.087308in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.643195in}}%
\pgfpathlineto{\pgfqpoint{1.045030in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.669212in}}%
\pgfpathlineto{\pgfqpoint{0.998178in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.680941in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.692280in}}%
\pgfpathlineto{\pgfqpoint{0.944671in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.712392in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.721055in}}%
\pgfpathlineto{\pgfqpoint{0.881288in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.729406in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.737094in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.743757in}}%
\pgfpathlineto{\pgfqpoint{0.800082in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.749916in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.761010in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.765475in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.769366in}}%
\pgfpathlineto{\pgfqpoint{0.679189in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.773050in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.776532in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.779545in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.782157in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.784424in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.786395in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.788109in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.789601in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.792031in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.793016in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.793874in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.795380in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.796049in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.796631in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.797136in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.797575in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.797956in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.798287in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.798576in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.798826in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.799044in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.799233in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.799398in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.799541in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.799665in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.799774in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.799868in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.799950in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.800021in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.800083in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.800183in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.813417in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.813375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.827293in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.827247in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.827194in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.827133in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.827063in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.826982in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.826890in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.826783in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.826661in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.826520in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.826358in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.826172in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.825958in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.825711in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.825428in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.825101in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.824726in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.824293in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.823795in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.823222in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.822561in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.821800in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.820922in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.819910in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.818742in}}%
\pgfpathlineto{\pgfqpoint{0.454544in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.817539in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.814834in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.813168in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.809035in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.806478in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.803520in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.800088in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{0.700233in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.787725in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.782695in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.776835in}}%
\pgfpathlineto{\pgfqpoint{0.812449in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.770199in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.763723in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.756186in}}%
\pgfpathlineto{\pgfqpoint{0.890163in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.747391in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.738971in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.729107in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.707613in}}%
\pgfpathlineto{\pgfqpoint{1.004468in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.695607in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.682976in}}%
\pgfpathlineto{\pgfqpoint{1.050726in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.655123in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.131319in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.624999in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.608445in}}%
\pgfpathlineto{\pgfqpoint{1.167172in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.591851in}}%
\pgfpathlineto{\pgfqpoint{1.201488in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.574142in}}%
\pgfpathlineto{\pgfqpoint{1.233531in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.555471in}}%
\pgfpathlineto{\pgfqpoint{1.263751in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.535927in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.516050in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{1.320683in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.473123in}}%
\pgfpathlineto{\pgfqpoint{1.346806in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.371344in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.424607in}}%
\pgfpathlineto{\pgfqpoint{1.394181in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.397142in}}%
\pgfpathlineto{\pgfqpoint{1.415088in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.366597in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.330080in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.479420in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.279414in}}%
\pgfpathlineto{\pgfqpoint{1.488862in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.496683in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.501458in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.503621in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.503471in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.490975in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.106411in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.476063in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.466539in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.037260in}}%
\pgfpathlineto{\pgfqpoint{1.456830in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.446369in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.981542in}}%
\pgfpathlineto{\pgfqpoint{1.435131in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.424234in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.929457in}}%
\pgfpathlineto{\pgfqpoint{1.412322in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.401526in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.877511in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.368668in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.349419in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.339890in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.759804in}}%
\pgfpathlineto{\pgfqpoint{1.332116in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.324628in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.317200in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.681798in}}%
\pgfpathlineto{\pgfqpoint{1.310821in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.305377in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.300210in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.295314in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.290692in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.566617in}}%
\pgfpathlineto{\pgfqpoint{1.287021in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.283947in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.281149in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.278610in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.276313in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.274244in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.270720in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.267914in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.265703in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.258690in}}%
\pgfpathlineto{\pgfqpoint{1.264075in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.263520in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.263033in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.262608in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.262235in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.261910in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.261625in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.261377in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.261160in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.260971in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.260806in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.260662in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.260428in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.260333in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.260250in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.260178in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.260115in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.260061in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.260013in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.259936in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.249024in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.249100in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.249147in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.249201in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.249264in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.249335in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.249417in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.249619in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.249743in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.249885in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.250048in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.250235in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.250450in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.250696in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.250977in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.251667in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.252088in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.252569in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.253118in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.253743in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.254454in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.255263in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.256181in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.257222in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.258400in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.259730in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.261230in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.262918in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.451975in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.267524in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.270398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.273546in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.276977in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.280707in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.284752in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.621786in}}%
\pgfpathlineto{\pgfqpoint{1.294888in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.300911in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.307176in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.313718in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.716480in}}%
\pgfpathlineto{\pgfqpoint{1.321887in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.338440in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.787058in}}%
\pgfpathlineto{\pgfqpoint{1.348390in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.358117in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.846784in}}%
\pgfpathlineto{\pgfqpoint{1.368423in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.379316in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{1.389801in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.953806in}}%
\pgfpathlineto{\pgfqpoint{1.423370in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.433785in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{1.444028in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.453750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.477321in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.482646in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.486224in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.481697in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.474428in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.463916in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.302527in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.345263in}}%
\pgfpathlineto{\pgfqpoint{1.436420in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.419299in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.378869in}}%
\pgfpathlineto{\pgfqpoint{1.399991in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.407842in}}%
\pgfpathlineto{\pgfqpoint{1.378566in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.433910in}}%
\pgfpathlineto{\pgfqpoint{1.355323in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.458004in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.480624in}}%
\pgfpathlineto{\pgfqpoint{1.303986in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.502038in}}%
\pgfpathlineto{\pgfqpoint{1.275963in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.522380in}}%
\pgfpathlineto{\pgfqpoint{1.246261in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.541687in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{1.214654in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.578100in}}%
\pgfpathlineto{\pgfqpoint{1.182005in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.595339in}}%
\pgfpathlineto{\pgfqpoint{1.146939in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.626989in}}%
\pgfpathlineto{\pgfqpoint{1.109450in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.642149in}}%
\pgfpathlineto{\pgfqpoint{1.068990in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.669619in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.682159in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.694146in}}%
\pgfpathlineto{\pgfqpoint{0.975418in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.705203in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.715785in}}%
\pgfpathlineto{\pgfqpoint{0.918005in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.725017in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.734451in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.742522in}}%
\pgfpathlineto{\pgfqpoint{0.848292in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.749884in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.763362in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.768750in}}%
\pgfpathlineto{\pgfqpoint{0.754325in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.773896in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.778764in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.782956in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.786582in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.789726in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.594353in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.794868in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.799519in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.801386in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.803002in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.804404in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.806677in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.807594in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.808391in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.809084in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.809686in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.810209in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.811060in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.811404in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.811703in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.811963in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.812190in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.812386in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.812558in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.812706in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.812836in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.812948in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.813046in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.813132in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.813206in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.813270in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.813326in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.813417in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.818162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.128870in}{1.840968in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.840922in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.840868in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.840806in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.840735in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.840654in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.840560in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.840452in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.840185in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.840020in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.839832in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.839614in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.839077in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.838366in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.837929in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.837425in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.836846in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.836178in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.835410in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.834525in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.833505in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.832330in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.830973in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.829407in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.827596in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.823072in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.820251in}}%
\pgfpathlineto{\pgfqpoint{0.633881in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.817212in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.814191in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.810695in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.806637in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.801908in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{0.773775in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.790856in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.784844in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.777799in}}%
\pgfpathlineto{\pgfqpoint{0.861611in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.769820in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.762040in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{0.928634in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.743133in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.732888in}}%
\pgfpathlineto{\pgfqpoint{0.984105in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.721368in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.709782in}}%
\pgfpathlineto{\pgfqpoint{1.032554in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.696854in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.683599in}}%
\pgfpathlineto{\pgfqpoint{1.076127in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{1.115629in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.639184in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.622892in}}%
\pgfpathlineto{\pgfqpoint{1.187773in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.605522in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.588161in}}%
\pgfpathlineto{\pgfqpoint{1.221054in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.570022in}}%
\pgfpathlineto{\pgfqpoint{1.252571in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.282351in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{1.310639in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.509984in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.488164in}}%
\pgfpathlineto{\pgfqpoint{1.363183in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.465302in}}%
\pgfpathlineto{\pgfqpoint{1.387459in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.441153in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{1.450703in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.354084in}}%
\pgfpathlineto{\pgfqpoint{1.467465in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.482422in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.313617in}}%
\pgfpathlineto{\pgfqpoint{1.494883in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.504851in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.511674in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.518725in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.518430in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.148784in}}%
\pgfpathlineto{\pgfqpoint{1.511389in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.505800in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.498521in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.489413in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.064756in}}%
\pgfpathlineto{\pgfqpoint{1.480417in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.470078in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.007416in}}%
\pgfpathlineto{\pgfqpoint{1.459048in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{1.435991in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{1.412528in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.401753in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.853533in}}%
\pgfpathlineto{\pgfqpoint{1.379922in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.369599in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.796601in}}%
\pgfpathlineto{\pgfqpoint{1.359889in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.728972in}}%
\pgfpathlineto{\pgfqpoint{1.335008in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.321935in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.315625in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.638923in}}%
\pgfpathlineto{\pgfqpoint{1.310673in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.295097in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.291896in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.482894in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.287032in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.285225in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.283610in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.282169in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.279750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.278744in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.277854in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.277070in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.276379in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.275772in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.275239in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.274771in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.274362in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.273690in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.273416in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.273177in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.272968in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.272786in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.272627in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.272488in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.272368in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.272262in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.272021in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.271961in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.271908in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.271862in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.271822in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.271788in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.259936in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.260013in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.260061in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.260115in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.260178in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.260250in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.260333in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.260428in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.260662in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.260806in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.260971in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.261160in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.261377in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.261625in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.261910in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.262235in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.262608in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.263033in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.263520in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.264075in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.258690in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.265703in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.267914in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.270720in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.274244in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.276313in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.278610in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.281149in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.283947in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.287021in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.566617in}}%
\pgfpathlineto{\pgfqpoint{1.290692in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.295314in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.300210in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.305377in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.310821in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.681798in}}%
\pgfpathlineto{\pgfqpoint{1.317200in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.324628in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.332116in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.759804in}}%
\pgfpathlineto{\pgfqpoint{1.339890in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.349419in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.368668in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.877511in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.401526in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.412322in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.929457in}}%
\pgfpathlineto{\pgfqpoint{1.424234in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.435131in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.981542in}}%
\pgfpathlineto{\pgfqpoint{1.446369in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.456830in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.037260in}}%
\pgfpathlineto{\pgfqpoint{1.466539in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.476063in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.106411in}}%
\pgfpathlineto{\pgfqpoint{1.490975in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.503471in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.503621in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.501458in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.496683in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.488862in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.279414in}}%
\pgfpathlineto{\pgfqpoint{1.479420in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.330080in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.366597in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.415088in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.397142in}}%
\pgfpathlineto{\pgfqpoint{1.394181in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.424607in}}%
\pgfpathlineto{\pgfqpoint{1.371344in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.346806in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.473123in}}%
\pgfpathlineto{\pgfqpoint{1.320683in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.516050in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.535927in}}%
\pgfpathlineto{\pgfqpoint{1.263751in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.555471in}}%
\pgfpathlineto{\pgfqpoint{1.233531in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.574142in}}%
\pgfpathlineto{\pgfqpoint{1.201488in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.591851in}}%
\pgfpathlineto{\pgfqpoint{1.167172in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.608445in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.624999in}}%
\pgfpathlineto{\pgfqpoint{1.131319in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.655123in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{1.050726in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.682976in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.695607in}}%
\pgfpathlineto{\pgfqpoint{1.004468in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.707613in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.729107in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.738971in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.747391in}}%
\pgfpathlineto{\pgfqpoint{0.890163in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.756186in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.763723in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.770199in}}%
\pgfpathlineto{\pgfqpoint{0.812449in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.776835in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.782695in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.787725in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{0.700233in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.800088in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.803520in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.806478in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.809035in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.813168in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.814834in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.817539in}}%
\pgfpathlineto{\pgfqpoint{0.454544in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.818742in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.819910in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.820922in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.821800in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.822561in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.823222in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.823795in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.824293in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.824726in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.825101in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.825428in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.825711in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.825958in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.826172in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.826358in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.826520in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.826661in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.826783in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.826890in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.826982in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.827063in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.827133in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.827194in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.827247in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.827293in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841009in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.840968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.856658in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.856614in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.856506in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.856440in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.856363in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.856275in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.856174in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.855924in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.855770in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.855389in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.855154in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.854885in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.854574in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.854216in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.853805in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.853331in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.852785in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.851430in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.850593in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.848512in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.847224in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.845733in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.844007in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.842004in}}%
\pgfpathlineto{\pgfqpoint{0.547120in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.840109in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.835585in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.832773in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.829505in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.825696in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.821238in}}%
\pgfpathlineto{\pgfqpoint{0.732304in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.816474in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.811701in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.806121in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.799551in}}%
\pgfpathlineto{\pgfqpoint{0.832810in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.792397in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.785233in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.776755in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.758228in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.747125in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.736572in}}%
\pgfpathlineto{\pgfqpoint{1.014943in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.723941in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.698106in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.684277in}}%
\pgfpathlineto{\pgfqpoint{1.101585in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.669489in}}%
\pgfpathlineto{\pgfqpoint{1.139270in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.653369in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.637708in}}%
\pgfpathlineto{\pgfqpoint{1.175495in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.620891in}}%
\pgfpathlineto{\pgfqpoint{1.209139in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.584504in}}%
\pgfpathlineto{\pgfqpoint{1.240980in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{1.271999in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{1.329290in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.504534in}}%
\pgfpathlineto{\pgfqpoint{1.355889in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{1.381189in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.458604in}}%
\pgfpathlineto{\pgfqpoint{1.405141in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.433600in}}%
\pgfpathlineto{\pgfqpoint{1.427606in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.406560in}}%
\pgfpathlineto{\pgfqpoint{1.448340in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{1.466945in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.483960in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.341505in}}%
\pgfpathlineto{\pgfqpoint{1.498979in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.510878in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.295893in}}%
\pgfpathlineto{\pgfqpoint{1.521078in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.528359in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.532735in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.534605in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.534236in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.531808in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.527426in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.521101in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.091903in}}%
\pgfpathlineto{\pgfqpoint{1.512826in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.504612in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.494635in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.472898in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.979420in}}%
\pgfpathlineto{\pgfqpoint{1.460771in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.449343in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.930368in}}%
\pgfpathlineto{\pgfqpoint{1.436748in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.425462in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.880817in}}%
\pgfpathlineto{\pgfqpoint{1.413013in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.391059in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{1.381269in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.371616in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{1.362093in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.354407in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.346672in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.691876in}}%
\pgfpathlineto{\pgfqpoint{1.338933in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.333276in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.327833in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.322612in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.317630in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.580407in}}%
\pgfpathlineto{\pgfqpoint{1.313244in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.310008in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.307035in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.304315in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.301839in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.299595in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.297569in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.295748in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.294118in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.292663in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.294752in}}%
\pgfpathlineto{\pgfqpoint{1.289230in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.288561in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.287974in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.287007in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.286611in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.286264in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.285696in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.285465in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.285263in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.285087in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.284933in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.284799in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.284682in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.284580in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.284492in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.284414in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.284347in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.284289in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.284238in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.284193in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.284155in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.284092in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.271788in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.271822in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.271862in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.271908in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.271961in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.272021in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.272262in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.272368in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.272488in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.272627in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.272786in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.272968in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.273177in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.273416in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.273690in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.274362in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.274771in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.275239in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.275772in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.276379in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.277070in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.277854in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.278744in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.279750in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.282169in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.283610in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.285225in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.287032in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.482894in}}%
\pgfpathlineto{\pgfqpoint{1.291896in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.295097in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.310673in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.638923in}}%
\pgfpathlineto{\pgfqpoint{1.315625in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.321935in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.335008in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.728972in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.359889in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.796601in}}%
\pgfpathlineto{\pgfqpoint{1.369599in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.379922in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.853533in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.401753in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.412528in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.435991in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.459048in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.007416in}}%
\pgfpathlineto{\pgfqpoint{1.470078in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.480417in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.064756in}}%
\pgfpathlineto{\pgfqpoint{1.489413in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.498521in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.505800in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.511389in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.148784in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.518430in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.518725in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.511674in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.504851in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.494883in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.313617in}}%
\pgfpathlineto{\pgfqpoint{1.482422in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.467465in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.354084in}}%
\pgfpathlineto{\pgfqpoint{1.450703in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.441153in}}%
\pgfpathlineto{\pgfqpoint{1.387459in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.465302in}}%
\pgfpathlineto{\pgfqpoint{1.363183in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.488164in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.509984in}}%
\pgfpathlineto{\pgfqpoint{1.310639in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{1.282351in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.252571in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.570022in}}%
\pgfpathlineto{\pgfqpoint{1.221054in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.588161in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.605522in}}%
\pgfpathlineto{\pgfqpoint{1.187773in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.622892in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.639184in}}%
\pgfpathlineto{\pgfqpoint{1.115629in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{1.076127in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.683599in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.696854in}}%
\pgfpathlineto{\pgfqpoint{1.032554in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.709782in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.721368in}}%
\pgfpathlineto{\pgfqpoint{0.984105in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.732888in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.743133in}}%
\pgfpathlineto{\pgfqpoint{0.928634in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.762040in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.769820in}}%
\pgfpathlineto{\pgfqpoint{0.861611in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.777799in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.784844in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.790856in}}%
\pgfpathlineto{\pgfqpoint{0.773775in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.801908in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.806637in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.810695in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.814191in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.817212in}}%
\pgfpathlineto{\pgfqpoint{0.633881in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.820251in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.823072in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.827596in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.829407in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.830973in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.832330in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.833505in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.834525in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.835410in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.836178in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.836846in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.837425in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.837929in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.838366in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.839077in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.839614in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.839832in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.840020in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.840185in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.840452in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.840560in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.840654in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.840735in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.840806in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.840868in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.840922in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.840968in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841009in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.841637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.872758in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.872641in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.872485in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.872390in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.872280in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.872007in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.871840in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.871647in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.871425in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.871169in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.870875in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.870536in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.870146in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.869696in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.869178in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.868580in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.867891in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.866177in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.865115in}}%
\pgfpathlineto{\pgfqpoint{0.418540in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.864170in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.863080in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.861823in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.860370in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.858690in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.854488in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.851866in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.848812in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.845243in}}%
\pgfpathlineto{\pgfqpoint{0.689018in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.837427in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.833034in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.827880in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.821795in}}%
\pgfpathlineto{\pgfqpoint{0.804964in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.815399in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.808852in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.801085in}}%
\pgfpathlineto{\pgfqpoint{0.884156in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.792445in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.773685in}}%
\pgfpathlineto{\pgfqpoint{0.946593in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.763606in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.752158in}}%
\pgfpathlineto{\pgfqpoint{0.999544in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.740406in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.727381in}}%
\pgfpathlineto{\pgfqpoint{1.046090in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{1.088168in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.699623in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{1.127578in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.669792in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.653023in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.636649in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.619302in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.600950in}}%
\pgfpathlineto{\pgfqpoint{1.262211in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.581737in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{1.292178in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.542293in}}%
\pgfpathlineto{\pgfqpoint{1.321108in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{1.348654in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.499473in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.452283in}}%
\pgfpathlineto{\pgfqpoint{1.423445in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{1.445485in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.398120in}}%
\pgfpathlineto{\pgfqpoint{1.465678in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.484613in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{1.501793in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.329446in}}%
\pgfpathlineto{\pgfqpoint{1.515961in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.528688in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.537761in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{1.545517in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.550163in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.552079in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.551562in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.548779in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.543788in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.119172in}}%
\pgfpathlineto{\pgfqpoint{1.536882in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.529501in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.520195in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.052862in}}%
\pgfpathlineto{\pgfqpoint{1.509719in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.499106in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{1.486819in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.475440in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.952015in}}%
\pgfpathlineto{\pgfqpoint{1.462406in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{1.437819in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.426728in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.414344in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.854549in}}%
\pgfpathlineto{\pgfqpoint{1.404187in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.393438in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.799229in}}%
\pgfpathlineto{\pgfqpoint{1.383779in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.375071in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.366051in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{1.358808in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.352214in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.345709in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.339332in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.643385in}}%
\pgfpathlineto{\pgfqpoint{1.334827in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.330648in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.326728in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.323072in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.319686in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.316569in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.484035in}}%
\pgfpathlineto{\pgfqpoint{1.313847in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.311972in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.310288in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.308781in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.307436in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.305176in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.304236in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.303405in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.302673in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.302028in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.301461in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.300964in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.300528in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.300146in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.299812in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.299520in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.299264in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.299041in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.298847in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.298677in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.298104in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.298030in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.297965in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.297909in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.297859in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.297817in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.297780in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.297747in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.284092in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.284155in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.284193in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.284238in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.284289in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.284347in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.284414in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.284492in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.284580in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.284682in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.284799in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.284933in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.285087in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.285263in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.285465in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.285696in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.286264in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.286611in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.287007in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.287974in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.288561in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.289230in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.294752in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.292663in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.294118in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.295748in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.297569in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.299595in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.301839in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.304315in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.307035in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.310008in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.313244in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.580407in}}%
\pgfpathlineto{\pgfqpoint{1.317630in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.322612in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.327833in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.333276in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.338933in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.691876in}}%
\pgfpathlineto{\pgfqpoint{1.346672in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.354407in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.362093in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{1.371616in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.381269in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{1.391059in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.413013in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.880817in}}%
\pgfpathlineto{\pgfqpoint{1.425462in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.436748in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.930368in}}%
\pgfpathlineto{\pgfqpoint{1.449343in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.460771in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.979420in}}%
\pgfpathlineto{\pgfqpoint{1.472898in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{1.494635in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.504612in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.512826in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.091903in}}%
\pgfpathlineto{\pgfqpoint{1.521101in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.527426in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.531808in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.534236in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.534605in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.532735in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.528359in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.521078in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.295893in}}%
\pgfpathlineto{\pgfqpoint{1.510878in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.498979in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.341505in}}%
\pgfpathlineto{\pgfqpoint{1.483960in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.466945in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{1.448340in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.406560in}}%
\pgfpathlineto{\pgfqpoint{1.427606in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.433600in}}%
\pgfpathlineto{\pgfqpoint{1.405141in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.458604in}}%
\pgfpathlineto{\pgfqpoint{1.381189in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{1.355889in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.504534in}}%
\pgfpathlineto{\pgfqpoint{1.329290in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{1.271999in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{1.240980in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.584504in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{1.209139in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.620891in}}%
\pgfpathlineto{\pgfqpoint{1.175495in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.637708in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.653369in}}%
\pgfpathlineto{\pgfqpoint{1.139270in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.669489in}}%
\pgfpathlineto{\pgfqpoint{1.101585in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.684277in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.698106in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.723941in}}%
\pgfpathlineto{\pgfqpoint{1.014943in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.736572in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.747125in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.758228in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.776755in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.785233in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.792397in}}%
\pgfpathlineto{\pgfqpoint{0.832810in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.799551in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.806121in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.811701in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.816474in}}%
\pgfpathlineto{\pgfqpoint{0.732304in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.821238in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.825696in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.829505in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.832773in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.835585in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.840109in}}%
\pgfpathlineto{\pgfqpoint{0.547120in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.842004in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.844007in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.845733in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.847224in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.848512in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.850593in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.851430in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.852785in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.853331in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.853805in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.854216in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.854574in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.854885in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.855154in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.855389in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.855770in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.855924in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.856174in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.856275in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.856363in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.856440in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.856506in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.856614in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.856658in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.865113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.889936in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.889885in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.889826in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.889758in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.889589in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.889485in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.889366in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.889229in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.889070in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.888679in}}%
\pgfpathlineto{\pgfqpoint{0.129736in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.888474in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.888264in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.888021in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.887743in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.887421in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.887052in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.886626in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.886136in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.885571in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.884919in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.884168in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.883301in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.881144in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.879806in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.878258in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.876462in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.874377in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.871952in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.869123in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.865814in}}%
\pgfpathlineto{\pgfqpoint{0.647295in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.862708in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.850576in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.845016in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.839193in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.833284in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.826271in}}%
\pgfpathlineto{\pgfqpoint{0.865563in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.817934in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.810305in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.801160in}}%
\pgfpathlineto{\pgfqpoint{0.931540in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.791181in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{0.986237in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.769259in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.757811in}}%
\pgfpathlineto{\pgfqpoint{1.034283in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.744680in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.731544in}}%
\pgfpathlineto{\pgfqpoint{1.077672in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.717396in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.702019in}}%
\pgfpathlineto{\pgfqpoint{1.117072in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.687129in}}%
\pgfpathlineto{\pgfqpoint{1.154628in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{1.189117in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{1.222898in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{1.254737in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.599696in}}%
\pgfpathlineto{\pgfqpoint{1.284933in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.580019in}}%
\pgfpathlineto{\pgfqpoint{1.313783in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.559604in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.539076in}}%
\pgfpathlineto{\pgfqpoint{1.342112in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.517688in}}%
\pgfpathlineto{\pgfqpoint{1.369231in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.495298in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.471777in}}%
\pgfpathlineto{\pgfqpoint{1.419664in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.446868in}}%
\pgfpathlineto{\pgfqpoint{1.442845in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.420100in}}%
\pgfpathlineto{\pgfqpoint{1.464420in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.485040in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.391385in}}%
\pgfpathlineto{\pgfqpoint{1.504045in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.358796in}}%
\pgfpathlineto{\pgfqpoint{1.520641in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.534896in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.318760in}}%
\pgfpathlineto{\pgfqpoint{1.547503in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.557060in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.256726in}}%
\pgfpathlineto{\pgfqpoint{1.563618in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.568549in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.569816in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.566621in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{1.561424in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.555195in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.546925in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.070977in}}%
\pgfpathlineto{\pgfqpoint{1.536741in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.514667in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{1.503321in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.490191in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{1.478213in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.464759in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.440070in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.876695in}}%
\pgfpathlineto{\pgfqpoint{1.429107in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.417467in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.825124in}}%
\pgfpathlineto{\pgfqpoint{1.407269in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.765167in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.380213in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.372583in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.364888in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.688433in}}%
\pgfpathlineto{\pgfqpoint{1.359223in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.354014in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.349012in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.344247in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.339748in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{1.336567in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.333824in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.331316in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.329034in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.326970in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.325109in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.323440in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.320619in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.319439in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.318393in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.317469in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.316653in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.315935in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.315304in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.170800in}}%
\pgfpathlineto{\pgfqpoint{1.313936in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.313668in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.313230in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.312895in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.312760in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.312641in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.312538in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.312448in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.312370in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.312302in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.312242in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.312191in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.312146in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.312106in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.312072in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.312017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.297747in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.297780in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.297817in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.297859in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.297909in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.297965in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.298030in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.298104in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.298677in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.298847in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.299041in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.299264in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.299520in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.299812in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.300146in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.300528in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.300964in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.301461in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.302028in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.302673in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.303405in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.304236in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.305176in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.307436in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.308781in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.310288in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.311972in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.313847in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.484035in}}%
\pgfpathlineto{\pgfqpoint{1.316569in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.319686in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.323072in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.326728in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.330648in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.334827in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.643385in}}%
\pgfpathlineto{\pgfqpoint{1.339332in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.345709in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.352214in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.358808in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{1.366051in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.375071in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.383779in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.799229in}}%
\pgfpathlineto{\pgfqpoint{1.393438in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.404187in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.854549in}}%
\pgfpathlineto{\pgfqpoint{1.414344in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.426728in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.437819in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.462406in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.952015in}}%
\pgfpathlineto{\pgfqpoint{1.475440in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.486819in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{1.499106in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.509719in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.052862in}}%
\pgfpathlineto{\pgfqpoint{1.520195in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.529501in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.536882in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.119172in}}%
\pgfpathlineto{\pgfqpoint{1.543788in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.548779in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.551562in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.552079in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.550163in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.545517in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{1.537761in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.528688in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.515961in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.329446in}}%
\pgfpathlineto{\pgfqpoint{1.501793in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{1.484613in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.465678in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.398120in}}%
\pgfpathlineto{\pgfqpoint{1.445485in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{1.423445in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.452283in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.499473in}}%
\pgfpathlineto{\pgfqpoint{1.348654in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{1.321108in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.542293in}}%
\pgfpathlineto{\pgfqpoint{1.292178in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.581737in}}%
\pgfpathlineto{\pgfqpoint{1.262211in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.600950in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.619302in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.636649in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.653023in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.669792in}}%
\pgfpathlineto{\pgfqpoint{1.127578in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.699623in}}%
\pgfpathlineto{\pgfqpoint{1.088168in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{1.046090in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.727381in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.740406in}}%
\pgfpathlineto{\pgfqpoint{0.999544in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.752158in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.763606in}}%
\pgfpathlineto{\pgfqpoint{0.946593in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.773685in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.792445in}}%
\pgfpathlineto{\pgfqpoint{0.884156in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.801085in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.808852in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.815399in}}%
\pgfpathlineto{\pgfqpoint{0.804964in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.821795in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.827880in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.833034in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.837427in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{0.689018in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.845243in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.848812in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.851866in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.854488in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.858690in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.860370in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.861823in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.863080in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.864170in}}%
\pgfpathlineto{\pgfqpoint{0.418540in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.865115in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.866177in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.867891in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.868580in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.869178in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.869696in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.870146in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.870536in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.870875in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.871169in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.871425in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.871647in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.871840in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.872007in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.872280in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.872390in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.872485in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.872641in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.872758in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.888588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.128870in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.909640in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.909586in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.909524in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.909453in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.909371in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.909276in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.909168in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.908899in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.908734in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.908544in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.908325in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.908073in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.907783in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.907449in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.907064in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.906620in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.906109in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.905520in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.904840in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.903149in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.902101in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.900888in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.897856in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.895965in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.893764in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.891197in}}%
\pgfpathlineto{\pgfqpoint{0.614542in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.888294in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.885672in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.882613in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.879033in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.874827in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{0.762416in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.864252in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.852834in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.845427in}}%
\pgfpathlineto{\pgfqpoint{0.852894in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.837801in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.829812in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.820141in}}%
\pgfpathlineto{\pgfqpoint{0.920867in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.810844in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.800154in}}%
\pgfpathlineto{\pgfqpoint{0.977270in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.788941in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.776889in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{1.069905in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.736764in}}%
\pgfpathlineto{\pgfqpoint{1.110246in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.721430in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.690197in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.655280in}}%
\pgfpathlineto{\pgfqpoint{1.216626in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.637759in}}%
\pgfpathlineto{\pgfqpoint{1.249232in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.619224in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.579669in}}%
\pgfpathlineto{\pgfqpoint{1.337718in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.558813in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.537540in}}%
\pgfpathlineto{\pgfqpoint{1.365185in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.515682in}}%
\pgfpathlineto{\pgfqpoint{1.391810in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.492814in}}%
\pgfpathlineto{\pgfqpoint{1.417230in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.468776in}}%
\pgfpathlineto{\pgfqpoint{1.441395in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.443268in}}%
\pgfpathlineto{\pgfqpoint{1.464165in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.486032in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.416364in}}%
\pgfpathlineto{\pgfqpoint{1.506573in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{1.525209in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.353045in}}%
\pgfpathlineto{\pgfqpoint{1.541287in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.311064in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.578037in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.584643in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.235501in}}%
\pgfpathlineto{\pgfqpoint{1.588714in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.590682in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.172104in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.581876in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.575035in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.565827in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{1.556261in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{1.533196in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.520868in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{1.507843in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.939576in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.468803in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.894068in}}%
\pgfpathlineto{\pgfqpoint{1.456529in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.444427in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.845320in}}%
\pgfpathlineto{\pgfqpoint{1.433122in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.422710in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.789834in}}%
\pgfpathlineto{\pgfqpoint{1.412108in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.403816in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.395229in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{1.387143in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.381016in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.374988in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.369111in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.623019in}}%
\pgfpathlineto{\pgfqpoint{1.363592in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.359839in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.356329in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.353069in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.350062in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.347308in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.344801in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.342530in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.340483in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.415202in}}%
\pgfpathlineto{\pgfqpoint{1.338770in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.337614in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.336587in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.335676in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.334872in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.333536in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.332504in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.332080in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.331709in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.331385in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.331101in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.330852in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.330636in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.330281in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.330137in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.330012in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.329902in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.329807in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.329652in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.329589in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.329534in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.329486in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.329445in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.329377in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.329350in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.312017in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.312072in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.312106in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.312146in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.312191in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.312242in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.312302in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.312370in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.312448in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.312538in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.312641in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.312760in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.312895in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.313230in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.313668in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.313936in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.170800in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.315304in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.315935in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.316653in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.317469in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.318393in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.319439in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.320619in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.323440in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.325109in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.326970in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.329034in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.331316in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.333824in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.336567in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{1.339748in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.344247in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.349012in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.354014in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.359223in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.688433in}}%
\pgfpathlineto{\pgfqpoint{1.364888in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.372583in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.380213in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.765167in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.407269in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.825124in}}%
\pgfpathlineto{\pgfqpoint{1.417467in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.429107in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.876695in}}%
\pgfpathlineto{\pgfqpoint{1.440070in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{1.464759in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.478213in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{1.490191in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.503321in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{1.514667in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.536741in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.070977in}}%
\pgfpathlineto{\pgfqpoint{1.546925in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.555195in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.561424in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{1.566621in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.569816in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.568549in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.563618in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.256726in}}%
\pgfpathlineto{\pgfqpoint{1.557060in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.547503in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.318760in}}%
\pgfpathlineto{\pgfqpoint{1.534896in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.520641in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.358796in}}%
\pgfpathlineto{\pgfqpoint{1.504045in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.391385in}}%
\pgfpathlineto{\pgfqpoint{1.485040in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.464420in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.420100in}}%
\pgfpathlineto{\pgfqpoint{1.442845in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.446868in}}%
\pgfpathlineto{\pgfqpoint{1.419664in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.471777in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.495298in}}%
\pgfpathlineto{\pgfqpoint{1.369231in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.517688in}}%
\pgfpathlineto{\pgfqpoint{1.342112in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.539076in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.559604in}}%
\pgfpathlineto{\pgfqpoint{1.313783in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.580019in}}%
\pgfpathlineto{\pgfqpoint{1.284933in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.599696in}}%
\pgfpathlineto{\pgfqpoint{1.254737in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{1.222898in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{1.189117in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{1.154628in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.687129in}}%
\pgfpathlineto{\pgfqpoint{1.117072in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.702019in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.717396in}}%
\pgfpathlineto{\pgfqpoint{1.077672in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.731544in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.744680in}}%
\pgfpathlineto{\pgfqpoint{1.034283in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.757811in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.769259in}}%
\pgfpathlineto{\pgfqpoint{0.986237in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.791181in}}%
\pgfpathlineto{\pgfqpoint{0.931540in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.801160in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.810305in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.817934in}}%
\pgfpathlineto{\pgfqpoint{0.865563in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.826271in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.833284in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.839193in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.845016in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.850576in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.862708in}}%
\pgfpathlineto{\pgfqpoint{0.647295in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.865814in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.869123in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.871952in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.874377in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.876462in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.878258in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.879806in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.881144in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.883301in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.884168in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.884919in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.885571in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.886136in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.886626in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.887052in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.887421in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.887743in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.888021in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.888264in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.888474in}}%
\pgfpathlineto{\pgfqpoint{0.129736in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.888679in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.889070in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.889229in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.889366in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.889485in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.889589in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.889758in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.889826in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.889885in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.889936in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.909687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.932299in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.932258in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.932210in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.932156in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.932093in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.932021in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.931938in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.931843in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.931733in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.931607in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.931462in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.931102in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.930332in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.929993in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.929604in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.929154in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.928636in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.928039in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.927349in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.925632in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.924567in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.923334in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.921905in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.918317in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.916070in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.913446in}}%
\pgfpathlineto{\pgfqpoint{0.604445in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.910814in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.908162in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.905062in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.901425in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.892067in}}%
\pgfpathlineto{\pgfqpoint{0.757001in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.886695in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.881400in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.875096in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{0.848738in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.852006in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.842107in}}%
\pgfpathlineto{\pgfqpoint{0.917232in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.833056in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.822134in}}%
\pgfpathlineto{\pgfqpoint{0.974141in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.811121in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.798808in}}%
\pgfpathlineto{\pgfqpoint{1.023279in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.786375in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.772189in}}%
\pgfpathlineto{\pgfqpoint{1.067039in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.758750in}}%
\pgfpathlineto{\pgfqpoint{1.107845in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.743537in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.727898in}}%
\pgfpathlineto{\pgfqpoint{1.145451in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.712158in}}%
\pgfpathlineto{\pgfqpoint{1.181164in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.695135in}}%
\pgfpathlineto{\pgfqpoint{1.214337in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.677083in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.659681in}}%
\pgfpathlineto{\pgfqpoint{1.247219in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.641321in}}%
\pgfpathlineto{\pgfqpoint{1.278376in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.622088in}}%
\pgfpathlineto{\pgfqpoint{1.308101in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.602099in}}%
\pgfpathlineto{\pgfqpoint{1.336649in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.581433in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.560204in}}%
\pgfpathlineto{\pgfqpoint{1.364262in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.538784in}}%
\pgfpathlineto{\pgfqpoint{1.391437in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{1.417505in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{1.442459in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.468756in}}%
\pgfpathlineto{\pgfqpoint{1.466222in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.442846in}}%
\pgfpathlineto{\pgfqpoint{1.488631in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.510382in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.415696in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.549151in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.351394in}}%
\pgfpathlineto{\pgfqpoint{1.564962in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.308634in}}%
\pgfpathlineto{\pgfqpoint{1.591620in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.601693in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.608329in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.612164in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.222036in}}%
\pgfpathlineto{\pgfqpoint{1.613864in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.612792in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.184083in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.604826in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.597489in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.091257in}}%
\pgfpathlineto{\pgfqpoint{1.587608in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.578123in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.566068in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.038589in}}%
\pgfpathlineto{\pgfqpoint{1.554227in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.540626in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.992852in}}%
\pgfpathlineto{\pgfqpoint{1.527913in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.513344in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.949402in}}%
\pgfpathlineto{\pgfqpoint{1.500935in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{1.486882in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.474945in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{1.461913in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.451262in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.439509in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.806941in}}%
\pgfpathlineto{\pgfqpoint{1.430468in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.421245in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{1.412268in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.405549in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.392213in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.382466in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.378456in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.374702in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.371215in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.368002in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.365062in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.493960in}}%
\pgfpathlineto{\pgfqpoint{1.362863in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.361187in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.359683in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.358338in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.356076in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.355133in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.354300in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.353565in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.352918in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.352349in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.351850in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.351412in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.350693in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.350399in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.350143in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.349723in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.349404in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.349275in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.349162in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.349063in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.348903in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.348838in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.348781in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.348732in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.348689in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.348652in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.329350in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.329377in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.329445in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.329486in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.329534in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.329589in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.329652in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.329807in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.329902in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.330012in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.330137in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.330281in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.330636in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.330852in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.331101in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.331385in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.331709in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.332080in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.332504in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.333536in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.334872in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.335676in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.336587in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.337614in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.338770in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.415202in}}%
\pgfpathlineto{\pgfqpoint{1.340483in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.342530in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.344801in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.347308in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.350062in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.353069in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.356329in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.359839in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.363592in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.623019in}}%
\pgfpathlineto{\pgfqpoint{1.369111in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.374988in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.381016in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.387143in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{1.395229in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.403816in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.412108in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.789834in}}%
\pgfpathlineto{\pgfqpoint{1.422710in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.433122in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.845320in}}%
\pgfpathlineto{\pgfqpoint{1.444427in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.456529in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.894068in}}%
\pgfpathlineto{\pgfqpoint{1.468803in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.939576in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.507843in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{1.520868in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.533196in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.556261in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{1.565827in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.575035in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.581876in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.172104in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.590682in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.588714in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.235501in}}%
\pgfpathlineto{\pgfqpoint{1.584643in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.578037in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.311064in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.541287in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.353045in}}%
\pgfpathlineto{\pgfqpoint{1.525209in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{1.506573in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.416364in}}%
\pgfpathlineto{\pgfqpoint{1.486032in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.464165in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.443268in}}%
\pgfpathlineto{\pgfqpoint{1.441395in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.468776in}}%
\pgfpathlineto{\pgfqpoint{1.417230in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.492814in}}%
\pgfpathlineto{\pgfqpoint{1.391810in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.515682in}}%
\pgfpathlineto{\pgfqpoint{1.365185in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.537540in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.558813in}}%
\pgfpathlineto{\pgfqpoint{1.337718in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.579669in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.619224in}}%
\pgfpathlineto{\pgfqpoint{1.249232in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.637759in}}%
\pgfpathlineto{\pgfqpoint{1.216626in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.655280in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.690197in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.721430in}}%
\pgfpathlineto{\pgfqpoint{1.110246in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.736764in}}%
\pgfpathlineto{\pgfqpoint{1.069905in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.776889in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.788941in}}%
\pgfpathlineto{\pgfqpoint{0.977270in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.800154in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.810844in}}%
\pgfpathlineto{\pgfqpoint{0.920867in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.820141in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.829812in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.837801in}}%
\pgfpathlineto{\pgfqpoint{0.852894in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.845427in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.852834in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.864252in}}%
\pgfpathlineto{\pgfqpoint{0.762416in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.874827in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.879033in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.882613in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.885672in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.888294in}}%
\pgfpathlineto{\pgfqpoint{0.614542in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.891197in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.893764in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.895965in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.897856in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.900888in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.902101in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.903149in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.904840in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.905520in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.906109in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.906620in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.907064in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.907449in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.907783in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.908073in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.908325in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.908544in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.908734in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.908899in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.909168in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.909276in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.909371in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.909453in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.909524in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.909586in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.909640in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.912064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.958483in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.958444in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.958398in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.958346in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.958285in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.958216in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.958136in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.958044in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.957938in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.957816in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.957676in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.957515in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.957116in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.956870in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.956587in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.956261in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.955885in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.955452in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.954953in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.954376in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.953711in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.952943in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.952054in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.949837in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.948458in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.946856in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.944993in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.942823in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.940289in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{0.630890in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.934292in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.931300in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.927788in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.923649in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.918745in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.912901in}}%
\pgfpathlineto{\pgfqpoint{0.770158in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.907566in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.901471in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.894145in}}%
\pgfpathlineto{\pgfqpoint{0.857874in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.878287in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{0.924603in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.859118in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.848539in}}%
\pgfpathlineto{\pgfqpoint{0.980066in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.837067in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.825135in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.812301in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.798547in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.784755in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.769247in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.754091in}}%
\pgfpathlineto{\pgfqpoint{1.149457in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{1.184611in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.720866in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.703318in}}%
\pgfpathlineto{\pgfqpoint{1.218096in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.685837in}}%
\pgfpathlineto{\pgfqpoint{1.250728in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.667368in}}%
\pgfpathlineto{\pgfqpoint{1.281660in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.648073in}}%
\pgfpathlineto{\pgfqpoint{1.311257in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.628071in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.607648in}}%
\pgfpathlineto{\pgfqpoint{1.339981in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.587247in}}%
\pgfpathlineto{\pgfqpoint{1.368415in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{1.395803in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.544175in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.521486in}}%
\pgfpathlineto{\pgfqpoint{1.447703in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{1.472206in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{1.495640in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.447367in}}%
\pgfpathlineto{\pgfqpoint{1.517832in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.419513in}}%
\pgfpathlineto{\pgfqpoint{1.538504in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.558755in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.389998in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.356204in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{1.619737in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.629412in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.635764in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.243353in}}%
\pgfpathlineto{\pgfqpoint{1.640038in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.641770in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.640566in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.167646in}}%
\pgfpathlineto{\pgfqpoint{1.636791in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.631643in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.624140in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.613883in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.088411in}}%
\pgfpathlineto{\pgfqpoint{1.603811in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.591283in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.038271in}}%
\pgfpathlineto{\pgfqpoint{1.578888in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.564567in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.994325in}}%
\pgfpathlineto{\pgfqpoint{1.551483in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{1.536598in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.523443in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.910487in}}%
\pgfpathlineto{\pgfqpoint{1.509375in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.496607in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.865599in}}%
\pgfpathlineto{\pgfqpoint{1.483874in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.472493in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.815109in}}%
\pgfpathlineto{\pgfqpoint{1.461012in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.451744in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.441941in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.753853in}}%
\pgfpathlineto{\pgfqpoint{1.433933in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.426919in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.419919in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.670163in}}%
\pgfpathlineto{\pgfqpoint{1.413241in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.408695in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.404368in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.400291in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.392961in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.389723in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.520055in}}%
\pgfpathlineto{\pgfqpoint{1.387410in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.383912in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.382428in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.381102in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.379923in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.378876in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.377950in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.377132in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.376412in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.375778in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.375221in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.374732in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.374304in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.373929in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.373601in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.373314in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.373064in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.372845in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.372654in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.372343in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.372216in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.372010in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.371927in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.371854in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.371790in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.371687in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.371645in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.371609in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.371577in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.348652in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.348689in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.348732in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.348781in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.348838in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.348903in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.349063in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.349162in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.349275in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.349404in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.349723in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.350143in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.350399in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.350693in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.351412in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.351850in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.352349in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.352918in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.353565in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.354300in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.355133in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.356076in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.358338in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.359683in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.361187in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.362863in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.493960in}}%
\pgfpathlineto{\pgfqpoint{1.365062in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.368002in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.371215in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.374702in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.378456in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.382466in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{1.392213in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.405549in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.412268in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{1.421245in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.430468in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.806941in}}%
\pgfpathlineto{\pgfqpoint{1.439509in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.451262in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.461913in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{1.474945in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.486882in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{1.500935in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.949402in}}%
\pgfpathlineto{\pgfqpoint{1.513344in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.527913in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.992852in}}%
\pgfpathlineto{\pgfqpoint{1.540626in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.554227in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.038589in}}%
\pgfpathlineto{\pgfqpoint{1.566068in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.578123in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.587608in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.091257in}}%
\pgfpathlineto{\pgfqpoint{1.597489in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.604826in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.184083in}}%
\pgfpathlineto{\pgfqpoint{1.612792in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.613864in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.222036in}}%
\pgfpathlineto{\pgfqpoint{1.612164in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.608329in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.601693in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.591620in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.308634in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.564962in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.351394in}}%
\pgfpathlineto{\pgfqpoint{1.549151in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.415696in}}%
\pgfpathlineto{\pgfqpoint{1.510382in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.488631in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.442846in}}%
\pgfpathlineto{\pgfqpoint{1.466222in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.468756in}}%
\pgfpathlineto{\pgfqpoint{1.442459in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{1.417505in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{1.391437in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.538784in}}%
\pgfpathlineto{\pgfqpoint{1.364262in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.560204in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.581433in}}%
\pgfpathlineto{\pgfqpoint{1.336649in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.602099in}}%
\pgfpathlineto{\pgfqpoint{1.308101in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.622088in}}%
\pgfpathlineto{\pgfqpoint{1.278376in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.641321in}}%
\pgfpathlineto{\pgfqpoint{1.247219in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.659681in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.677083in}}%
\pgfpathlineto{\pgfqpoint{1.214337in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.695135in}}%
\pgfpathlineto{\pgfqpoint{1.181164in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.712158in}}%
\pgfpathlineto{\pgfqpoint{1.145451in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.727898in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.743537in}}%
\pgfpathlineto{\pgfqpoint{1.107845in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.758750in}}%
\pgfpathlineto{\pgfqpoint{1.067039in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.772189in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.786375in}}%
\pgfpathlineto{\pgfqpoint{1.023279in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.798808in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.811121in}}%
\pgfpathlineto{\pgfqpoint{0.974141in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.822134in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.833056in}}%
\pgfpathlineto{\pgfqpoint{0.917232in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.842107in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.852006in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{0.848738in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.875096in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.881400in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.886695in}}%
\pgfpathlineto{\pgfqpoint{0.757001in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.892067in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.901425in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.905062in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.908162in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.910814in}}%
\pgfpathlineto{\pgfqpoint{0.604445in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.913446in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.916070in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.918317in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.921905in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.923334in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.924567in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.925632in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.927349in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.928039in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.928636in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.929154in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.929604in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.929993in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.930332in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.931102in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.931462in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.931607in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.931733in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.931843in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.931938in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.932021in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.932093in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.932156in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.932210in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.932258in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.932299in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.935540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.992164in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.992116in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.992061in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.991998in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.991925in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.991842in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.991746in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.991635in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.991508in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.991361in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.991193in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.990998in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.990775in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.990518in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.990221in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.989879in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.989486in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.989032in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.988508in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.987903in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.987205in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.986398in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.985465in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.984384in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.983132in}}%
\pgfpathlineto{\pgfqpoint{0.454872in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.981900in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.980673in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.979249in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.977596in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.975671in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.973427in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.970803in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.967726in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.964106in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{0.696583in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.955924in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.951570in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.946396in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.940209in}}%
\pgfpathlineto{\pgfqpoint{0.808086in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.933518in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.927006in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.919137in}}%
\pgfpathlineto{\pgfqpoint{0.885397in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.910220in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.901698in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.891226in}}%
\pgfpathlineto{\pgfqpoint{0.946808in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.881080in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.869399in}}%
\pgfpathlineto{\pgfqpoint{0.999079in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.857593in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.844259in}}%
\pgfpathlineto{\pgfqpoint{1.045108in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{1.087016in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.816376in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{1.126264in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{1.162375in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.753179in}}%
\pgfpathlineto{\pgfqpoint{1.197351in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.736075in}}%
\pgfpathlineto{\pgfqpoint{1.230544in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.717940in}}%
\pgfpathlineto{\pgfqpoint{1.261922in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.698959in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.680001in}}%
\pgfpathlineto{\pgfqpoint{1.292685in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.660858in}}%
\pgfpathlineto{\pgfqpoint{1.322783in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.640960in}}%
\pgfpathlineto{\pgfqpoint{1.351736in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{1.379728in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.599224in}}%
\pgfpathlineto{\pgfqpoint{1.406881in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.577476in}}%
\pgfpathlineto{\pgfqpoint{1.433269in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.555154in}}%
\pgfpathlineto{\pgfqpoint{1.458926in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.532227in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.508619in}}%
\pgfpathlineto{\pgfqpoint{1.507986in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.484188in}}%
\pgfpathlineto{\pgfqpoint{1.531244in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.553461in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.431678in}}%
\pgfpathlineto{\pgfqpoint{1.574387in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.402402in}}%
\pgfpathlineto{\pgfqpoint{1.593638in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.611204in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{1.628116in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{1.641907in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.654231in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.279120in}}%
\pgfpathlineto{\pgfqpoint{1.662894in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.670566in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.674881in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.676312in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.675083in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{1.656885in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{1.635216in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.623216in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{1.609200in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.595314in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{1.580796in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.565575in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{1.551827in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.905219in}}%
\pgfpathlineto{\pgfqpoint{1.536823in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.524202in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{1.510747in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.499530in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.810875in}}%
\pgfpathlineto{\pgfqpoint{1.487524in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.478470in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.468954in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{1.460513in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.453793in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.447137in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.440636in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.660179in}}%
\pgfpathlineto{\pgfqpoint{1.435720in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.431685in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.427906in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.424398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.421169in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.418217in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.415536in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.485986in}}%
\pgfpathlineto{\pgfqpoint{1.413299in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.411800in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.410461in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.409268in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.407270in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.406441in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.405710in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.405067in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.404005in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.403570in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.403189in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.402856in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.402564in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.402309in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.402087in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.401893in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.401724in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.401576in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.401448in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.401336in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.401238in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.401153in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.401079in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.401014in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.400958in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.400909in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.400867in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.400797in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.400769in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.400745in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.371577in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.371609in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.371645in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.371687in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.371790in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.371854in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.371927in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.372010in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.372216in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.372343in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.372654in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.372845in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.373064in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.373314in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.373601in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.373929in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.374304in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.374732in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.375221in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.375778in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.376412in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.377132in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.377950in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.378876in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.379923in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.381102in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.382428in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.383912in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.387410in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.520055in}}%
\pgfpathlineto{\pgfqpoint{1.389723in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.392961in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.400291in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.404368in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.408695in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.413241in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.670163in}}%
\pgfpathlineto{\pgfqpoint{1.419919in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.426919in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.433933in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.753853in}}%
\pgfpathlineto{\pgfqpoint{1.441941in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.451744in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.461012in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.815109in}}%
\pgfpathlineto{\pgfqpoint{1.472493in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.483874in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.865599in}}%
\pgfpathlineto{\pgfqpoint{1.496607in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.509375in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.910487in}}%
\pgfpathlineto{\pgfqpoint{1.523443in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.536598in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{1.551483in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.994325in}}%
\pgfpathlineto{\pgfqpoint{1.564567in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.578888in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.038271in}}%
\pgfpathlineto{\pgfqpoint{1.591283in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.603811in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.088411in}}%
\pgfpathlineto{\pgfqpoint{1.613883in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.624140in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.631643in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.636791in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.167646in}}%
\pgfpathlineto{\pgfqpoint{1.640566in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.641770in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.640038in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.243353in}}%
\pgfpathlineto{\pgfqpoint{1.635764in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.629412in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.619737in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.356204in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.389998in}}%
\pgfpathlineto{\pgfqpoint{1.558755in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.538504in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.419513in}}%
\pgfpathlineto{\pgfqpoint{1.517832in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.447367in}}%
\pgfpathlineto{\pgfqpoint{1.495640in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{1.472206in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{1.447703in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.521486in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.544175in}}%
\pgfpathlineto{\pgfqpoint{1.395803in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{1.368415in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.587247in}}%
\pgfpathlineto{\pgfqpoint{1.339981in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.607648in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.628071in}}%
\pgfpathlineto{\pgfqpoint{1.311257in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.648073in}}%
\pgfpathlineto{\pgfqpoint{1.281660in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.667368in}}%
\pgfpathlineto{\pgfqpoint{1.250728in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.685837in}}%
\pgfpathlineto{\pgfqpoint{1.218096in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.703318in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.720866in}}%
\pgfpathlineto{\pgfqpoint{1.184611in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{1.149457in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.754091in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.769247in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.784755in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.798547in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.812301in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.825135in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.837067in}}%
\pgfpathlineto{\pgfqpoint{0.980066in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.848539in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.859118in}}%
\pgfpathlineto{\pgfqpoint{0.924603in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.878287in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{0.857874in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.894145in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.901471in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.907566in}}%
\pgfpathlineto{\pgfqpoint{0.770158in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.912901in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.918745in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.923649in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.927788in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.931300in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.934292in}}%
\pgfpathlineto{\pgfqpoint{0.630890in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.940289in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.942823in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.944993in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.946856in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.948458in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.949837in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.952054in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.952943in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.953711in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.954376in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.954953in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.955452in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.955885in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.956261in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.956587in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.956870in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.957116in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.957515in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.957676in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.957816in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.957938in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.958044in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.958136in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.958216in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.958285in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.958346in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.958398in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.958444in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.958483in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.959015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.035782in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.035732in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.035675in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.035608in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.035532in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.035444in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.035343in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.035227in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.035093in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.034939in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.034762in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.034558in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.034323in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.034053in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.033741in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.033382in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.032968in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.032490in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.031939in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.031303in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.030568in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.029718in}}%
\pgfpathlineto{\pgfqpoint{0.376140in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.028929in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.028104in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.027149in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.026043in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.024760in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.023271in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.021540in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.019523in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.017167in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.014411in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.011174in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.675600in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.003709in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.999851in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.995281in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.989839in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.983314in}}%
\pgfpathlineto{\pgfqpoint{0.794649in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.977397in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.970553in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.962253in}}%
\pgfpathlineto{\pgfqpoint{0.875172in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.954011in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.945039in}}%
\pgfpathlineto{\pgfqpoint{0.937948in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.934398in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.924476in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.912116in}}%
\pgfpathlineto{\pgfqpoint{0.990845in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{1.037838in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.887270in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.874333in}}%
\pgfpathlineto{\pgfqpoint{1.080624in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.859835in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.844553in}}%
\pgfpathlineto{\pgfqpoint{1.119628in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.829483in}}%
\pgfpathlineto{\pgfqpoint{1.156660in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.795571in}}%
\pgfpathlineto{\pgfqpoint{1.191019in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.778837in}}%
\pgfpathlineto{\pgfqpoint{1.224944in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.761011in}}%
\pgfpathlineto{\pgfqpoint{1.256916in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.742293in}}%
\pgfpathlineto{\pgfqpoint{1.287405in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.722835in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{1.317530in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.347049in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.663704in}}%
\pgfpathlineto{\pgfqpoint{1.375591in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.642878in}}%
\pgfpathlineto{\pgfqpoint{1.403304in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.621511in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{1.456619in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{1.482316in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.554343in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.530861in}}%
\pgfpathlineto{\pgfqpoint{1.531793in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.506703in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.481700in}}%
\pgfpathlineto{\pgfqpoint{1.578292in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{1.600077in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{1.620545in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{1.639275in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.657538in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.364579in}}%
\pgfpathlineto{\pgfqpoint{1.673944in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.687123in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.324621in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.708928in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{1.715715in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.720202in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.721591in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.720095in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.715688in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{1.709280in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.701269in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.085874in}}%
\pgfpathlineto{\pgfqpoint{1.678725in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.664730in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.040429in}}%
\pgfpathlineto{\pgfqpoint{1.651167in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.000570in}}%
\pgfpathlineto{\pgfqpoint{1.635471in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.620672in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{1.605318in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.589401in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.924058in}}%
\pgfpathlineto{\pgfqpoint{1.575630in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.883404in}}%
\pgfpathlineto{\pgfqpoint{1.560878in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.837927in}}%
\pgfpathlineto{\pgfqpoint{1.535636in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.525202in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.514041in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.783531in}}%
\pgfpathlineto{\pgfqpoint{1.505846in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.497771in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.489687in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{1.483841in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.478619in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.468976in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.464622in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.590810in}}%
\pgfpathlineto{\pgfqpoint{1.461499in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.454615in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.452756in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.451093in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.449610in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.448293in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.446094in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.445184in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.444382in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.443678in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.443059in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.442517in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.442042in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.441626in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.441263in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.440945in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.440668in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.440214in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.440030in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.439729in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.439608in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.439501in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.439409in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.439328in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.439258in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.439197in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.439144in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.439098in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.439057in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.439022in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.438992in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.438965in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.400745in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.400769in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.400797in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.400867in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.400909in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.400958in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.401014in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.401079in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.401153in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.401238in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.401336in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.401448in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.401576in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.401724in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.401893in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.402087in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.402309in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.402564in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.402856in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.403189in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.403570in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.404005in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.405067in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.405710in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.406441in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.407270in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.409268in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.410461in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.411800in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.413299in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.485986in}}%
\pgfpathlineto{\pgfqpoint{1.415536in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.418217in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.421169in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.424398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.427906in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.431685in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.435720in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.660179in}}%
\pgfpathlineto{\pgfqpoint{1.440636in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.447137in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.453793in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.460513in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{1.468954in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.478470in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.487524in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.810875in}}%
\pgfpathlineto{\pgfqpoint{1.499530in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.510747in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{1.524202in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.536823in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.905219in}}%
\pgfpathlineto{\pgfqpoint{1.551827in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{1.565575in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.580796in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{1.595314in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.609200in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{1.623216in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.635216in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.656885in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.675083in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.676312in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.674881in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.670566in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.662894in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.279120in}}%
\pgfpathlineto{\pgfqpoint{1.654231in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.641907in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{1.628116in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{1.611204in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.593638in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.402402in}}%
\pgfpathlineto{\pgfqpoint{1.574387in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.431678in}}%
\pgfpathlineto{\pgfqpoint{1.553461in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.531244in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.484188in}}%
\pgfpathlineto{\pgfqpoint{1.507986in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.508619in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.532227in}}%
\pgfpathlineto{\pgfqpoint{1.458926in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.555154in}}%
\pgfpathlineto{\pgfqpoint{1.433269in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.577476in}}%
\pgfpathlineto{\pgfqpoint{1.406881in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.599224in}}%
\pgfpathlineto{\pgfqpoint{1.379728in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{1.351736in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.640960in}}%
\pgfpathlineto{\pgfqpoint{1.322783in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.660858in}}%
\pgfpathlineto{\pgfqpoint{1.292685in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.680001in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.698959in}}%
\pgfpathlineto{\pgfqpoint{1.261922in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.717940in}}%
\pgfpathlineto{\pgfqpoint{1.230544in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.736075in}}%
\pgfpathlineto{\pgfqpoint{1.197351in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.753179in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{1.162375in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{1.126264in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.816376in}}%
\pgfpathlineto{\pgfqpoint{1.087016in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{1.045108in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.844259in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.857593in}}%
\pgfpathlineto{\pgfqpoint{0.999079in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.869399in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.881080in}}%
\pgfpathlineto{\pgfqpoint{0.946808in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.891226in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.901698in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.910220in}}%
\pgfpathlineto{\pgfqpoint{0.885397in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.919137in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.927006in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.933518in}}%
\pgfpathlineto{\pgfqpoint{0.808086in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.940209in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.946396in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.951570in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.955924in}}%
\pgfpathlineto{\pgfqpoint{0.696583in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{1.964106in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{1.967726in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{1.970803in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.973427in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{1.975671in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{1.977596in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.979249in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.980673in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.981900in}}%
\pgfpathlineto{\pgfqpoint{0.454872in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{1.983132in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{1.984384in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{1.985465in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{1.986398in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{1.987205in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{1.987903in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{1.988508in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{1.989032in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{1.989486in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{1.989879in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{1.990221in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{1.990518in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{1.990775in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{1.990998in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{1.991193in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{1.991361in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{1.991508in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{1.991635in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{1.991746in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{1.991842in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{1.991925in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{1.991998in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{1.992061in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{1.992116in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{1.992164in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.005966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.153750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.776540in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.049672in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.043602in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.036288in}}%
\pgfpathlineto{\pgfqpoint{0.861275in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.027958in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.020099in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.010491in}}%
\pgfpathlineto{\pgfqpoint{0.926645in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.000638in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.990006in}}%
\pgfpathlineto{\pgfqpoint{0.981116in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.978316in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.966290in}}%
\pgfpathlineto{\pgfqpoint{1.028846in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.953284in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{1.071763in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.925457in}}%
\pgfpathlineto{\pgfqpoint{1.111316in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.909837in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.894486in}}%
\pgfpathlineto{\pgfqpoint{1.148724in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.878441in}}%
\pgfpathlineto{\pgfqpoint{1.183799in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.861176in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{1.217075in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.826005in}}%
\pgfpathlineto{\pgfqpoint{1.249848in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.807646in}}%
\pgfpathlineto{\pgfqpoint{1.281010in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.788505in}}%
\pgfpathlineto{\pgfqpoint{1.310927in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.748599in}}%
\pgfpathlineto{\pgfqpoint{1.340116in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.728757in}}%
\pgfpathlineto{\pgfqpoint{1.369302in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.708324in}}%
\pgfpathlineto{\pgfqpoint{1.397647in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.687369in}}%
\pgfpathlineto{\pgfqpoint{1.425280in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.665943in}}%
\pgfpathlineto{\pgfqpoint{1.452295in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.644080in}}%
\pgfpathlineto{\pgfqpoint{1.478755in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.621798in}}%
\pgfpathlineto{\pgfqpoint{1.504699in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.599097in}}%
\pgfpathlineto{\pgfqpoint{1.530143in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.575959in}}%
\pgfpathlineto{\pgfqpoint{1.555082in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.552342in}}%
\pgfpathlineto{\pgfqpoint{1.579485in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{1.603292in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.477556in}}%
\pgfpathlineto{\pgfqpoint{1.648684in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{1.689771in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.709029in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.391163in}}%
\pgfpathlineto{\pgfqpoint{1.727172in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{1.742843in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.314294in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.239555in}}%
\pgfpathlineto{\pgfqpoint{1.788466in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.789812in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.787947in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.179717in}}%
\pgfpathlineto{\pgfqpoint{1.783929in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.777601in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.768243in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.102542in}}%
\pgfpathlineto{\pgfqpoint{1.757074in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.744361in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.056554in}}%
\pgfpathlineto{\pgfqpoint{1.730183in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.714303in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.017486in}}%
\pgfpathlineto{\pgfqpoint{1.699054in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{0.981397in}}%
\pgfpathlineto{\pgfqpoint{1.682365in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.665697in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{1.634279in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{0.868287in}}%
\pgfpathlineto{\pgfqpoint{1.606392in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.593766in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{1.582475in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.572527in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.763294in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.555406in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.548432in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.678281in}}%
\pgfpathlineto{\pgfqpoint{1.536130in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.531941in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.528053in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.524475in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.521207in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.504204in}}%
\pgfpathlineto{\pgfqpoint{1.513182in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.511679in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.510342in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.509154in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.508104in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.507176in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.506358in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.505006in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.504451in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.503540in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.502842in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.502558in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.502309in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.502093in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.501739in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.501596in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.501471in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.501362in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.501267in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.501184in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.501049in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.500995in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.500947in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.500906in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.500870in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.500839in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.500812in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.500788in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.500767in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438965in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.438992in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.439022in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.439057in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.439098in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.439144in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.439197in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.439258in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.439328in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.439409in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.439501in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.439608in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.439729in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.440030in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.440214in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.440668in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.440945in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.441263in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.441626in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.442042in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.442517in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.443059in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.443678in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.444382in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.445184in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.446094in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.448293in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.449610in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.451093in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.452756in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.454615in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.461499in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.590810in}}%
\pgfpathlineto{\pgfqpoint{1.464622in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.468976in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.478619in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.483841in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{1.489687in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.497771in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.505846in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.783531in}}%
\pgfpathlineto{\pgfqpoint{1.514041in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.525202in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.535636in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.837927in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.560878in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.883404in}}%
\pgfpathlineto{\pgfqpoint{1.575630in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.924058in}}%
\pgfpathlineto{\pgfqpoint{1.589401in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.605318in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{1.620672in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.635471in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.000570in}}%
\pgfpathlineto{\pgfqpoint{1.651167in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.040429in}}%
\pgfpathlineto{\pgfqpoint{1.664730in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.678725in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.085874in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.701269in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.709280in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{1.715688in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.720095in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.721591in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.720202in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.715715in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{1.708928in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.324621in}}%
\pgfpathlineto{\pgfqpoint{1.687123in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.673944in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.364579in}}%
\pgfpathlineto{\pgfqpoint{1.657538in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.639275in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{1.620545in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{1.600077in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{1.578292in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.481700in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.506703in}}%
\pgfpathlineto{\pgfqpoint{1.531793in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.530861in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.554343in}}%
\pgfpathlineto{\pgfqpoint{1.482316in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{1.456619in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.621511in}}%
\pgfpathlineto{\pgfqpoint{1.403304in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.642878in}}%
\pgfpathlineto{\pgfqpoint{1.375591in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.663704in}}%
\pgfpathlineto{\pgfqpoint{1.347049in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.317530in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.722835in}}%
\pgfpathlineto{\pgfqpoint{1.287405in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.742293in}}%
\pgfpathlineto{\pgfqpoint{1.256916in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.761011in}}%
\pgfpathlineto{\pgfqpoint{1.224944in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.778837in}}%
\pgfpathlineto{\pgfqpoint{1.191019in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.795571in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{1.156660in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.829483in}}%
\pgfpathlineto{\pgfqpoint{1.119628in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.844553in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.859835in}}%
\pgfpathlineto{\pgfqpoint{1.080624in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.874333in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.887270in}}%
\pgfpathlineto{\pgfqpoint{1.037838in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{0.990845in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.912116in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.924476in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.934398in}}%
\pgfpathlineto{\pgfqpoint{0.937948in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.945039in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.954011in}}%
\pgfpathlineto{\pgfqpoint{0.875172in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.962253in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.970553in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.977397in}}%
\pgfpathlineto{\pgfqpoint{0.794649in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.983314in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.989839in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.995281in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.999851in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.003709in}}%
\pgfpathlineto{\pgfqpoint{0.675600in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{2.011174in}}%
\pgfpathlineto{\pgfqpoint{0.617539in}{2.014411in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{2.017167in}}%
\pgfpathlineto{\pgfqpoint{0.567778in}{2.019523in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.021540in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{2.023271in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{2.024760in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{2.026043in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{2.027149in}}%
\pgfpathlineto{\pgfqpoint{0.418496in}{2.028104in}}%
\pgfpathlineto{\pgfqpoint{0.393616in}{2.028929in}}%
\pgfpathlineto{\pgfqpoint{0.376140in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.368736in}{2.029718in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{2.030568in}}%
\pgfpathlineto{\pgfqpoint{0.318975in}{2.031303in}}%
\pgfpathlineto{\pgfqpoint{0.294095in}{2.031939in}}%
\pgfpathlineto{\pgfqpoint{0.269215in}{2.032490in}}%
\pgfpathlineto{\pgfqpoint{0.244334in}{2.032968in}}%
\pgfpathlineto{\pgfqpoint{0.219454in}{2.033382in}}%
\pgfpathlineto{\pgfqpoint{0.194574in}{2.033741in}}%
\pgfpathlineto{\pgfqpoint{0.169694in}{2.034053in}}%
\pgfpathlineto{\pgfqpoint{0.144813in}{2.034323in}}%
\pgfpathlineto{\pgfqpoint{0.119933in}{2.034558in}}%
\pgfpathlineto{\pgfqpoint{0.095053in}{2.034762in}}%
\pgfpathlineto{\pgfqpoint{0.070172in}{2.034939in}}%
\pgfpathlineto{\pgfqpoint{0.045292in}{2.035093in}}%
\pgfpathlineto{\pgfqpoint{0.020412in}{2.035227in}}%
\pgfpathlineto{\pgfqpoint{-0.004468in}{2.035343in}}%
\pgfpathlineto{\pgfqpoint{-0.029349in}{2.035444in}}%
\pgfpathlineto{\pgfqpoint{-0.054229in}{2.035532in}}%
\pgfpathlineto{\pgfqpoint{-0.079109in}{2.035608in}}%
\pgfpathlineto{\pgfqpoint{-0.103989in}{2.035675in}}%
\pgfpathlineto{\pgfqpoint{-0.128870in}{2.035732in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.035782in}}%
\pgfpathlineto{\pgfqpoint{-0.153750in}{2.052917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776540in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.045791in}}%
\pgfpathlineto{\pgfqpoint{1.139754in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.029276in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.013633in}}%
\pgfpathlineto{\pgfqpoint{1.175815in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.996774in}}%
\pgfpathlineto{\pgfqpoint{1.209414in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.978889in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.960574in}}%
\pgfpathlineto{\pgfqpoint{1.241602in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.942573in}}%
\pgfpathlineto{\pgfqpoint{1.273465in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{1.303999in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.904276in}}%
\pgfpathlineto{\pgfqpoint{1.333494in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.884221in}}%
\pgfpathlineto{\pgfqpoint{1.362164in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.863684in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.843120in}}%
\pgfpathlineto{\pgfqpoint{1.390579in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{1.418835in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.801574in}}%
\pgfpathlineto{\pgfqpoint{1.446503in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{1.473671in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.758478in}}%
\pgfpathlineto{\pgfqpoint{1.500405in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.736445in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{1.552762in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.691522in}}%
\pgfpathlineto{\pgfqpoint{1.578445in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.668653in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.645511in}}%
\pgfpathlineto{\pgfqpoint{1.628883in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.622083in}}%
\pgfpathlineto{\pgfqpoint{1.653631in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.598344in}}%
\pgfpathlineto{\pgfqpoint{1.678039in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.574248in}}%
\pgfpathlineto{\pgfqpoint{1.702067in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.549727in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.524676in}}%
\pgfpathlineto{\pgfqpoint{1.748725in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.771148in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.472253in}}%
\pgfpathlineto{\pgfqpoint{1.792757in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.444230in}}%
\pgfpathlineto{\pgfqpoint{1.813310in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.415135in}}%
\pgfpathlineto{\pgfqpoint{1.852882in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{1.870331in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.885492in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{1.900248in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.911131in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.301218in}}%
\pgfpathlineto{\pgfqpoint{1.921373in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.928060in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.931709in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.932628in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.918921in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.121304in}}%
\pgfpathlineto{\pgfqpoint{1.908678in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.074020in}}%
\pgfpathlineto{\pgfqpoint{1.882822in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.036168in}}%
\pgfpathlineto{\pgfqpoint{1.851079in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{1.833120in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.815141in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{0.969255in}}%
\pgfpathlineto{\pgfqpoint{1.797808in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.762821in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{0.901618in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{1.733270in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.720544in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{0.817455in}}%
\pgfpathlineto{\pgfqpoint{1.708562in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.698702in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{0.758164in}}%
\pgfpathlineto{\pgfqpoint{1.681525in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.674914in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.668678in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.662859in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{0.666363in}}%
\pgfpathlineto{\pgfqpoint{1.658906in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.655390in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.649335in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.646761in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.644462in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.642414in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.640597in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.638988in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{0.434207in}}%
\pgfpathlineto{\pgfqpoint{1.637584in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.636681in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.635887in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.635189in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.634042in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.633573in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.633163in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.632804in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.632491in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.632218in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.631772in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.631590in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.631432in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.631295in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.631175in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.631070in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.630979in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.630900in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.630831in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.630771in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.630634in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.630600in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.630570in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.630544in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.630521in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.630501in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.630484in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.500767in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.500788in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.500812in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.500839in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.500870in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.500906in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.500947in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.500995in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.501049in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.501184in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.501267in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.501362in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.501471in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.501596in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.501739in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.502093in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.502309in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.502558in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.502842in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.503540in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.504451in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.505006in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.506358in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.507176in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.508104in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.509154in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.510342in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.511679in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.513182in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.504204in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.521207in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.524475in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.528053in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.531941in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.536130in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.678281in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.548432in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.555406in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.763294in}}%
\pgfpathlineto{\pgfqpoint{1.572527in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.582475in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{1.593766in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.606392in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{0.868287in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.634279in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{1.665697in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.682365in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{0.981397in}}%
\pgfpathlineto{\pgfqpoint{1.699054in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.017486in}}%
\pgfpathlineto{\pgfqpoint{1.714303in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.730183in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.056554in}}%
\pgfpathlineto{\pgfqpoint{1.744361in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.757074in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.102542in}}%
\pgfpathlineto{\pgfqpoint{1.768243in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.777601in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.783929in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.179717in}}%
\pgfpathlineto{\pgfqpoint{1.787947in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.789812in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.788466in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.239555in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.314294in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.742843in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{1.727172in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.391163in}}%
\pgfpathlineto{\pgfqpoint{1.709029in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.689771in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{1.648684in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.477556in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{1.603292in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{1.579485in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.552342in}}%
\pgfpathlineto{\pgfqpoint{1.555082in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.575959in}}%
\pgfpathlineto{\pgfqpoint{1.530143in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.599097in}}%
\pgfpathlineto{\pgfqpoint{1.504699in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.621798in}}%
\pgfpathlineto{\pgfqpoint{1.478755in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.644080in}}%
\pgfpathlineto{\pgfqpoint{1.452295in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.665943in}}%
\pgfpathlineto{\pgfqpoint{1.425280in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.687369in}}%
\pgfpathlineto{\pgfqpoint{1.397647in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.708324in}}%
\pgfpathlineto{\pgfqpoint{1.369302in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.728757in}}%
\pgfpathlineto{\pgfqpoint{1.340116in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.748599in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{1.310927in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.788505in}}%
\pgfpathlineto{\pgfqpoint{1.281010in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.807646in}}%
\pgfpathlineto{\pgfqpoint{1.249848in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.826005in}}%
\pgfpathlineto{\pgfqpoint{1.217075in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.861176in}}%
\pgfpathlineto{\pgfqpoint{1.183799in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.878441in}}%
\pgfpathlineto{\pgfqpoint{1.148724in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.894486in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.909837in}}%
\pgfpathlineto{\pgfqpoint{1.111316in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.925457in}}%
\pgfpathlineto{\pgfqpoint{1.071763in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.953284in}}%
\pgfpathlineto{\pgfqpoint{1.028846in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.966290in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.978316in}}%
\pgfpathlineto{\pgfqpoint{0.981116in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.990006in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.000638in}}%
\pgfpathlineto{\pgfqpoint{0.926645in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.010491in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.020099in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{2.027958in}}%
\pgfpathlineto{\pgfqpoint{0.861275in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.036288in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.043602in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.049672in}}%
\pgfpathlineto{\pgfqpoint{0.776540in}{2.052917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.184996in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.936193in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.630484in}{-0.271163in}}%
\pgfpathlineto{\pgfqpoint{1.630501in}{-0.247688in}}%
\pgfpathlineto{\pgfqpoint{1.630521in}{-0.224212in}}%
\pgfpathlineto{\pgfqpoint{1.630544in}{-0.200737in}}%
\pgfpathlineto{\pgfqpoint{1.630570in}{-0.177261in}}%
\pgfpathlineto{\pgfqpoint{1.630600in}{-0.153785in}}%
\pgfpathlineto{\pgfqpoint{1.630634in}{-0.130310in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{-0.106834in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{-0.083359in}}%
\pgfpathlineto{\pgfqpoint{1.630771in}{-0.059883in}}%
\pgfpathlineto{\pgfqpoint{1.630831in}{-0.036408in}}%
\pgfpathlineto{\pgfqpoint{1.630900in}{-0.012932in}}%
\pgfpathlineto{\pgfqpoint{1.630979in}{0.010543in}}%
\pgfpathlineto{\pgfqpoint{1.631070in}{0.034019in}}%
\pgfpathlineto{\pgfqpoint{1.631175in}{0.057495in}}%
\pgfpathlineto{\pgfqpoint{1.631295in}{0.080970in}}%
\pgfpathlineto{\pgfqpoint{1.631432in}{0.104446in}}%
\pgfpathlineto{\pgfqpoint{1.631590in}{0.127921in}}%
\pgfpathlineto{\pgfqpoint{1.631772in}{0.151397in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{0.174872in}}%
\pgfpathlineto{\pgfqpoint{1.632218in}{0.198348in}}%
\pgfpathlineto{\pgfqpoint{1.632491in}{0.221824in}}%
\pgfpathlineto{\pgfqpoint{1.632804in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{1.633163in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.633573in}{0.292250in}}%
\pgfpathlineto{\pgfqpoint{1.634042in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.635189in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.635887in}{0.386152in}}%
\pgfpathlineto{\pgfqpoint{1.636681in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.637584in}{0.433104in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{0.434207in}}%
\pgfpathlineto{\pgfqpoint{1.638988in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.640597in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.642414in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.644462in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.646761in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.649335in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.655390in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.658906in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{0.666363in}}%
\pgfpathlineto{\pgfqpoint{1.662859in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.668678in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.674914in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.681525in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{0.758164in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.698702in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.708562in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{0.817455in}}%
\pgfpathlineto{\pgfqpoint{1.720544in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.733270in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{0.901618in}}%
\pgfpathlineto{\pgfqpoint{1.762821in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{1.797808in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{0.969255in}}%
\pgfpathlineto{\pgfqpoint{1.815141in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.833120in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{1.851079in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.036168in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.882822in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.074020in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.908678in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.121304in}}%
\pgfpathlineto{\pgfqpoint{1.918921in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.932628in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.931709in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.928060in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.921373in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.301218in}}%
\pgfpathlineto{\pgfqpoint{1.911131in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.900248in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{1.885492in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.870331in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{1.852882in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.415135in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.813310in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.444230in}}%
\pgfpathlineto{\pgfqpoint{1.792757in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.472253in}}%
\pgfpathlineto{\pgfqpoint{1.771148in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.748725in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.524676in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.549727in}}%
\pgfpathlineto{\pgfqpoint{1.702067in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.574248in}}%
\pgfpathlineto{\pgfqpoint{1.678039in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.598344in}}%
\pgfpathlineto{\pgfqpoint{1.653631in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.622083in}}%
\pgfpathlineto{\pgfqpoint{1.628883in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.645511in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.668653in}}%
\pgfpathlineto{\pgfqpoint{1.578445in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.691522in}}%
\pgfpathlineto{\pgfqpoint{1.552762in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.736445in}}%
\pgfpathlineto{\pgfqpoint{1.500405in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.758478in}}%
\pgfpathlineto{\pgfqpoint{1.473671in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{1.446503in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.801574in}}%
\pgfpathlineto{\pgfqpoint{1.418835in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{1.390579in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.843120in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.863684in}}%
\pgfpathlineto{\pgfqpoint{1.362164in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.884221in}}%
\pgfpathlineto{\pgfqpoint{1.333494in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.904276in}}%
\pgfpathlineto{\pgfqpoint{1.303999in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{1.273465in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.942573in}}%
\pgfpathlineto{\pgfqpoint{1.241602in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.960574in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.978889in}}%
\pgfpathlineto{\pgfqpoint{1.209414in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.996774in}}%
\pgfpathlineto{\pgfqpoint{1.175815in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.013633in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{2.029276in}}%
\pgfpathlineto{\pgfqpoint{1.139754in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.045791in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{2.052917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667299in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077824in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077824in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077824in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488348in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898873in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898873in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898873in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309398in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309398in,y=0.406308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790879in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863169in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914460in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954244in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986749in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014233in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038040in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059039in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201404in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273694in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324984in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364768in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397274in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424757in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469564in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611929in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684218in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735509in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775293in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807799in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835282in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859089in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880088in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022453in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094743in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146033in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185817in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218323in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245807in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269614in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290613in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=0.226519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Listener's \(\displaystyle \lambda_L\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.503530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.456448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.890877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.890877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=0.843794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.278224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.278224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282074in, y=1.231141in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{1.665571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=1.618488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368880in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.620133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.736736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.774274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.804945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.830876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.853339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{0.873153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.007480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.075688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.124083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.161621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.192291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.218223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.240686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.260500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.394827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.511430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.548968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.605570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.628033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.647847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.850382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.898777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.936314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.966985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{1.992917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.015380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667299in}{2.035193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226519in,y=1.278224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speaker's \(\displaystyle \lambda_S\) parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259690in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{0.539046in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.274902in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.664031in}}%
\pgfpathlineto{\pgfqpoint{1.304292in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.746659in}}%
\pgfpathlineto{\pgfqpoint{1.328867in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.812327in}}%
\pgfpathlineto{\pgfqpoint{1.347937in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.870257in}}%
\pgfpathlineto{\pgfqpoint{1.368456in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.379317in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.389747in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.400956in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.411228in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.979497in}}%
\pgfpathlineto{\pgfqpoint{1.421816in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.431597in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.039048in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.449461in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.456948in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.115603in}}%
\pgfpathlineto{\pgfqpoint{1.468702in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.472557in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.474534in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.472024in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.466966in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.459518in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.449662in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.436649in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.421790in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.404322in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.384504in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.362691in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{1.313897in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.287106in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.528195in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.547010in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.564804in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.598457in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.614082in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.643195in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.669212in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.692280in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.712392in}}%
\pgfpathlineto{\pgfqpoint{0.881288in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.729406in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.737094in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.743757in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.761010in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.765475in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.773400in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.773400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270092in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.273546in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.276977in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.280707in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.284752in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.621786in}}%
\pgfpathlineto{\pgfqpoint{1.300911in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.313718in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.716480in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.787058in}}%
\pgfpathlineto{\pgfqpoint{1.348390in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.846784in}}%
\pgfpathlineto{\pgfqpoint{1.368423in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.379316in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.389801in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.953806in}}%
\pgfpathlineto{\pgfqpoint{1.423370in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.433785in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{1.444028in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.453750in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.477321in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.482646in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.486224in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.481697in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.474428in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.302527in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.436420in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.419299in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.399991in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.378566in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.355323in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.303986in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.502038in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.522380in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.541687in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.578100in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.595339in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.626989in}}%
\pgfpathlineto{\pgfqpoint{1.109450in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.642149in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.669619in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.694146in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.715785in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.725017in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.734451in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.742522in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.763362in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.773896in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.778764in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.782956in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.786898in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.786898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280878in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.283947in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{0.566617in}}%
\pgfpathlineto{\pgfqpoint{1.295314in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.305377in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.681798in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.759804in}}%
\pgfpathlineto{\pgfqpoint{1.339890in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.368668in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.401526in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.929457in}}%
\pgfpathlineto{\pgfqpoint{1.424234in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.435131in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.981542in}}%
\pgfpathlineto{\pgfqpoint{1.446369in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.456830in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.037260in}}%
\pgfpathlineto{\pgfqpoint{1.466539in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.476063in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.106411in}}%
\pgfpathlineto{\pgfqpoint{1.490975in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.503471in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.503621in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.501458in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.496683in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.279414in}}%
\pgfpathlineto{\pgfqpoint{1.479420in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.330080in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.397142in}}%
\pgfpathlineto{\pgfqpoint{1.394181in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.371344in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.346806in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.473123in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.516050in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.555471in}}%
\pgfpathlineto{\pgfqpoint{1.201488in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.591851in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.624999in}}%
\pgfpathlineto{\pgfqpoint{1.131319in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{1.050726in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.682976in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.695607in}}%
\pgfpathlineto{\pgfqpoint{1.004468in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.707613in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.729107in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.738971in}}%
\pgfpathlineto{\pgfqpoint{0.890163in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.756186in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.763723in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.776835in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.782695in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.787725in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.800433in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.800433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291582in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.295097in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.638923in}}%
\pgfpathlineto{\pgfqpoint{1.321935in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.335008in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.728972in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.796601in}}%
\pgfpathlineto{\pgfqpoint{1.369599in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.379922in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.401753in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.435991in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.459048in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.007416in}}%
\pgfpathlineto{\pgfqpoint{1.470078in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.480417in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.489413in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.498521in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.505800in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.511389in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.148784in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.518430in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.518725in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.511674in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.504851in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.494883in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.313617in}}%
\pgfpathlineto{\pgfqpoint{1.482422in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.467465in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.354084in}}%
\pgfpathlineto{\pgfqpoint{1.450703in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.387459in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.363183in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.337567in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.310639in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.282351in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.570022in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.588161in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.622892in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.639184in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{1.076127in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.683599in}}%
\pgfpathlineto{\pgfqpoint{1.032554in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.709782in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.732888in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.743133in}}%
\pgfpathlineto{\pgfqpoint{0.928634in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.762040in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.777799in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.784844in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.790856in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.801908in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.806637in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.810695in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.814494in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304052in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.307035in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.313244in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.580407in}}%
\pgfpathlineto{\pgfqpoint{1.322612in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.333276in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.691876in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{1.371616in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.381269in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{1.391059in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.880817in}}%
\pgfpathlineto{\pgfqpoint{1.425462in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.930368in}}%
\pgfpathlineto{\pgfqpoint{1.449343in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.460771in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.979420in}}%
\pgfpathlineto{\pgfqpoint{1.472898in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{1.494635in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.504612in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.521101in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.527426in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.531808in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.534236in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.534605in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.532735in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.528359in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.521078in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.510878in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.498979in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.483960in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.466945in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{1.448340in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.427606in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.405141in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.381189in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.355889in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.329290in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{1.209139in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.620891in}}%
\pgfpathlineto{\pgfqpoint{1.175495in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.637708in}}%
\pgfpathlineto{\pgfqpoint{1.139270in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.669489in}}%
\pgfpathlineto{\pgfqpoint{1.101585in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.684277in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{1.014943in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.736572in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.758228in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.776755in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.785233in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.799551in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.806121in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.811701in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.821238in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.825696in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.829834in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.829834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316264in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.319686in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.326728in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.334827in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.339332in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.352214in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{1.375071in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.799229in}}%
\pgfpathlineto{\pgfqpoint{1.393438in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.404187in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.414344in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.426728in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.952015in}}%
\pgfpathlineto{\pgfqpoint{1.475440in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{1.499106in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.509719in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.052862in}}%
\pgfpathlineto{\pgfqpoint{1.520195in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.529501in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.536882in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.119172in}}%
\pgfpathlineto{\pgfqpoint{1.543788in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.548779in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.551562in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.552079in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.550163in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.545517in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.537761in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.528688in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.515961in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.329446in}}%
\pgfpathlineto{\pgfqpoint{1.501793in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.484613in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.398120in}}%
\pgfpathlineto{\pgfqpoint{1.445485in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.423445in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.499473in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.542293in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.600950in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.619302in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.636649in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.669792in}}%
\pgfpathlineto{\pgfqpoint{1.127578in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{1.088168in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.727381in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.740406in}}%
\pgfpathlineto{\pgfqpoint{0.999544in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.752158in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.763606in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.773685in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.801085in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.808852in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.815399in}}%
\pgfpathlineto{\pgfqpoint{0.804964in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.821795in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.827880in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.833034in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.837427in}}%
\pgfpathlineto{\pgfqpoint{0.689018in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.845601in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.845601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331073in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.333824in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{1.344247in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.354014in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.688433in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.765167in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.407269in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.825124in}}%
\pgfpathlineto{\pgfqpoint{1.417467in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.429107in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.876695in}}%
\pgfpathlineto{\pgfqpoint{1.440070in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{1.464759in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.478213in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{1.490191in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.503321in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{1.514667in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.536741in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.070977in}}%
\pgfpathlineto{\pgfqpoint{1.546925in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.555195in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.561424in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{1.566621in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.569816in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.568549in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.256726in}}%
\pgfpathlineto{\pgfqpoint{1.557060in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.547503in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.318760in}}%
\pgfpathlineto{\pgfqpoint{1.534896in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.520641in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.358796in}}%
\pgfpathlineto{\pgfqpoint{1.504045in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.485040in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.420100in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.446868in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.471777in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.495298in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.517688in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.539076in}}%
\pgfpathlineto{\pgfqpoint{1.284933in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.599696in}}%
\pgfpathlineto{\pgfqpoint{1.254737in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{1.189117in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{1.154628in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.687129in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.702019in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.717396in}}%
\pgfpathlineto{\pgfqpoint{1.077672in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.731544in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.757811in}}%
\pgfpathlineto{\pgfqpoint{0.986237in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.791181in}}%
\pgfpathlineto{\pgfqpoint{0.931540in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.801160in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.810305in}}%
\pgfpathlineto{\pgfqpoint{0.865563in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.826271in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.833284in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.845016in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.850576in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.863008in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.863008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347041in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.350062in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.356329in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.363592in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{0.623019in}}%
\pgfpathlineto{\pgfqpoint{1.374988in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{1.403816in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.789834in}}%
\pgfpathlineto{\pgfqpoint{1.422710in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.433122in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.845320in}}%
\pgfpathlineto{\pgfqpoint{1.444427in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.456529in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.894068in}}%
\pgfpathlineto{\pgfqpoint{1.468803in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.939576in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.507843in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{1.520868in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.533196in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.556261in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{1.565827in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.575035in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.581876in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.172104in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.590682in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.588714in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.235501in}}%
\pgfpathlineto{\pgfqpoint{1.584643in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.578037in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.311064in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.541287in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.353045in}}%
\pgfpathlineto{\pgfqpoint{1.525209in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.506573in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.486032in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.443268in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.468776in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.492814in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.515682in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.537540in}}%
\pgfpathlineto{\pgfqpoint{1.337718in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.619224in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.637759in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.655280in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.690197in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.736764in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.776889in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.788941in}}%
\pgfpathlineto{\pgfqpoint{0.977270in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.800154in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.810844in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.820141in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.829812in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.837801in}}%
\pgfpathlineto{\pgfqpoint{0.852894in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.845427in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.852834in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{0.762416in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.874827in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.879033in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.882920in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.882920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364771in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.368002in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.374702in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.382466in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{1.421245in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.430468in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.439509in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.451262in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{1.474945in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{1.500935in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.513344in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.527913in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.992852in}}%
\pgfpathlineto{\pgfqpoint{1.540626in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.554227in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.038589in}}%
\pgfpathlineto{\pgfqpoint{1.566068in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.578123in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.091257in}}%
\pgfpathlineto{\pgfqpoint{1.597489in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.604826in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.612792in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.613864in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.612164in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.608329in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.601693in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.591620in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.308634in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.351394in}}%
\pgfpathlineto{\pgfqpoint{1.549151in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.510382in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.442846in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.468756in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.538784in}}%
\pgfpathlineto{\pgfqpoint{1.336649in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.308101in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.622088in}}%
\pgfpathlineto{\pgfqpoint{1.278376in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.641321in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.659681in}}%
\pgfpathlineto{\pgfqpoint{1.214337in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.695135in}}%
\pgfpathlineto{\pgfqpoint{1.181164in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.712158in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.727898in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.743537in}}%
\pgfpathlineto{\pgfqpoint{1.107845in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.758750in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.772189in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.786375in}}%
\pgfpathlineto{\pgfqpoint{1.023279in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.798808in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.811121in}}%
\pgfpathlineto{\pgfqpoint{0.974141in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.822134in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.833056in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.842107in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.852006in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{0.848738in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.875096in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.881400in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.901425in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.905373in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.905373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387214in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.520055in}}%
\pgfpathlineto{\pgfqpoint{1.392961in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.404368in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{0.670163in}}%
\pgfpathlineto{\pgfqpoint{1.433933in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.753853in}}%
\pgfpathlineto{\pgfqpoint{1.451744in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.815109in}}%
\pgfpathlineto{\pgfqpoint{1.472493in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.483874in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.865599in}}%
\pgfpathlineto{\pgfqpoint{1.496607in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.509375in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.910487in}}%
\pgfpathlineto{\pgfqpoint{1.523443in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{1.551483in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.994325in}}%
\pgfpathlineto{\pgfqpoint{1.564567in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.578888in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.038271in}}%
\pgfpathlineto{\pgfqpoint{1.591283in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.603811in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.613883in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.624140in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.631643in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.636791in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.167646in}}%
\pgfpathlineto{\pgfqpoint{1.640566in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.641770in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.640038in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.243353in}}%
\pgfpathlineto{\pgfqpoint{1.635764in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.629412in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.619737in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.593302in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.356204in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.558755in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.419513in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.447367in}}%
\pgfpathlineto{\pgfqpoint{1.495640in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.521486in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.544175in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.587247in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.648073in}}%
\pgfpathlineto{\pgfqpoint{1.281660in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.667368in}}%
\pgfpathlineto{\pgfqpoint{1.250728in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.685837in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.703318in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{1.149457in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.754091in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.784755in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.798547in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.812301in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.825135in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.837067in}}%
\pgfpathlineto{\pgfqpoint{0.980066in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.848539in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.859118in}}%
\pgfpathlineto{\pgfqpoint{0.924603in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.878287in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.894145in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.901471in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.907566in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.912901in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.918745in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.923649in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.927788in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.931601in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.931601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415276in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.418217in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.424398in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.431685in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{0.660179in}}%
\pgfpathlineto{\pgfqpoint{1.447137in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{1.478470in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.810875in}}%
\pgfpathlineto{\pgfqpoint{1.499530in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{1.524202in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.905219in}}%
\pgfpathlineto{\pgfqpoint{1.551827in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{1.565575in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.580796in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{1.595314in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.609200in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{1.623216in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.635216in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.656885in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.675083in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.676312in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.674881in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.670566in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.279120in}}%
\pgfpathlineto{\pgfqpoint{1.654231in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.641907in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{1.628116in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.611204in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.593638in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.402402in}}%
\pgfpathlineto{\pgfqpoint{1.574387in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.553461in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.531244in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.507986in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.458926in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.433269in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.406881in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.379728in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.363947in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.660858in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.717940in}}%
\pgfpathlineto{\pgfqpoint{1.230544in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.736075in}}%
\pgfpathlineto{\pgfqpoint{1.197351in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.753179in}}%
\pgfpathlineto{\pgfqpoint{1.162375in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{1.126264in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{1.087016in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.844259in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.857593in}}%
\pgfpathlineto{\pgfqpoint{0.999079in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.869399in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.881080in}}%
\pgfpathlineto{\pgfqpoint{0.946808in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.891226in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.901698in}}%
\pgfpathlineto{\pgfqpoint{0.885397in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.919137in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.927006in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.946396in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.951570in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.955924in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.964470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454417in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.461499in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{0.590810in}}%
\pgfpathlineto{\pgfqpoint{1.468976in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.483841in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{1.497771in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.514041in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.525202in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.837927in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.883404in}}%
\pgfpathlineto{\pgfqpoint{1.575630in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.924058in}}%
\pgfpathlineto{\pgfqpoint{1.589401in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.605318in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{1.620672in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.635471in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.000570in}}%
\pgfpathlineto{\pgfqpoint{1.651167in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.040429in}}%
\pgfpathlineto{\pgfqpoint{1.664730in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.678725in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.085874in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.701269in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.709280in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{1.715688in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.720095in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.721591in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.720202in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.715715in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{1.708928in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.673944in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.364579in}}%
\pgfpathlineto{\pgfqpoint{1.657538in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{1.620545in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{1.600077in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.481700in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.531793in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.482316in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{1.456619in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.403304in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.642878in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.742293in}}%
\pgfpathlineto{\pgfqpoint{1.256916in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.761011in}}%
\pgfpathlineto{\pgfqpoint{1.224944in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.778837in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.795571in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{1.156660in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.829483in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{1.844553in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.859835in}}%
\pgfpathlineto{\pgfqpoint{1.080624in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.874333in}}%
\pgfpathlineto{\pgfqpoint{1.037838in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.912116in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.924476in}}%
\pgfpathlineto{\pgfqpoint{0.937948in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.945039in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.954011in}}%
\pgfpathlineto{\pgfqpoint{0.875172in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.962253in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.970553in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{1.977397in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{1.983314in}}%
\pgfpathlineto{\pgfqpoint{0.766820in}{1.989839in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.995281in}}%
\pgfpathlineto{\pgfqpoint{0.717060in}{1.999851in}}%
\pgfpathlineto{\pgfqpoint{0.692179in}{2.003709in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{2.007744in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{2.007744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513022in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.504204in}}%
\pgfpathlineto{\pgfqpoint{1.518242in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.521207in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.524475in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.528053in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.531941in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{0.678281in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.555406in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{0.763294in}}%
\pgfpathlineto{\pgfqpoint{1.582475in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{1.593766in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.606392in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{0.868287in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{1.665697in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.682365in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{0.981397in}}%
\pgfpathlineto{\pgfqpoint{1.699054in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{1.017486in}}%
\pgfpathlineto{\pgfqpoint{1.714303in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.730183in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.056554in}}%
\pgfpathlineto{\pgfqpoint{1.744361in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.757074in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.102542in}}%
\pgfpathlineto{\pgfqpoint{1.768243in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.777601in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.783929in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.179717in}}%
\pgfpathlineto{\pgfqpoint{1.787947in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.789812in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.788466in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.239555in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.778381in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{1.314294in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.742843in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{1.727172in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.709029in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{1.648684in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.603292in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.562989in}{1.552342in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.575959in}}%
\pgfpathlineto{\pgfqpoint{1.504699in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.478755in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.452295in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.665943in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.708324in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.748599in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.788505in}}%
\pgfpathlineto{\pgfqpoint{1.281010in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{1.807646in}}%
\pgfpathlineto{\pgfqpoint{1.249848in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.826005in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{1.183799in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{1.878441in}}%
\pgfpathlineto{\pgfqpoint{1.148724in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.894486in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.925457in}}%
\pgfpathlineto{\pgfqpoint{1.071763in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.953284in}}%
\pgfpathlineto{\pgfqpoint{1.028846in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{1.966290in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.978316in}}%
\pgfpathlineto{\pgfqpoint{0.981116in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.990006in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{2.000638in}}%
\pgfpathlineto{\pgfqpoint{0.926645in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{2.010491in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{2.020099in}}%
\pgfpathlineto{\pgfqpoint{0.861275in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{2.036288in}}%
\pgfpathlineto{\pgfqpoint{0.816581in}{2.043602in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.049672in}}%
\pgfpathlineto{\pgfqpoint{0.776540in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.776540in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667299in}{0.503530in}}{\pgfqpoint{1.642098in}{1.549387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642221in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{1.644462in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.649335in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{1.655390in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.658906in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.662859in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.668678in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.674914in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{0.758164in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{0.817455in}}%
\pgfpathlineto{\pgfqpoint{1.720544in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.737151in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.762821in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{1.797808in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{0.969255in}}%
\pgfpathlineto{\pgfqpoint{1.815141in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.833120in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{1.851079in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.036168in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.882822in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.074020in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.908678in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{1.121304in}}%
\pgfpathlineto{\pgfqpoint{1.918921in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{1.932628in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.931709in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.928060in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{1.921373in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{1.911131in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.900248in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.870331in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{1.852882in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.792757in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.472253in}}%
\pgfpathlineto{\pgfqpoint{1.771148in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.678039in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.628883in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.587870in}{1.668653in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.758478in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{1.801574in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.843120in}}%
\pgfpathlineto{\pgfqpoint{1.333494in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{1.904276in}}%
\pgfpathlineto{\pgfqpoint{1.303999in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{1.239546in}{1.960574in}}%
\pgfpathlineto{\pgfqpoint{1.209414in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.996774in}}%
\pgfpathlineto{\pgfqpoint{1.175815in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.013633in}}%
\pgfpathlineto{\pgfqpoint{1.139754in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{2.045791in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.503530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667299in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488348in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{twins} \ourmethod~Pearson's \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231373,0.054902,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.675684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.774058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.872432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.970806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.069180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.167553in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.167553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.265927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.364301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.462675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.561048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.659422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.757796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.856170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412029in}{0.577311in}}{\pgfqpoint{0.077469in}{1.475607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.954544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.675684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.628602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{0.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=0.825349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.069180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.022097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.265927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.218844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.415592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.612340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.856170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=1.809087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586720in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{0.577311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rsa_all_startlistener_rd0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage[outline]{contour}
%%           % \contournumber{60}
%%           \contourlength{1.5mm}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.630555in}{2.378626in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.630555in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.630555in}{2.378626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.378626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.644303in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644303in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644303in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003589in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.003589in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003589in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003589in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362875in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.362875in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362875in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362875in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722161in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.722161in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722161in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722161in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081448in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.081448in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081448in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081448in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440734in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440734in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440734in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542518in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{0.926307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{0.926307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.879225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.489612in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{1.489612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.489612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.442530in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.277081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pearson correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{0.564310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644303in}{0.564310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.564311in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{0.676825in}}%
\pgfpathlineto{\pgfqpoint{0.707494in}{0.829918in}}%
\pgfpathlineto{\pgfqpoint{0.752631in}{1.021082in}}%
\pgfpathlineto{\pgfqpoint{0.770685in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{0.788740in}{1.168630in}}%
\pgfpathlineto{\pgfqpoint{0.806794in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{0.824849in}{1.306406in}}%
\pgfpathlineto{\pgfqpoint{0.842903in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{0.851931in}{1.400660in}}%
\pgfpathlineto{\pgfqpoint{0.860958in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{0.869985in}{1.458264in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{1.485345in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{1.511224in}}%
\pgfpathlineto{\pgfqpoint{0.897067in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{0.906094in}{1.559245in}}%
\pgfpathlineto{\pgfqpoint{0.915122in}{1.581337in}}%
\pgfpathlineto{\pgfqpoint{0.924149in}{1.602127in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{1.621606in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.639772in}}%
\pgfpathlineto{\pgfqpoint{0.951231in}{1.656627in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.672181in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{1.686449in}}%
\pgfpathlineto{\pgfqpoint{0.978313in}{1.699453in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.721776in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{1.014422in}{1.739412in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.746571in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{1.752684in}}%
\pgfpathlineto{\pgfqpoint{1.041504in}{1.757799in}}%
\pgfpathlineto{\pgfqpoint{1.050531in}{1.761963in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{1.765230in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.767650in}}%
\pgfpathlineto{\pgfqpoint{1.077613in}{1.769276in}}%
\pgfpathlineto{\pgfqpoint{1.086640in}{1.770160in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.770355in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{1.769913in}}%
\pgfpathlineto{\pgfqpoint{1.113722in}{1.768884in}}%
\pgfpathlineto{\pgfqpoint{1.122749in}{1.767318in}}%
\pgfpathlineto{\pgfqpoint{1.131777in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{1.140804in}{1.762768in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{1.759876in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.756630in}}%
\pgfpathlineto{\pgfqpoint{1.176913in}{1.749242in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{1.213022in}{1.731901in}}%
\pgfpathlineto{\pgfqpoint{1.240104in}{1.717635in}}%
\pgfpathlineto{\pgfqpoint{1.303295in}{1.683952in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{1.348432in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{1.366486in}{1.653733in}}%
\pgfpathlineto{\pgfqpoint{1.384541in}{1.646130in}}%
\pgfpathlineto{\pgfqpoint{1.402595in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{1.632473in}}%
\pgfpathlineto{\pgfqpoint{1.438705in}{1.626433in}}%
\pgfpathlineto{\pgfqpoint{1.456759in}{1.620913in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{1.615900in}}%
\pgfpathlineto{\pgfqpoint{1.492868in}{1.611377in}}%
\pgfpathlineto{\pgfqpoint{1.510923in}{1.607324in}}%
\pgfpathlineto{\pgfqpoint{1.528978in}{1.603715in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.600524in}}%
\pgfpathlineto{\pgfqpoint{1.574114in}{1.596457in}}%
\pgfpathlineto{\pgfqpoint{1.601196in}{1.593168in}}%
\pgfpathlineto{\pgfqpoint{1.628278in}{1.590555in}}%
\pgfpathlineto{\pgfqpoint{1.655360in}{1.588524in}}%
\pgfpathlineto{\pgfqpoint{1.682441in}{1.586984in}}%
\pgfpathlineto{\pgfqpoint{1.718551in}{1.585554in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.584679in}}%
\pgfpathlineto{\pgfqpoint{1.799796in}{1.584149in}}%
\pgfpathlineto{\pgfqpoint{1.862987in}{1.584081in}}%
\pgfpathlineto{\pgfqpoint{1.953260in}{1.584648in}}%
\pgfpathlineto{\pgfqpoint{2.287270in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.587862in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.587862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095668in}{1.770355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.564311in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{0.698467in}{0.792830in}}%
\pgfpathlineto{\pgfqpoint{0.725549in}{0.911412in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{1.072414in}}%
\pgfpathlineto{\pgfqpoint{0.797767in}{1.233617in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.312649in}}%
\pgfpathlineto{\pgfqpoint{0.833876in}{1.389407in}}%
\pgfpathlineto{\pgfqpoint{0.851931in}{1.462740in}}%
\pgfpathlineto{\pgfqpoint{0.860958in}{1.497718in}}%
\pgfpathlineto{\pgfqpoint{0.869985in}{1.531338in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{1.563420in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{1.593782in}}%
\pgfpathlineto{\pgfqpoint{0.897067in}{1.622245in}}%
\pgfpathlineto{\pgfqpoint{0.906094in}{1.648637in}}%
\pgfpathlineto{\pgfqpoint{0.915122in}{1.672797in}}%
\pgfpathlineto{\pgfqpoint{0.924149in}{1.694581in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.730559in}}%
\pgfpathlineto{\pgfqpoint{0.951231in}{1.744594in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.755943in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{1.764616in}}%
\pgfpathlineto{\pgfqpoint{0.978313in}{1.770665in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.774182in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{1.774174in}}%
\pgfpathlineto{\pgfqpoint{1.014422in}{1.771017in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.766050in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{1.759518in}}%
\pgfpathlineto{\pgfqpoint{1.041504in}{1.751681in}}%
\pgfpathlineto{\pgfqpoint{1.050531in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{1.077613in}{1.712435in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{1.113722in}{1.671319in}}%
\pgfpathlineto{\pgfqpoint{1.122749in}{1.661996in}}%
\pgfpathlineto{\pgfqpoint{1.131777in}{1.653253in}}%
\pgfpathlineto{\pgfqpoint{1.140804in}{1.645144in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.630937in}}%
\pgfpathlineto{\pgfqpoint{1.167886in}{1.624846in}}%
\pgfpathlineto{\pgfqpoint{1.176913in}{1.619411in}}%
\pgfpathlineto{\pgfqpoint{1.185940in}{1.614607in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{1.610396in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.606739in}}%
\pgfpathlineto{\pgfqpoint{1.213022in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.222050in}{1.600905in}}%
\pgfpathlineto{\pgfqpoint{1.231077in}{1.598636in}}%
\pgfpathlineto{\pgfqpoint{1.240104in}{1.596737in}}%
\pgfpathlineto{\pgfqpoint{1.249131in}{1.595164in}}%
\pgfpathlineto{\pgfqpoint{1.267186in}{1.592827in}}%
\pgfpathlineto{\pgfqpoint{1.285241in}{1.591323in}}%
\pgfpathlineto{\pgfqpoint{1.303295in}{1.590401in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{1.589697in}}%
\pgfpathlineto{\pgfqpoint{1.375514in}{1.589362in}}%
\pgfpathlineto{\pgfqpoint{1.538005in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996367in}{1.775295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.564311in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{0.676992in}}%
\pgfpathlineto{\pgfqpoint{0.698467in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{0.725549in}{0.911490in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{1.072930in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.316122in}}%
\pgfpathlineto{\pgfqpoint{0.833876in}{1.394977in}}%
\pgfpathlineto{\pgfqpoint{0.851931in}{1.471082in}}%
\pgfpathlineto{\pgfqpoint{0.860958in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{0.869985in}{1.543016in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{1.576880in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{1.609009in}}%
\pgfpathlineto{\pgfqpoint{0.897067in}{1.639130in}}%
\pgfpathlineto{\pgfqpoint{0.906094in}{1.666952in}}%
\pgfpathlineto{\pgfqpoint{0.915122in}{1.692175in}}%
\pgfpathlineto{\pgfqpoint{0.924149in}{1.714499in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{1.733632in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{0.951231in}{1.761317in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.769495in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{1.773779in}}%
\pgfpathlineto{\pgfqpoint{0.978313in}{1.774204in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.770929in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.764241in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{1.754555in}}%
\pgfpathlineto{\pgfqpoint{1.014422in}{1.742398in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.728384in}}%
\pgfpathlineto{\pgfqpoint{1.041504in}{1.697446in}}%
\pgfpathlineto{\pgfqpoint{1.050531in}{1.681819in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{1.666842in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.652952in}}%
\pgfpathlineto{\pgfqpoint{1.077613in}{1.640455in}}%
\pgfpathlineto{\pgfqpoint{1.086640in}{1.629530in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.620239in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{1.612547in}}%
\pgfpathlineto{\pgfqpoint{1.113722in}{1.606348in}}%
\pgfpathlineto{\pgfqpoint{1.122749in}{1.601485in}}%
\pgfpathlineto{\pgfqpoint{1.131777in}{1.597776in}}%
\pgfpathlineto{\pgfqpoint{1.140804in}{1.595029in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{1.593057in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.591688in}}%
\pgfpathlineto{\pgfqpoint{1.167886in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{1.185940in}{1.589808in}}%
\pgfpathlineto{\pgfqpoint{1.213022in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.303295in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978313in}{1.774204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.564311in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{0.676992in}}%
\pgfpathlineto{\pgfqpoint{0.698467in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{0.725549in}{0.911491in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{1.072951in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.316460in}}%
\pgfpathlineto{\pgfqpoint{0.833876in}{1.395660in}}%
\pgfpathlineto{\pgfqpoint{0.851931in}{1.472350in}}%
\pgfpathlineto{\pgfqpoint{0.869985in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{1.579612in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{1.612381in}}%
\pgfpathlineto{\pgfqpoint{0.897067in}{1.643182in}}%
\pgfpathlineto{\pgfqpoint{0.906094in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{0.915122in}{1.697501in}}%
\pgfpathlineto{\pgfqpoint{0.924149in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{1.739471in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.754765in}}%
\pgfpathlineto{\pgfqpoint{0.951231in}{1.765714in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.771969in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{1.773298in}}%
\pgfpathlineto{\pgfqpoint{0.978313in}{1.769637in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.761161in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.748330in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{1.731917in}}%
\pgfpathlineto{\pgfqpoint{1.014422in}{1.712981in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{1.672638in}}%
\pgfpathlineto{\pgfqpoint{1.041504in}{1.653755in}}%
\pgfpathlineto{\pgfqpoint{1.050531in}{1.637066in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{1.623136in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.612144in}}%
\pgfpathlineto{\pgfqpoint{1.077613in}{1.603949in}}%
\pgfpathlineto{\pgfqpoint{1.086640in}{1.598186in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.594375in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{1.592017in}}%
\pgfpathlineto{\pgfqpoint{1.113722in}{1.590659in}}%
\pgfpathlineto{\pgfqpoint{1.122749in}{1.589938in}}%
\pgfpathlineto{\pgfqpoint{1.140804in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969285in}{1.773298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.825608in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{1.825608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530555in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332948in,y=1.959817in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \contour{white}{\ourmethod{}\(\displaystyle ^\star\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542518in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{all} RSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001549in}{1.013907in}}%
\pgfpathlineto{\pgfqpoint{2.449569in}{1.013907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.472708in}{1.013907in}}{\pgfqpoint{2.472708in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.472708in}{1.517117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.472708in}{1.540256in}}{\pgfqpoint{2.449569in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{1.540256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.978410in}{1.540256in}}{\pgfqpoint{0.978410in}{1.517117in}}%
\pgfpathlineto{\pgfqpoint{0.978410in}{1.037045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.978410in}{1.013907in}}{\pgfqpoint{1.001549in}{1.013907in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{1.013907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024688in}{1.453485in}}%
\pgfpathlineto{\pgfqpoint{1.094104in}{1.453485in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{1.453485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256076in,y=1.412992in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Liter. list.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024688in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{1.094104in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{1.289605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256076in,y=1.249112in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024688in}{1.125724in}}%
\pgfpathlineto{\pgfqpoint{1.094104in}{1.125724in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{1.125724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256076in,y=1.085231in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.825516in}{1.453485in}}%
\pgfpathlineto{\pgfqpoint{1.894933in}{1.453485in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{1.453485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056905in,y=1.412992in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.825516in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{1.894933in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{1.289605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056905in,y=1.249112in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rsa_all_startlistener_rd1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage[outline]{contour}
%%           % \contournumber{60}
%%           \contourlength{1.5mm}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.630555in}{2.378626in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.630555in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.630555in}{2.378626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.378626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.644303in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644303in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644303in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003589in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.003589in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003589in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003589in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362875in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.362875in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362875in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362875in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722161in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.722161in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722161in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722161in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081448in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.081448in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081448in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081448in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440734in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440734in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440734in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542518in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{0.926307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{0.926307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.879225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.489612in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{1.489612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.489612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.442530in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.277081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pearson correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{0.564310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644303in}{0.564310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.564311in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{0.676825in}}%
\pgfpathlineto{\pgfqpoint{0.707494in}{0.829918in}}%
\pgfpathlineto{\pgfqpoint{0.752631in}{1.021082in}}%
\pgfpathlineto{\pgfqpoint{0.770685in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{0.788740in}{1.168630in}}%
\pgfpathlineto{\pgfqpoint{0.806794in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{0.824849in}{1.306406in}}%
\pgfpathlineto{\pgfqpoint{0.842903in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{0.851931in}{1.400660in}}%
\pgfpathlineto{\pgfqpoint{0.860958in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{0.869985in}{1.458264in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{1.485345in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{1.511224in}}%
\pgfpathlineto{\pgfqpoint{0.897067in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{0.906094in}{1.559245in}}%
\pgfpathlineto{\pgfqpoint{0.915122in}{1.581337in}}%
\pgfpathlineto{\pgfqpoint{0.924149in}{1.602127in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{1.621606in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.639772in}}%
\pgfpathlineto{\pgfqpoint{0.951231in}{1.656627in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.672181in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{1.686449in}}%
\pgfpathlineto{\pgfqpoint{0.978313in}{1.699453in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.721776in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{1.014422in}{1.739412in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.746571in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{1.752684in}}%
\pgfpathlineto{\pgfqpoint{1.041504in}{1.757799in}}%
\pgfpathlineto{\pgfqpoint{1.050531in}{1.761963in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{1.765230in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.767650in}}%
\pgfpathlineto{\pgfqpoint{1.077613in}{1.769276in}}%
\pgfpathlineto{\pgfqpoint{1.086640in}{1.770160in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.770355in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{1.769913in}}%
\pgfpathlineto{\pgfqpoint{1.113722in}{1.768884in}}%
\pgfpathlineto{\pgfqpoint{1.122749in}{1.767318in}}%
\pgfpathlineto{\pgfqpoint{1.131777in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{1.140804in}{1.762768in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{1.759876in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.756630in}}%
\pgfpathlineto{\pgfqpoint{1.176913in}{1.749242in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{1.213022in}{1.731901in}}%
\pgfpathlineto{\pgfqpoint{1.240104in}{1.717635in}}%
\pgfpathlineto{\pgfqpoint{1.303295in}{1.683952in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{1.348432in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{1.366486in}{1.653733in}}%
\pgfpathlineto{\pgfqpoint{1.384541in}{1.646130in}}%
\pgfpathlineto{\pgfqpoint{1.402595in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{1.632473in}}%
\pgfpathlineto{\pgfqpoint{1.438705in}{1.626433in}}%
\pgfpathlineto{\pgfqpoint{1.456759in}{1.620913in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{1.615900in}}%
\pgfpathlineto{\pgfqpoint{1.492868in}{1.611377in}}%
\pgfpathlineto{\pgfqpoint{1.510923in}{1.607324in}}%
\pgfpathlineto{\pgfqpoint{1.528978in}{1.603715in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.600524in}}%
\pgfpathlineto{\pgfqpoint{1.574114in}{1.596457in}}%
\pgfpathlineto{\pgfqpoint{1.601196in}{1.593168in}}%
\pgfpathlineto{\pgfqpoint{1.628278in}{1.590555in}}%
\pgfpathlineto{\pgfqpoint{1.655360in}{1.588524in}}%
\pgfpathlineto{\pgfqpoint{1.682441in}{1.586984in}}%
\pgfpathlineto{\pgfqpoint{1.718551in}{1.585554in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.584679in}}%
\pgfpathlineto{\pgfqpoint{1.799796in}{1.584149in}}%
\pgfpathlineto{\pgfqpoint{1.862987in}{1.584081in}}%
\pgfpathlineto{\pgfqpoint{1.953260in}{1.584648in}}%
\pgfpathlineto{\pgfqpoint{2.287270in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.587862in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.587862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095668in}{1.770355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.564311in}}%
\pgfpathlineto{\pgfqpoint{0.653330in}{0.580764in}}%
\pgfpathlineto{\pgfqpoint{0.662358in}{0.597819in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{0.615507in}}%
\pgfpathlineto{\pgfqpoint{0.680412in}{0.633858in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.652907in}}%
\pgfpathlineto{\pgfqpoint{0.698467in}{0.672687in}}%
\pgfpathlineto{\pgfqpoint{0.707494in}{0.693236in}}%
\pgfpathlineto{\pgfqpoint{0.716521in}{0.714587in}}%
\pgfpathlineto{\pgfqpoint{0.725549in}{0.736779in}}%
\pgfpathlineto{\pgfqpoint{0.734576in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{0.743603in}{0.783828in}}%
\pgfpathlineto{\pgfqpoint{0.752631in}{0.808758in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{0.770685in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{0.779712in}{0.889567in}}%
\pgfpathlineto{\pgfqpoint{0.788740in}{0.918604in}}%
\pgfpathlineto{\pgfqpoint{0.797767in}{0.948728in}}%
\pgfpathlineto{\pgfqpoint{0.806794in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{1.012273in}}%
\pgfpathlineto{\pgfqpoint{0.824849in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{0.842903in}{1.115695in}}%
\pgfpathlineto{\pgfqpoint{0.860958in}{1.189588in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{1.266637in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{1.502253in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.539286in}}%
\pgfpathlineto{\pgfqpoint{0.951231in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{1.639282in}}%
\pgfpathlineto{\pgfqpoint{0.978313in}{1.667598in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.692796in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.714575in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{1.732701in}}%
\pgfpathlineto{\pgfqpoint{1.014422in}{1.747024in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.757486in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{1.041504in}{1.767115in}}%
\pgfpathlineto{\pgfqpoint{1.050531in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{1.763146in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{1.077613in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{1.086640in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.726758in}}%
\pgfpathlineto{\pgfqpoint{1.113722in}{1.701744in}}%
\pgfpathlineto{\pgfqpoint{1.131777in}{1.676656in}}%
\pgfpathlineto{\pgfqpoint{1.140804in}{1.664852in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{1.653829in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.643722in}}%
\pgfpathlineto{\pgfqpoint{1.167886in}{1.634616in}}%
\pgfpathlineto{\pgfqpoint{1.176913in}{1.626543in}}%
\pgfpathlineto{\pgfqpoint{1.185940in}{1.619499in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{1.613445in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.608319in}}%
\pgfpathlineto{\pgfqpoint{1.213022in}{1.604043in}}%
\pgfpathlineto{\pgfqpoint{1.222050in}{1.600530in}}%
\pgfpathlineto{\pgfqpoint{1.231077in}{1.597687in}}%
\pgfpathlineto{\pgfqpoint{1.240104in}{1.595422in}}%
\pgfpathlineto{\pgfqpoint{1.249131in}{1.593649in}}%
\pgfpathlineto{\pgfqpoint{1.258159in}{1.592284in}}%
\pgfpathlineto{\pgfqpoint{1.276213in}{1.590494in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{1.589567in}}%
\pgfpathlineto{\pgfqpoint{1.321350in}{1.589060in}}%
\pgfpathlineto{\pgfqpoint{1.366486in}{1.589073in}}%
\pgfpathlineto{\pgfqpoint{1.510923in}{1.589332in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041504in}{1.767115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{0.653330in}{0.573147in}}%
\pgfpathlineto{\pgfqpoint{0.662358in}{0.582434in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{0.592209in}}%
\pgfpathlineto{\pgfqpoint{0.680412in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.613393in}}%
\pgfpathlineto{\pgfqpoint{0.698467in}{0.624894in}}%
\pgfpathlineto{\pgfqpoint{0.707494in}{0.637069in}}%
\pgfpathlineto{\pgfqpoint{0.716521in}{0.649973in}}%
\pgfpathlineto{\pgfqpoint{0.725549in}{0.663666in}}%
\pgfpathlineto{\pgfqpoint{0.734576in}{0.678212in}}%
\pgfpathlineto{\pgfqpoint{0.743603in}{0.693680in}}%
\pgfpathlineto{\pgfqpoint{0.752631in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{0.727681in}}%
\pgfpathlineto{\pgfqpoint{0.770685in}{0.746377in}}%
\pgfpathlineto{\pgfqpoint{0.779712in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.788740in}{0.787605in}}%
\pgfpathlineto{\pgfqpoint{0.797767in}{0.810332in}}%
\pgfpathlineto{\pgfqpoint{0.806794in}{0.834602in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{0.860524in}}%
\pgfpathlineto{\pgfqpoint{0.824849in}{0.888205in}}%
\pgfpathlineto{\pgfqpoint{0.833876in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{0.842903in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{0.851931in}{0.982872in}}%
\pgfpathlineto{\pgfqpoint{0.860958in}{1.018628in}}%
\pgfpathlineto{\pgfqpoint{0.869985in}{1.056615in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{1.096876in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{1.139416in}}%
\pgfpathlineto{\pgfqpoint{0.897067in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{0.906094in}{1.231095in}}%
\pgfpathlineto{\pgfqpoint{0.915122in}{1.279927in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{1.382038in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.537452in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{1.586301in}}%
\pgfpathlineto{\pgfqpoint{0.978313in}{1.631712in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.672353in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{1.734208in}}%
\pgfpathlineto{\pgfqpoint{1.014422in}{1.753372in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.763965in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{1.041504in}{1.760501in}}%
\pgfpathlineto{\pgfqpoint{1.050531in}{1.748416in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{1.731518in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.711680in}}%
\pgfpathlineto{\pgfqpoint{1.086640in}{1.670323in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.651640in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{1.635478in}}%
\pgfpathlineto{\pgfqpoint{1.113722in}{1.622192in}}%
\pgfpathlineto{\pgfqpoint{1.122749in}{1.611784in}}%
\pgfpathlineto{\pgfqpoint{1.131777in}{1.604000in}}%
\pgfpathlineto{\pgfqpoint{1.140804in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{1.594665in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.592224in}}%
\pgfpathlineto{\pgfqpoint{1.167886in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{1.176913in}{1.589892in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{1.589262in}}%
\pgfpathlineto{\pgfqpoint{1.231077in}{1.589261in}}%
\pgfpathlineto{\pgfqpoint{1.348432in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032477in}{1.766104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{0.662358in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{0.680412in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.595256in}}%
\pgfpathlineto{\pgfqpoint{0.698467in}{0.602585in}}%
\pgfpathlineto{\pgfqpoint{0.707494in}{0.610401in}}%
\pgfpathlineto{\pgfqpoint{0.716521in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{0.725549in}{0.627726in}}%
\pgfpathlineto{\pgfqpoint{0.734576in}{0.637363in}}%
\pgfpathlineto{\pgfqpoint{0.743603in}{0.647744in}}%
\pgfpathlineto{\pgfqpoint{0.752631in}{0.658953in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{0.671076in}}%
\pgfpathlineto{\pgfqpoint{0.770685in}{0.684213in}}%
\pgfpathlineto{\pgfqpoint{0.779712in}{0.698472in}}%
\pgfpathlineto{\pgfqpoint{0.788740in}{0.713970in}}%
\pgfpathlineto{\pgfqpoint{0.797767in}{0.730838in}}%
\pgfpathlineto{\pgfqpoint{0.806794in}{0.749219in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{0.769270in}}%
\pgfpathlineto{\pgfqpoint{0.824849in}{0.791160in}}%
\pgfpathlineto{\pgfqpoint{0.833876in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{0.842903in}{0.841215in}}%
\pgfpathlineto{\pgfqpoint{0.851931in}{0.869793in}}%
\pgfpathlineto{\pgfqpoint{0.860958in}{0.901034in}}%
\pgfpathlineto{\pgfqpoint{0.869985in}{0.935172in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{0.972442in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{1.013074in}}%
\pgfpathlineto{\pgfqpoint{0.897067in}{1.057274in}}%
\pgfpathlineto{\pgfqpoint{0.906094in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{0.915122in}{1.156961in}}%
\pgfpathlineto{\pgfqpoint{0.924149in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{1.271681in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.334018in}}%
\pgfpathlineto{\pgfqpoint{0.978313in}{1.592982in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.650216in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{1.735683in}}%
\pgfpathlineto{\pgfqpoint{1.014422in}{1.758400in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.765834in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{1.758721in}}%
\pgfpathlineto{\pgfqpoint{1.041504in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{1.050531in}{1.713312in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{1.684125in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.656511in}}%
\pgfpathlineto{\pgfqpoint{1.077613in}{1.633361in}}%
\pgfpathlineto{\pgfqpoint{1.086640in}{1.615906in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.603989in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{1.113722in}{1.592500in}}%
\pgfpathlineto{\pgfqpoint{1.122749in}{1.590460in}}%
\pgfpathlineto{\pgfqpoint{1.131777in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{1.589248in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.589339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023449in}{1.765834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.825608in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{1.825608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530555in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332948in,y=1.959817in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \contour{white}{\ourmethod{}\(\displaystyle ^\star\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542518in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{all} RD-RSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001549in}{1.013907in}}%
\pgfpathlineto{\pgfqpoint{2.449569in}{1.013907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.472708in}{1.013907in}}{\pgfqpoint{2.472708in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.472708in}{1.517117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.472708in}{1.540256in}}{\pgfqpoint{2.449569in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{1.540256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.978410in}{1.540256in}}{\pgfqpoint{0.978410in}{1.517117in}}%
\pgfpathlineto{\pgfqpoint{0.978410in}{1.037045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.978410in}{1.013907in}}{\pgfqpoint{1.001549in}{1.013907in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{1.013907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024688in}{1.453485in}}%
\pgfpathlineto{\pgfqpoint{1.094104in}{1.453485in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{1.453485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256076in,y=1.412992in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Liter. list.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024688in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{1.094104in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{1.289605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256076in,y=1.249112in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024688in}{1.125724in}}%
\pgfpathlineto{\pgfqpoint{1.094104in}{1.125724in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{1.125724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256076in,y=1.085231in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.825516in}{1.453485in}}%
\pgfpathlineto{\pgfqpoint{1.894933in}{1.453485in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{1.453485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056905in,y=1.412992in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.825516in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{1.894933in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{1.289605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056905in,y=1.249112in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rsa_cic_val_startlistener_rd0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage[outline]{contour}
%%           % \contournumber{60}
%%           \contourlength{1.5mm}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.428428in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713747in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.713747in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713747in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713747in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073033in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073033in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073033in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432320in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.432320in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432320in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432320in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791606in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.791606in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791606in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791606in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150892in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.150892in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150892in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150892in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510178in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510178in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510178in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611963in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.454162in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.966692in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.966692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{0.966692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.919609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.432138in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.432138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{1.432138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.385056in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.897585in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.897585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{1.897585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.850502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.300622in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Top-1 accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{1.886761in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.886761in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.886761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713748in}{1.886761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720675in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.521439in}}%
\pgfpathlineto{\pgfqpoint{0.731802in}{1.537225in}}%
\pgfpathlineto{\pgfqpoint{0.740829in}{1.550755in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{1.571051in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{1.593601in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{1.638703in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{1.652233in}}%
\pgfpathlineto{\pgfqpoint{0.804021in}{1.658998in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{1.672529in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{1.677039in}}%
\pgfpathlineto{\pgfqpoint{0.840130in}{1.668019in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{1.672529in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{1.670274in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.679294in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{1.683804in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{1.706355in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.717630in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.717630in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.751456in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.273440in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.390794in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.435931in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.444958in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.517176in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.553286in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.562313in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.580368in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.652586in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.661613in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.670640in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.706750in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.733831in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.760913in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.769941in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.806050in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.824104in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.833132in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.869241in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.878268in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.896323in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.905350in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.923405in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.950486in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.977568in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.986596in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{2.085896in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{2.094923in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{2.140060in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{2.167141in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{2.194223in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{2.203251in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.248387in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.257414in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.302551in}{1.821363in}}%
\pgfpathlineto{\pgfqpoint{2.311578in}{1.821363in}}%
\pgfpathlineto{\pgfqpoint{2.338660in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.347687in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.365742in}{1.819108in}}%
\pgfpathlineto{\pgfqpoint{2.374769in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.419906in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.428933in}{1.819108in}}%
\pgfpathlineto{\pgfqpoint{2.437960in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.456015in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.474069in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.819108in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.819108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302551in}{1.821363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720711in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{0.731802in}{1.501143in}}%
\pgfpathlineto{\pgfqpoint{0.740829in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.503398in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{1.512419in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{1.516929in}}%
\pgfpathlineto{\pgfqpoint{0.804021in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{1.528204in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{1.534969in}}%
\pgfpathlineto{\pgfqpoint{0.840130in}{1.534969in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{1.541735in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.553010in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{1.577816in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{1.586836in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.595856in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{1.613897in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.616152in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{1.607132in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.613897in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.627427in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.631938in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.643213in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.643213in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.654488in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.647723in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.663508in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.677039in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.681549in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.683804in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.688314in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.706355in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.715375in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.715375in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.746946in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.746946in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{1.354685in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.390794in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.435931in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.444958in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.490095in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.526204in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.562313in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.652586in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.661613in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.688695in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.706750in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.751886in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.760913in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.769941in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.778968in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.787995in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.815077in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.824104in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.851186in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.869241in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.878268in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.896323in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.905350in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.923405in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.950486in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.959514in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.977568in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.995623in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.013677in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.022705in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.040759in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.049787in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.067841in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.085896in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.103950in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{2.140060in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.167141in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.194223in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.203251in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.212278in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.221305in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{2.230332in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{2.239360in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{2.248387in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.257414in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.266442in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.275469in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{2.293523in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.311578in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.338660in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.365742in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{2.374769in}{1.744691in}}%
\pgfpathlineto{\pgfqpoint{2.383796in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{2.392824in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{2.401851in}{1.728906in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{2.419906in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{2.428933in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{2.437960in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.456015in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.474069in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{2.492124in}{1.688314in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.690569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625504in}{1.812343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.730390in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.731802in}{1.124547in}}%
\pgfpathlineto{\pgfqpoint{0.740829in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{1.510164in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{1.496633in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{0.831102in}{1.503398in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{1.516929in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{1.516929in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{1.528204in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{1.532714in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{1.530459in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.541735in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{1.568796in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{1.571051in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.571051in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.568796in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.568796in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.559775in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.582326in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.589091in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.609387in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.613897in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.629682in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.634193in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.652233in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.663508in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.672529in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.681549in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.688314in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.706355in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.749201in}}%
\pgfpathlineto{\pgfqpoint{1.273440in}{1.749201in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.758221in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{1.354685in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.390794in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{1.399822in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{1.408849in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.435931in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.444958in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.490095in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.508149in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.553286in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.562313in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.580368in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.589395in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{1.661613in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{1.670640in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.688695in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.706750in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.751886in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.769941in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.787995in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.851186in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.869241in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.878268in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.905350in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.923405in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.959514in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.977568in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.986596in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.004650in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.013677in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.040759in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.049787in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.067841in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.094923in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.131032in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{2.140060in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.167141in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.194223in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.203251in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.212278in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{2.221305in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.230332in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.239360in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{2.257414in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.266442in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.275469in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.293523in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{2.302551in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.320605in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.338660in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{2.347687in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{2.356715in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{2.365742in}{1.746946in}}%
\pgfpathlineto{\pgfqpoint{2.374769in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{2.383796in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{2.392824in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{2.401851in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{1.728906in}}%
\pgfpathlineto{\pgfqpoint{2.419906in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{2.428933in}{1.715375in}}%
\pgfpathlineto{\pgfqpoint{2.437960in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{2.456015in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.474069in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{2.492124in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.695079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670640in}{1.816853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748871in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{0.912570in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{1.458297in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.521439in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{1.501143in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.501143in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.528204in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{1.534969in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.548500in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.571051in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.577816in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.573306in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.559775in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.562030in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.541735in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.528204in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.532714in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.557520in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.573306in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.595856in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.613897in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.627427in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.627427in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.638703in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.654488in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.652233in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.658998in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.663508in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.677039in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.683804in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.715375in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{1.273440in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.744691in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{1.354685in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{1.390794in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{1.399822in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{1.408849in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{1.444958in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.481067in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.490095in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.517176in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.553286in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.562313in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.589395in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.652586in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{1.661613in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{1.670640in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.688695in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.751886in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.787995in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.806050in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.869241in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.878268in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.905350in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.923405in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.950486in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.959514in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.977568in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.986596in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.004650in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.013677in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.040759in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.049787in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.094923in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.131032in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{2.140060in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.167141in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.194223in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.203251in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.230332in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.239360in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{2.257414in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.266442in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.275469in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.293523in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{2.311578in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{2.320605in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.338660in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{2.347687in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{2.365742in}{1.746946in}}%
\pgfpathlineto{\pgfqpoint{2.374769in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{2.383796in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{2.392824in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{2.401851in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{1.728906in}}%
\pgfpathlineto{\pgfqpoint{2.419906in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{2.428933in}{1.715375in}}%
\pgfpathlineto{\pgfqpoint{2.437960in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{2.456015in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.474069in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{2.492124in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.695079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670640in}{1.814598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.913821in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.913821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402393in,y=2.004075in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \contour{white}{\ourmethod{}\(\displaystyle ^\star\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611963in,y=2.183333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{CIC} RSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{0.559092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{0.559092in}}{\pgfqpoint{2.542153in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{1.062302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{1.085441in}}{\pgfqpoint{2.519014in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{1.085441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{1.085441in}}{\pgfqpoint{1.047854in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.047854in}{0.582231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{0.559092in}}{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Liter. list.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.670910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.630417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rsa_cic_val_startlistener_rd1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage[outline]{contour}
%%           % \contournumber{60}
%%           \contourlength{1.5mm}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.428428in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713747in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.713747in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713747in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713747in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073033in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073033in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073033in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432320in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.432320in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432320in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432320in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791606in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.791606in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791606in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791606in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150892in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.150892in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150892in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150892in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510178in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510178in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510178in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611963in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.454162in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.966692in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.966692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{0.966692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.919609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.432138in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.432138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{1.432138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.385056in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.897585in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.897585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{1.897585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.850502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.300622in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Top-1 accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{1.886761in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.886761in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.886761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713748in}{1.886761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720675in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.521439in}}%
\pgfpathlineto{\pgfqpoint{0.731802in}{1.537225in}}%
\pgfpathlineto{\pgfqpoint{0.740829in}{1.550755in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{1.571051in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{1.593601in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{1.638703in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{1.652233in}}%
\pgfpathlineto{\pgfqpoint{0.804021in}{1.658998in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{1.672529in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{1.677039in}}%
\pgfpathlineto{\pgfqpoint{0.840130in}{1.668019in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{1.672529in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{1.670274in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.679294in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{1.683804in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{1.706355in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.717630in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.717630in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.751456in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.273440in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.390794in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.435931in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.444958in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.517176in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.553286in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.562313in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.580368in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.652586in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.661613in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.670640in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.706750in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.733831in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.760913in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.769941in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.806050in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.824104in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.833132in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.869241in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.878268in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.896323in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.905350in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.923405in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.950486in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.977568in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.986596in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{2.085896in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{2.094923in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{2.140060in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{2.167141in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{2.194223in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{2.203251in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.248387in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.257414in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.302551in}{1.821363in}}%
\pgfpathlineto{\pgfqpoint{2.311578in}{1.821363in}}%
\pgfpathlineto{\pgfqpoint{2.338660in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.347687in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.365742in}{1.819108in}}%
\pgfpathlineto{\pgfqpoint{2.374769in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.419906in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.428933in}{1.819108in}}%
\pgfpathlineto{\pgfqpoint{2.437960in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.456015in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{2.474069in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.819108in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.819108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302551in}{1.821363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720729in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.487613in}}%
\pgfpathlineto{\pgfqpoint{0.731802in}{1.474083in}}%
\pgfpathlineto{\pgfqpoint{0.740829in}{1.480848in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{1.478593in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{1.480848in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.487613in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{1.528204in}}%
\pgfpathlineto{\pgfqpoint{0.804021in}{1.537225in}}%
\pgfpathlineto{\pgfqpoint{0.831102in}{1.571051in}}%
\pgfpathlineto{\pgfqpoint{0.840130in}{1.584581in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{1.595856in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{1.620662in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.643213in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{1.647723in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{1.658998in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{1.677039in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{1.681549in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.749201in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.742436in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.273440in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.354685in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.390794in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.399822in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.408849in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.435931in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.444958in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.481067in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.508149in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.517176in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.526204in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.553286in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.562313in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.580368in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.589395in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.652586in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.661613in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.688695in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.733831in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.751886in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.760913in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.769941in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.778968in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.806050in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.815077in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.824104in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.851186in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.878268in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.923405in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.950486in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.959514in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.977568in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.986596in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.995623in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.013677in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.022705in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.031732in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.049787in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.067841in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.094923in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.103950in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.167141in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.194223in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.203251in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{2.221305in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{2.230332in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{2.239360in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{2.248387in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{2.257414in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{2.275469in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{2.293523in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{2.302551in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{2.320605in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{2.329633in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{2.338660in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{2.347687in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{2.356715in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{2.383796in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{2.392824in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{2.401851in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{2.419906in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{2.428933in}{1.715375in}}%
\pgfpathlineto{\pgfqpoint{2.437960in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{2.456015in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.474069in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{2.492124in}{1.688314in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.690569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932432in}{1.810088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731373in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.731802in}{0.662257in}}%
\pgfpathlineto{\pgfqpoint{0.740829in}{1.458297in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{1.467317in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{1.480848in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{1.501143in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{1.510164in}}%
\pgfpathlineto{\pgfqpoint{0.804021in}{1.510164in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{1.530459in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{0.831102in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{0.840130in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{1.548500in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.557520in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{1.564285in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{1.577816in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{1.595856in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.645468in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{1.652233in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.717630in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.758221in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.749201in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.742436in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.390794in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.399822in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.408849in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.435931in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.481067in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.490095in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.508149in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.517176in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.526204in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.580368in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.589395in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.652586in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.661613in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.688695in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.706750in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.751886in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.760913in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.769941in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.778968in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.806050in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.815077in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.833132in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.869241in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.878268in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.896323in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.905350in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.923405in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.950486in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.959514in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.986596in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.022705in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.031732in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.049787in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.067841in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.094923in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.131032in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.140060in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.203251in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.221305in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{2.230332in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.239360in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{2.248387in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.257414in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.266442in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.275469in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.293523in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{2.302551in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.320605in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.329633in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{2.347687in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{2.356715in}{1.751456in}}%
\pgfpathlineto{\pgfqpoint{2.365742in}{1.744691in}}%
\pgfpathlineto{\pgfqpoint{2.374769in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{2.383796in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{2.392824in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{2.401851in}{1.728906in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{2.419906in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{2.428933in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{2.437960in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.474069in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.492124in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.699590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616477in}{1.810088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751285in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{1.440256in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.505654in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{1.505654in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{1.503398in}}%
\pgfpathlineto{\pgfqpoint{0.804021in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{1.523694in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{1.537225in}}%
\pgfpathlineto{\pgfqpoint{0.840130in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{1.543990in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.550755in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{1.550755in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{1.559775in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{1.577816in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.631938in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{1.654488in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.728906in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.742436in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.758221in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.758221in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.742436in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.390794in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.399822in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.435931in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.444958in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.490095in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.508149in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.517176in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.526204in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.562313in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.580368in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.589395in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.652586in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.661613in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.670640in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.688695in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{1.706750in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.769941in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{1.778968in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.787995in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.806050in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.815077in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.824104in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.851186in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.878268in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.896323in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.905350in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.923405in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.977568in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.995623in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.022705in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.031732in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.040759in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.049787in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.067841in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.094923in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.103950in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.140060in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.203251in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.212278in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{2.221305in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{2.230332in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.239360in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{2.248387in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{2.257414in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.266442in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.275469in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{2.293523in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{2.302551in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.320605in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{2.338660in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{2.356715in}{1.751456in}}%
\pgfpathlineto{\pgfqpoint{2.365742in}{1.744691in}}%
\pgfpathlineto{\pgfqpoint{2.374769in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{2.383796in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{2.392824in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{2.401851in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{2.419906in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{2.428933in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{2.437960in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.474069in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.492124in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.697335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517176in}{1.807833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.598755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.913821in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.913821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402393in,y=2.004075in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \contour{white}{\ourmethod{}\(\displaystyle ^\star\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611963in,y=2.183333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{CIC} RD-RSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{0.559092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{0.559092in}}{\pgfqpoint{2.542153in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{1.062302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{1.085441in}}{\pgfqpoint{2.519014in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{1.085441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{1.085441in}}{\pgfqpoint{1.047854in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.047854in}{0.582231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{0.559092in}}{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Liter. list.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.670910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.630417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rsa_complex_startlistener_rd0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage[outline]{contour}
%%           % \contournumber{60}
%%           \contourlength{1.5mm}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713747in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.713747in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713747in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713747in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073033in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073033in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073033in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432320in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.432320in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432320in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432320in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791606in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.791606in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791606in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791606in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150892in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.150892in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150892in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150892in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510178in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510178in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510178in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611963in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.672468in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.672468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{0.672468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.625386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.132618in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.132618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{1.132618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.085535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.592768in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.592768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{1.592768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.545685in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.277081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pearson correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{0.567150in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{0.567150in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{0.567150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713748in}{0.567150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{0.740829in}{0.651787in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.734791in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{0.815958in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{0.895047in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{0.971772in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.021442in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{1.069796in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{1.116706in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{1.205629in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{1.247324in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.324305in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.342077in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.359211in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.375682in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.391464in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.406532in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.480582in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.489982in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.498487in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.506079in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.518464in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.523233in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.527040in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.529880in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.531749in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.532578in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.531548in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.529568in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.522812in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.518074in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.512460in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.505998in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.498719in}}%
\pgfpathlineto{\pgfqpoint{1.273440in}{1.490656in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.481847in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.472332in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.462153in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.439985in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.428093in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.402941in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.376314in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.348631in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.291754in}}%
\pgfpathlineto{\pgfqpoint{1.444958in}{1.249299in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{1.481067in}{1.195129in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{1.169703in}}%
\pgfpathlineto{\pgfqpoint{1.517176in}{1.145665in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{1.123172in}}%
\pgfpathlineto{\pgfqpoint{1.553286in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{1.562313in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.083223in}}%
\pgfpathlineto{\pgfqpoint{1.580368in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{1.589395in}{1.065868in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.057851in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.030090in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.024192in}}%
\pgfpathlineto{\pgfqpoint{1.652586in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{1.661613in}{1.013582in}}%
\pgfpathlineto{\pgfqpoint{1.670640in}{1.008848in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.004477in}}%
\pgfpathlineto{\pgfqpoint{1.688695in}{1.000457in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{0.996774in}}%
\pgfpathlineto{\pgfqpoint{1.706750in}{0.993415in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{0.990366in}}%
\pgfpathlineto{\pgfqpoint{1.733831in}{0.985140in}}%
\pgfpathlineto{\pgfqpoint{1.751886in}{0.980984in}}%
\pgfpathlineto{\pgfqpoint{1.769941in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{1.787995in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{1.806050in}{0.973839in}}%
\pgfpathlineto{\pgfqpoint{1.824104in}{0.972889in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{0.972587in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{0.973452in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{0.975002in}}%
\pgfpathlineto{\pgfqpoint{1.950486in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{1.995623in}{0.982050in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{0.999868in}}%
\pgfpathlineto{\pgfqpoint{2.230332in}{1.004438in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{2.347687in}{1.012693in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{1.019803in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.020971in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.020971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183167in}{1.532647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{0.679998in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{0.904886in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{1.019890in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{1.137157in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.367634in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.394121in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.419567in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.443769in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.466510in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.487564in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.506695in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.523668in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.550213in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.559358in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.568494in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.568233in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.564657in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.557765in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.547610in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.534312in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.518048in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.499059in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.477639in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.454130in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.428915in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.402400in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.347174in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.291792in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.265004in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.191923in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.170721in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.151331in}}%
\pgfpathlineto{\pgfqpoint{1.273440in}{1.133810in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.118172in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.104385in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.082064in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.065986in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.059942in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.055028in}}%
\pgfpathlineto{\pgfqpoint{1.354685in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.048004in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{1.045614in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.043805in}}%
\pgfpathlineto{\pgfqpoint{1.390794in}{1.042466in}}%
\pgfpathlineto{\pgfqpoint{1.399822in}{1.041500in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{1.435931in}{1.039914in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{1.039822in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.040101in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074839in}{1.568494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{0.876845in}}%
\pgfpathlineto{\pgfqpoint{0.840130in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{1.112952in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{1.206611in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{1.364475in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.394893in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.424290in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.478412in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.502184in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.523037in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.553595in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.562091in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.565318in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.562821in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.554283in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.539578in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.518806in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.492323in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.424976in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.386085in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.263515in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.224971in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.189424in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.157646in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.130122in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.107050in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.088351in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.073723in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.062695in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.054702in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.049145in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.045449in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.043106in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.041697in}}%
\pgfpathlineto{\pgfqpoint{1.273440in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.040256in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.040104in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047757in}{1.565318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{0.876863in}}%
\pgfpathlineto{\pgfqpoint{0.840130in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{1.082919in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{1.145052in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{1.208815in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.339492in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.403860in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.434713in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.464008in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.491090in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.515176in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.535357in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.562056in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.556190in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.541545in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.517776in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.485078in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.444298in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.345347in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.239965in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.191789in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.149702in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.115083in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.088382in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.069166in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.056339in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.048450in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.044014in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.041756in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.040725in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038730in}{1.562056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.885259in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.885259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402393in,y=1.959817in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \contour{white}{\ourmethod{}\(\displaystyle ^\star\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611963in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{complex} RSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{0.559092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{0.559092in}}{\pgfqpoint{2.542153in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{1.062302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{1.085441in}}{\pgfqpoint{2.519014in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{1.085441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{1.085441in}}{\pgfqpoint{1.047854in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.047854in}{0.582231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{0.559092in}}{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Liter. list.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.670910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.630417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rsa_complex_startlistener_rd1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage[outline]{contour}
%%           % \contournumber{60}
%%           \contourlength{1.5mm}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713747in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.713747in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713747in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713747in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073033in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073033in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073033in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432320in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.432320in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432320in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432320in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791606in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.791606in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791606in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791606in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150892in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.150892in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150892in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150892in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510178in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510178in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510178in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611963in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.672468in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.672468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{0.672468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.625386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.132618in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.132618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{1.132618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.085535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.592768in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.592768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{1.592768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.545685in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.277081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pearson correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{0.567150in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{0.567150in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{0.567150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713748in}{0.567150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{0.740829in}{0.651787in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.734791in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{0.815958in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{0.895047in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{0.971772in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.021442in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{1.069796in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{1.116706in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{1.205629in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{1.247324in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.324305in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.342077in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.359211in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.375682in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.391464in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.406532in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.480582in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.489982in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.498487in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.506079in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.518464in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.523233in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.527040in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.529880in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.531749in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.532578in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.531548in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.529568in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.522812in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.518074in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.512460in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.505998in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.498719in}}%
\pgfpathlineto{\pgfqpoint{1.273440in}{1.490656in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.481847in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.472332in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.462153in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.439985in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.428093in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.402941in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.376314in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.348631in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.291754in}}%
\pgfpathlineto{\pgfqpoint{1.444958in}{1.249299in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{1.481067in}{1.195129in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{1.169703in}}%
\pgfpathlineto{\pgfqpoint{1.517176in}{1.145665in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{1.123172in}}%
\pgfpathlineto{\pgfqpoint{1.553286in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{1.562313in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.083223in}}%
\pgfpathlineto{\pgfqpoint{1.580368in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{1.589395in}{1.065868in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.057851in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.030090in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{1.024192in}}%
\pgfpathlineto{\pgfqpoint{1.652586in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{1.661613in}{1.013582in}}%
\pgfpathlineto{\pgfqpoint{1.670640in}{1.008848in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.004477in}}%
\pgfpathlineto{\pgfqpoint{1.688695in}{1.000457in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{0.996774in}}%
\pgfpathlineto{\pgfqpoint{1.706750in}{0.993415in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{0.990366in}}%
\pgfpathlineto{\pgfqpoint{1.733831in}{0.985140in}}%
\pgfpathlineto{\pgfqpoint{1.751886in}{0.980984in}}%
\pgfpathlineto{\pgfqpoint{1.769941in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{1.787995in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{1.806050in}{0.973839in}}%
\pgfpathlineto{\pgfqpoint{1.824104in}{0.972889in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{0.972587in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{0.973452in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{0.975002in}}%
\pgfpathlineto{\pgfqpoint{1.950486in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{1.995623in}{0.982050in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{0.999868in}}%
\pgfpathlineto{\pgfqpoint{2.230332in}{1.004438in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{2.347687in}{1.012693in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{1.019803in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.020971in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.020971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183167in}{1.532647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{0.567151in}}%
\pgfpathlineto{\pgfqpoint{0.731802in}{0.600813in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{0.649550in}}%
\pgfpathlineto{\pgfqpoint{0.804021in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{0.763075in}}%
\pgfpathlineto{\pgfqpoint{0.840130in}{0.797770in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{0.834460in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{0.873674in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{0.894380in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{0.915892in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{0.938255in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{0.961509in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{1.036835in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{1.063801in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.120329in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.179783in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.332619in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.415775in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.439665in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.460839in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.478805in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.493085in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.503243in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.508906in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.509795in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.505744in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.496725in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.482862in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.464437in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.441888in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.415792in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.386844in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.355820in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.227140in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.197492in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.145001in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.122736in}}%
\pgfpathlineto{\pgfqpoint{1.273440in}{1.103297in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.086672in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{1.072754in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.061368in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{1.052284in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.045241in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{1.039965in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.033624in}}%
\pgfpathlineto{\pgfqpoint{1.354685in}{1.032055in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.031256in}}%
\pgfpathlineto{\pgfqpoint{1.372740in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{1.399822in}{1.032400in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.036870in}}%
\pgfpathlineto{\pgfqpoint{1.481067in}{1.038320in}}%
\pgfpathlineto{\pgfqpoint{1.508149in}{1.039193in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{1.040059in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119976in}{1.509795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{0.567151in}}%
\pgfpathlineto{\pgfqpoint{0.731802in}{0.598313in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{0.627374in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.654626in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{0.804021in}{0.705199in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{0.766392in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{0.792500in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{0.806361in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{0.820939in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{0.836384in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{0.852852in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{0.870509in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{0.889526in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{0.910080in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{0.932348in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{0.956499in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{0.982696in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.011078in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.041751in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{1.074776in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.110142in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.147752in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.187385in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.271037in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.431702in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.462473in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.485888in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.500082in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.503470in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.495003in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.474428in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.442478in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.400919in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.247954in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.154765in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.118020in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.089010in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.067515in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.052682in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.043294in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{1.264412in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.038762in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{1.039600in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{1.040024in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101921in}{1.503470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713748in}{0.567151in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{0.584110in}}%
\pgfpathlineto{\pgfqpoint{0.731802in}{0.600347in}}%
\pgfpathlineto{\pgfqpoint{0.740829in}{0.615876in}}%
\pgfpathlineto{\pgfqpoint{0.749857in}{0.630716in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{0.644890in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.658424in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{0.671347in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{0.683694in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{0.717687in}}%
\pgfpathlineto{\pgfqpoint{0.831102in}{0.738334in}}%
\pgfpathlineto{\pgfqpoint{0.858184in}{0.767696in}}%
\pgfpathlineto{\pgfqpoint{0.876239in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{0.894293in}{0.808300in}}%
\pgfpathlineto{\pgfqpoint{0.903321in}{0.819698in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{0.845414in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{0.876793in}}%
\pgfpathlineto{\pgfqpoint{0.948457in}{0.895382in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{0.916376in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{0.940155in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{0.967112in}}%
\pgfpathlineto{\pgfqpoint{0.984566in}{0.997629in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.032055in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.070656in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.113561in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.160668in}}%
\pgfpathlineto{\pgfqpoint{1.029703in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.374005in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.423360in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.464073in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{1.101921in}{1.488715in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.454399in}}%
\pgfpathlineto{\pgfqpoint{1.119976in}{1.400331in}}%
\pgfpathlineto{\pgfqpoint{1.129003in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{1.138030in}{1.259760in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.190787in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.132813in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{1.089611in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{1.061343in}}%
\pgfpathlineto{\pgfqpoint{1.183167in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.038363in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.036342in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{1.036709in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.038789in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{1.255385in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{1.040105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092894in}{1.500746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623926in}{0.501245in}}{\pgfqpoint{1.976074in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{1.885259in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.885259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.623926in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623926in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402393in,y=1.959817in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \contour{white}{\ourmethod{}\(\displaystyle ^\star\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611963in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{complex} RD-RSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{0.559092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{0.559092in}}{\pgfqpoint{2.542153in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{1.062302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{1.085441in}}{\pgfqpoint{2.519014in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{1.085441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{1.085441in}}{\pgfqpoint{1.047854in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.047854in}{0.582231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{0.559092in}}{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Liter. list.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.670910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.630417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rsa_simple_startlistener_rd0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage[outline]{contour}
%%           % \contournumber{60}
%%           \contourlength{1.5mm}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647459in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.647459in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647459in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647459in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019372in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.019372in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019372in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019372in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391284in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.391284in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391284in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391284in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763197in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.763197in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763197in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763197in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135109in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.135109in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135109in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135109in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507022in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507022in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507022in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577241in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.560894in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.560894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{0.560894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.513812in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.058235in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.058235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.058235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.011153in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.555576in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.555576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.555576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.508494in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.277081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pearson correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.565711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647460in}{0.565711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{0.565712in}}%
\pgfpathlineto{\pgfqpoint{0.675493in}{0.694048in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{0.912523in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{1.042763in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.127705in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.210239in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.289603in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{1.401138in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.469561in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.501789in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.532623in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.562017in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.589934in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.616348in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.641239in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.664597in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.686421in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.706718in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.725502in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.742796in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.758630in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.773040in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.786067in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.797760in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.808168in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.817347in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.825355in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.832254in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.838104in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.842970in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.846915in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.850002in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{1.852296in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{1.855024in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{1.854746in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{1.853968in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{1.852742in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{1.851117in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{1.849142in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{1.844316in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{1.822055in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.801487in}}%
\pgfpathlineto{\pgfqpoint{1.320266in}{1.791896in}}%
\pgfpathlineto{\pgfqpoint{1.348300in}{1.783081in}}%
\pgfpathlineto{\pgfqpoint{1.366989in}{1.777695in}}%
\pgfpathlineto{\pgfqpoint{1.385678in}{1.772720in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{1.423056in}{1.764014in}}%
\pgfpathlineto{\pgfqpoint{1.441745in}{1.760264in}}%
\pgfpathlineto{\pgfqpoint{1.469779in}{1.755347in}}%
\pgfpathlineto{\pgfqpoint{1.497812in}{1.751213in}}%
\pgfpathlineto{\pgfqpoint{1.525846in}{1.747780in}}%
\pgfpathlineto{\pgfqpoint{1.553879in}{1.744959in}}%
\pgfpathlineto{\pgfqpoint{1.581913in}{1.742667in}}%
\pgfpathlineto{\pgfqpoint{1.619291in}{1.740297in}}%
\pgfpathlineto{\pgfqpoint{1.656669in}{1.738554in}}%
\pgfpathlineto{\pgfqpoint{1.703392in}{1.737040in}}%
\pgfpathlineto{\pgfqpoint{1.759459in}{1.735906in}}%
\pgfpathlineto{\pgfqpoint{1.824871in}{1.735177in}}%
\pgfpathlineto{\pgfqpoint{1.918316in}{1.734720in}}%
\pgfpathlineto{\pgfqpoint{2.095862in}{1.734519in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105342in}{1.855024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{0.565712in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{0.694182in}{0.781999in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{0.916110in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{1.364113in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{1.447880in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.488127in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.564492in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.600256in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.634174in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.666074in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.695796in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.723192in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.748134in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.770514in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.790254in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.807305in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.821651in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.833315in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.842354in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.848864in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.852977in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.854855in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.852709in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.849137in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.844224in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.838224in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.831389in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.823960in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{1.785244in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{1.778317in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{1.771912in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{1.766082in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{1.760855in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{1.756238in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{1.752217in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{1.748766in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{1.745847in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{1.743412in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{1.739789in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{1.737474in}}%
\pgfpathlineto{\pgfqpoint{1.254854in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{1.735292in}}%
\pgfpathlineto{\pgfqpoint{1.301577in}{1.734749in}}%
\pgfpathlineto{\pgfqpoint{1.348300in}{1.734524in}}%
\pgfpathlineto{\pgfqpoint{1.619291in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002552in}{1.854855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{0.565712in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{0.694182in}{0.782003in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{0.916152in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.322887in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.409860in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.493471in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.533603in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.572373in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.609577in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.645000in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.678416in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.709591in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.738286in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.764265in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.787300in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.823736in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.846372in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.852374in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.854912in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.850405in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.844017in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.835468in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.825298in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.814091in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.790902in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.779976in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.761402in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{1.754166in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{1.743897in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{1.740615in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{1.738309in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{1.736766in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{1.735783in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{1.734850in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{1.734530in}}%
\pgfpathlineto{\pgfqpoint{1.338955in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983863in}{1.854912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{0.565712in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{0.694182in}{0.782003in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{0.916152in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.323014in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.410146in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.494052in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.573454in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.646843in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.680741in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.712452in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.741712in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.768245in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.828564in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.841303in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.849960in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.854592in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.850687in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.843028in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.832191in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.818989in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.775656in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.763423in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.753501in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{1.746085in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.741002in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{1.737831in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{1.736042in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{1.735138in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{1.734573in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983863in}{1.854592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.855023in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.855023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395448in,y=1.959817in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \contour{white}{\ourmethod{}\(\displaystyle ^\star\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577241in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{simple} RSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{0.559092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{0.559092in}}{\pgfqpoint{2.542153in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{1.062302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{1.085441in}}{\pgfqpoint{2.519014in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{1.085441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{1.085441in}}{\pgfqpoint{1.047854in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.047854in}{0.582231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{0.559092in}}{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Liter. list.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.670910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.630417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rsa_simple_startlistener_rd1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage[outline]{contour}
%%           % \contournumber{60}
%%           \contourlength{1.5mm}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647459in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.647459in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647459in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647459in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019372in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.019372in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019372in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019372in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391284in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.391284in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391284in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391284in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763197in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.763197in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763197in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763197in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135109in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.135109in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135109in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135109in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507022in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507022in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507022in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577241in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.560894in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.560894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{0.560894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.513812in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.058235in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.058235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.058235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.011153in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.555576in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.555576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.555576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.508494in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.277081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pearson correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.565711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647460in}{0.565711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{0.565712in}}%
\pgfpathlineto{\pgfqpoint{0.675493in}{0.694048in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{0.912523in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{1.042763in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.127705in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.210239in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.289603in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{1.401138in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.469561in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.501789in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.532623in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.562017in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.589934in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.616348in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.641239in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.664597in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.686421in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.706718in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.725502in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.742796in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.758630in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.773040in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.786067in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.797760in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.808168in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.817347in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.825355in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.832254in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.838104in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.842970in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.846915in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.850002in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{1.852296in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{1.855024in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{1.854746in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{1.853968in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{1.852742in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{1.851117in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{1.849142in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{1.844316in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{1.822055in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.801487in}}%
\pgfpathlineto{\pgfqpoint{1.320266in}{1.791896in}}%
\pgfpathlineto{\pgfqpoint{1.348300in}{1.783081in}}%
\pgfpathlineto{\pgfqpoint{1.366989in}{1.777695in}}%
\pgfpathlineto{\pgfqpoint{1.385678in}{1.772720in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{1.423056in}{1.764014in}}%
\pgfpathlineto{\pgfqpoint{1.441745in}{1.760264in}}%
\pgfpathlineto{\pgfqpoint{1.469779in}{1.755347in}}%
\pgfpathlineto{\pgfqpoint{1.497812in}{1.751213in}}%
\pgfpathlineto{\pgfqpoint{1.525846in}{1.747780in}}%
\pgfpathlineto{\pgfqpoint{1.553879in}{1.744959in}}%
\pgfpathlineto{\pgfqpoint{1.581913in}{1.742667in}}%
\pgfpathlineto{\pgfqpoint{1.619291in}{1.740297in}}%
\pgfpathlineto{\pgfqpoint{1.656669in}{1.738554in}}%
\pgfpathlineto{\pgfqpoint{1.703392in}{1.737040in}}%
\pgfpathlineto{\pgfqpoint{1.759459in}{1.735906in}}%
\pgfpathlineto{\pgfqpoint{1.824871in}{1.735177in}}%
\pgfpathlineto{\pgfqpoint{1.918316in}{1.734720in}}%
\pgfpathlineto{\pgfqpoint{2.095862in}{1.734519in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105342in}{1.855024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{0.656804in}{0.583603in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{0.602306in}}%
\pgfpathlineto{\pgfqpoint{0.675493in}{0.621851in}}%
\pgfpathlineto{\pgfqpoint{0.684838in}{0.642268in}}%
\pgfpathlineto{\pgfqpoint{0.694182in}{0.663588in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{0.685845in}}%
\pgfpathlineto{\pgfqpoint{0.712871in}{0.709069in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{0.733294in}}%
\pgfpathlineto{\pgfqpoint{0.731560in}{0.758550in}}%
\pgfpathlineto{\pgfqpoint{0.740905in}{0.784869in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.812279in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{0.870480in}}%
\pgfpathlineto{\pgfqpoint{0.778283in}{0.901314in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{0.933324in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{0.966518in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.000896in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{1.110949in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.189645in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.271824in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.399033in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.483912in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.566117in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.605340in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.642807in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.678132in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.710941in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.740884in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.767653in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.790995in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.810727in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.839058in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.852951in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.854974in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.854135in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{1.850819in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.845452in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{1.838473in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{1.830321in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{1.812132in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{1.793738in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{1.785133in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{1.777162in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{1.769938in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{1.763522in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{1.757931in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{1.753148in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{1.749129in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{1.745811in}}%
\pgfpathlineto{\pgfqpoint{1.226821in}{1.743118in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{1.740969in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{1.739283in}}%
\pgfpathlineto{\pgfqpoint{1.254854in}{1.737982in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.735334in}}%
\pgfpathlineto{\pgfqpoint{1.320266in}{1.734738in}}%
\pgfpathlineto{\pgfqpoint{1.366989in}{1.734519in}}%
\pgfpathlineto{\pgfqpoint{1.675358in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058619in}{1.854974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{0.656804in}{0.574149in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{0.583250in}}%
\pgfpathlineto{\pgfqpoint{0.675493in}{0.593057in}}%
\pgfpathlineto{\pgfqpoint{0.684838in}{0.603617in}}%
\pgfpathlineto{\pgfqpoint{0.694182in}{0.614980in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{0.627199in}}%
\pgfpathlineto{\pgfqpoint{0.712871in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{0.654443in}}%
\pgfpathlineto{\pgfqpoint{0.731560in}{0.669593in}}%
\pgfpathlineto{\pgfqpoint{0.740905in}{0.685854in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.703301in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{0.722010in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{0.742066in}}%
\pgfpathlineto{\pgfqpoint{0.778283in}{0.763557in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{0.786572in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{0.837563in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{0.865736in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{0.927929in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{0.962139in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{0.998539in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.037199in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.078166in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.121462in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.167067in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.214912in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.264862in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.316699in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.424642in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.588540in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.640347in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.688942in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.733124in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.771709in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.803642in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.828115in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.844687in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.853374in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.854699in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.839631in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{1.826223in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{1.781311in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{1.768731in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{1.758404in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{1.750418in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{1.744589in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{1.736368in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{1.734701in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{1.734502in}}%
\pgfpathlineto{\pgfqpoint{2.207997in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049275in}{1.854699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{0.656804in}{0.569856in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{0.574467in}}%
\pgfpathlineto{\pgfqpoint{0.675493in}{0.579586in}}%
\pgfpathlineto{\pgfqpoint{0.684838in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{0.694182in}{0.591536in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{0.598472in}}%
\pgfpathlineto{\pgfqpoint{0.712871in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{0.614562in}}%
\pgfpathlineto{\pgfqpoint{0.731560in}{0.623853in}}%
\pgfpathlineto{\pgfqpoint{0.740905in}{0.634077in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.645318in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{0.657669in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{0.671233in}}%
\pgfpathlineto{\pgfqpoint{0.778283in}{0.686120in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{0.702452in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{0.761488in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{0.785032in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{0.810797in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{0.838975in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{0.869768in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{0.903385in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.023297in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.070273in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.175544in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.233850in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.295722in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.360746in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.632775in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.695218in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.750580in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.796113in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.829448in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.849109in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.848715in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.812815in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{1.791327in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.772125in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{1.757118in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{1.746767in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{1.737069in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{1.735472in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{1.734818in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{1.734519in}}%
\pgfpathlineto{\pgfqpoint{1.320266in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.734498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039930in}{1.855010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.855023in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.855023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395448in,y=1.959817in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \contour{white}{\ourmethod{}\(\displaystyle ^\star\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577241in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{simple} RD-RSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{0.559092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{0.559092in}}{\pgfqpoint{2.542153in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{1.062302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{1.085441in}}{\pgfqpoint{2.519014in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{1.085441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{1.085441in}}{\pgfqpoint{1.047854in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.047854in}{0.582231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{0.559092in}}{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Liter. list.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.670910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.630417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rsa_twins_startlistener_rd0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage[outline]{contour}
%%           % \contournumber{60}
%%           \contourlength{1.5mm}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647459in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.647459in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647459in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647459in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019372in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.019372in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019372in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019372in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391284in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.391284in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391284in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391284in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763197in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.763197in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763197in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763197in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135109in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.135109in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135109in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135109in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507022in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507022in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507022in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577241in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.774213in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.774213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{0.774213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.727130in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.093889in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.093889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.093889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.046806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.413565in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.413565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.413565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.366483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.733241in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.733241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.733241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.686159in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.277081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pearson correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.976556in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.976556in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.976556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647460in}{1.976556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.976556in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{1.976143in}}%
\pgfpathlineto{\pgfqpoint{0.684838in}{1.974866in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{1.972660in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{0.731560in}{1.967429in}}%
\pgfpathlineto{\pgfqpoint{0.740905in}{1.965124in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{1.962513in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{1.959581in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.956311in}}%
\pgfpathlineto{\pgfqpoint{0.778283in}{1.952684in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.948681in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{1.944281in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.939463in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{1.934204in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.928480in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{1.922268in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.915544in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.908281in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.900455in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.892041in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.883013in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.873348in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.863021in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.852011in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.840297in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.800752in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.786056in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.770588in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.754344in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.737323in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.719529in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.700972in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.681664in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.661624in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.597362in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.551406in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.503352in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{1.453609in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{1.376826in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{1.196072in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{1.146136in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{1.097716in}}%
\pgfpathlineto{\pgfqpoint{1.254854in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{0.964594in}}%
\pgfpathlineto{\pgfqpoint{1.310922in}{0.924985in}}%
\pgfpathlineto{\pgfqpoint{1.320266in}{0.906151in}}%
\pgfpathlineto{\pgfqpoint{1.329611in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{1.338955in}{0.870463in}}%
\pgfpathlineto{\pgfqpoint{1.348300in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{1.357644in}{0.837435in}}%
\pgfpathlineto{\pgfqpoint{1.366989in}{0.821915in}}%
\pgfpathlineto{\pgfqpoint{1.376333in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{1.385678in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{1.395022in}{0.779265in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{0.766322in}}%
\pgfpathlineto{\pgfqpoint{1.413711in}{0.753996in}}%
\pgfpathlineto{\pgfqpoint{1.423056in}{0.742273in}}%
\pgfpathlineto{\pgfqpoint{1.432400in}{0.731140in}}%
\pgfpathlineto{\pgfqpoint{1.441745in}{0.720579in}}%
\pgfpathlineto{\pgfqpoint{1.451090in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{0.701112in}}%
\pgfpathlineto{\pgfqpoint{1.469779in}{0.692169in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{0.683730in}}%
\pgfpathlineto{\pgfqpoint{1.488468in}{0.675777in}}%
\pgfpathlineto{\pgfqpoint{1.497812in}{0.668289in}}%
\pgfpathlineto{\pgfqpoint{1.507157in}{0.661249in}}%
\pgfpathlineto{\pgfqpoint{1.516501in}{0.654638in}}%
\pgfpathlineto{\pgfqpoint{1.525846in}{0.648437in}}%
\pgfpathlineto{\pgfqpoint{1.535190in}{0.642627in}}%
\pgfpathlineto{\pgfqpoint{1.544535in}{0.637191in}}%
\pgfpathlineto{\pgfqpoint{1.553879in}{0.632110in}}%
\pgfpathlineto{\pgfqpoint{1.563224in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{1.581913in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{1.600602in}{0.611428in}}%
\pgfpathlineto{\pgfqpoint{1.619291in}{0.605056in}}%
\pgfpathlineto{\pgfqpoint{1.637980in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{1.656669in}{0.594923in}}%
\pgfpathlineto{\pgfqpoint{1.675358in}{0.590954in}}%
\pgfpathlineto{\pgfqpoint{1.694047in}{0.587595in}}%
\pgfpathlineto{\pgfqpoint{1.712736in}{0.584764in}}%
\pgfpathlineto{\pgfqpoint{1.731426in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{1.759459in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{1.787493in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{0.575770in}}%
\pgfpathlineto{\pgfqpoint{1.852904in}{0.574247in}}%
\pgfpathlineto{\pgfqpoint{1.899627in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{1.955694in}{0.572254in}}%
\pgfpathlineto{\pgfqpoint{2.039795in}{0.571739in}}%
\pgfpathlineto{\pgfqpoint{2.189308in}{0.571524in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.571498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647460in}{1.976556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.976556in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{1.976142in}}%
\pgfpathlineto{\pgfqpoint{0.684838in}{1.974857in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{1.972612in}}%
\pgfpathlineto{\pgfqpoint{0.712871in}{1.971094in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{1.969286in}}%
\pgfpathlineto{\pgfqpoint{0.731560in}{1.967167in}}%
\pgfpathlineto{\pgfqpoint{0.740905in}{1.964711in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{1.961889in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{1.958669in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.955012in}}%
\pgfpathlineto{\pgfqpoint{0.778283in}{1.950877in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.946215in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{1.940973in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.935090in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{1.928501in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.921131in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{1.912898in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.903711in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.893473in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.882078in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.869409in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.855346in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.839759in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.822515in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.803477in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.782510in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.759481in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.734267in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.706756in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.676859in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.644513in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.609687in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.572394in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.532692in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.490694in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.446568in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.400543in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.303990in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.054890in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{1.007309in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{0.961484in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{0.917779in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{0.769549in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{0.739927in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{0.713370in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{0.669172in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{0.651273in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{1.226821in}{0.612114in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{0.603163in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{0.595874in}}%
\pgfpathlineto{\pgfqpoint{1.254854in}{0.590019in}}%
\pgfpathlineto{\pgfqpoint{1.264199in}{0.585381in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{0.581760in}}%
\pgfpathlineto{\pgfqpoint{1.282888in}{0.578975in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{0.576866in}}%
\pgfpathlineto{\pgfqpoint{1.301577in}{0.575292in}}%
\pgfpathlineto{\pgfqpoint{1.310922in}{0.574138in}}%
\pgfpathlineto{\pgfqpoint{1.329611in}{0.572715in}}%
\pgfpathlineto{\pgfqpoint{1.348300in}{0.572021in}}%
\pgfpathlineto{\pgfqpoint{1.376333in}{0.571627in}}%
\pgfpathlineto{\pgfqpoint{1.441745in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.571498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647460in}{1.976556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.976556in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{1.976142in}}%
\pgfpathlineto{\pgfqpoint{0.684838in}{1.974857in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{1.972612in}}%
\pgfpathlineto{\pgfqpoint{0.712871in}{1.971092in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{1.969282in}}%
\pgfpathlineto{\pgfqpoint{0.731560in}{1.967159in}}%
\pgfpathlineto{\pgfqpoint{0.740905in}{1.964696in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{1.961863in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{1.958622in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.954933in}}%
\pgfpathlineto{\pgfqpoint{0.778283in}{1.950747in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.946009in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{1.940656in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.934612in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{1.927793in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{1.911424in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.901634in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.890582in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.878104in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.864008in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.848084in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.830095in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.809781in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.786860in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.761030in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.731980in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.699397in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.662981in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.622468in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.577655in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.528426in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.474796in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.416936in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.355209in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.153694in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.016095in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{0.950121in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{0.830173in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{0.778283in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{0.732744in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{0.693887in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{0.635927in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{0.615959in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{0.601063in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{0.590388in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{0.583059in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{0.575254in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{0.572484in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{1.600602in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.571498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647460in}{1.976556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.976556in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{1.976142in}}%
\pgfpathlineto{\pgfqpoint{0.684838in}{1.974857in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{1.972612in}}%
\pgfpathlineto{\pgfqpoint{0.712871in}{1.971092in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{1.969282in}}%
\pgfpathlineto{\pgfqpoint{0.731560in}{1.967159in}}%
\pgfpathlineto{\pgfqpoint{0.740905in}{1.964696in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{1.961861in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{1.958620in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.954928in}}%
\pgfpathlineto{\pgfqpoint{0.778283in}{1.950738in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.945992in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{1.940625in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.934560in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{1.927705in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.919958in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.901274in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.890026in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.877258in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.862742in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.846215in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.827370in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.805858in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.721106in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.684494in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.642821in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.595571in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.542296in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.482688in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.416666in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.344478in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.266801in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.184833in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{0.933052in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{0.786024in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.726106in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{0.677190in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{0.639537in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{0.612412in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{0.594277in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{0.583126in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{0.576883in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{0.572320in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{0.571762in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{1.366989in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.571498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647460in}{1.976556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.976492in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.976492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395448in,y=1.959817in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \contour{white}{\ourmethod{}\(\displaystyle ^\star\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577241in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{twins} RSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{0.559092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{0.559092in}}{\pgfqpoint{2.542153in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{1.062302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{1.085441in}}{\pgfqpoint{2.519014in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{1.085441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{1.085441in}}{\pgfqpoint{1.047854in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.047854in}{0.582231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{0.559092in}}{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Liter. list.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.670910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.630417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rsa_twins_startlistener_rd1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage[outline]{contour}
%%           % \contournumber{60}
%%           \contourlength{1.5mm}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\ourmethod{\textsc{ReCo}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647459in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.647459in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647459in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647459in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019372in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.019372in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019372in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019372in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391284in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.391284in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391284in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391284in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763197in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.763197in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763197in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763197in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135109in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.135109in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135109in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135109in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507022in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507022in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507022in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577241in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.776011in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.776011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{0.776011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.728929in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.095238in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.095238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.095238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.048155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.414464in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.414464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.414464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.367382in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.733691in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.733691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{1.733691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.686608in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554481in}{2.052917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=2.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.277081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pearson correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.976663in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.976663in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.976663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647460in}{1.976663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.976663in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{1.976251in}}%
\pgfpathlineto{\pgfqpoint{0.684838in}{1.974976in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{1.972773in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{1.969562in}}%
\pgfpathlineto{\pgfqpoint{0.731560in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{0.740905in}{1.965247in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{1.962640in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{1.959712in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.956447in}}%
\pgfpathlineto{\pgfqpoint{0.778283in}{1.952825in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.948827in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{1.934370in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.928655in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{1.922452in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.915737in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.908484in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.900670in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.892267in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.883252in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.873600in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.863288in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.852293in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.840596in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.828176in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.815017in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.801106in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.754764in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.737767in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.719998in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.701467in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.662175in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.641454in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.552111in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.504125in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{1.377777in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{1.197277in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{1.147411in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{1.099060in}}%
\pgfpathlineto{\pgfqpoint{1.254854in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{1.008172in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{0.966125in}}%
\pgfpathlineto{\pgfqpoint{1.310922in}{0.926571in}}%
\pgfpathlineto{\pgfqpoint{1.320266in}{0.907764in}}%
\pgfpathlineto{\pgfqpoint{1.329611in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{1.338955in}{0.872126in}}%
\pgfpathlineto{\pgfqpoint{1.348300in}{0.855303in}}%
\pgfpathlineto{\pgfqpoint{1.357644in}{0.839144in}}%
\pgfpathlineto{\pgfqpoint{1.366989in}{0.823646in}}%
\pgfpathlineto{\pgfqpoint{1.376333in}{0.808804in}}%
\pgfpathlineto{\pgfqpoint{1.385678in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{1.395022in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{0.768131in}}%
\pgfpathlineto{\pgfqpoint{1.413711in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{1.423056in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{1.432400in}{0.732999in}}%
\pgfpathlineto{\pgfqpoint{1.441745in}{0.722453in}}%
\pgfpathlineto{\pgfqpoint{1.451090in}{0.712464in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{0.703013in}}%
\pgfpathlineto{\pgfqpoint{1.469779in}{0.694083in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{0.685656in}}%
\pgfpathlineto{\pgfqpoint{1.488468in}{0.677713in}}%
\pgfpathlineto{\pgfqpoint{1.497812in}{0.670236in}}%
\pgfpathlineto{\pgfqpoint{1.507157in}{0.663206in}}%
\pgfpathlineto{\pgfqpoint{1.516501in}{0.656604in}}%
\pgfpathlineto{\pgfqpoint{1.525846in}{0.650412in}}%
\pgfpathlineto{\pgfqpoint{1.535190in}{0.644611in}}%
\pgfpathlineto{\pgfqpoint{1.544535in}{0.639182in}}%
\pgfpathlineto{\pgfqpoint{1.553879in}{0.634108in}}%
\pgfpathlineto{\pgfqpoint{1.563224in}{0.629371in}}%
\pgfpathlineto{\pgfqpoint{1.581913in}{0.620840in}}%
\pgfpathlineto{\pgfqpoint{1.600602in}{0.613456in}}%
\pgfpathlineto{\pgfqpoint{1.619291in}{0.607093in}}%
\pgfpathlineto{\pgfqpoint{1.637980in}{0.601634in}}%
\pgfpathlineto{\pgfqpoint{1.656669in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{1.675358in}{0.593010in}}%
\pgfpathlineto{\pgfqpoint{1.694047in}{0.589656in}}%
\pgfpathlineto{\pgfqpoint{1.712736in}{0.586829in}}%
\pgfpathlineto{\pgfqpoint{1.731426in}{0.584457in}}%
\pgfpathlineto{\pgfqpoint{1.759459in}{0.581612in}}%
\pgfpathlineto{\pgfqpoint{1.787493in}{0.579460in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{0.577847in}}%
\pgfpathlineto{\pgfqpoint{1.852904in}{0.576326in}}%
\pgfpathlineto{\pgfqpoint{1.899627in}{0.575130in}}%
\pgfpathlineto{\pgfqpoint{1.955694in}{0.574336in}}%
\pgfpathlineto{\pgfqpoint{2.039795in}{0.573822in}}%
\pgfpathlineto{\pgfqpoint{2.189308in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.573582in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.573582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647460in}{1.976663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.976664in}}%
\pgfpathlineto{\pgfqpoint{0.666149in}{1.981620in}}%
\pgfpathlineto{\pgfqpoint{0.684838in}{1.986081in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{1.989984in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{1.993256in}}%
\pgfpathlineto{\pgfqpoint{0.740905in}{1.995816in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{1.997563in}}%
\pgfpathlineto{\pgfqpoint{0.778283in}{1.998366in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.998363in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{1.998057in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{1.997416in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{1.996404in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.994979in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{1.993091in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{1.990680in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{1.987678in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.984002in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{1.974234in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{1.967901in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.960413in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.951599in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.929209in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.915184in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.898938in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.880200in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.834120in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.774761in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.739527in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.700390in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.657301in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.559622in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.505524in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{1.082044in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{1.024223in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{0.869911in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{0.826211in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{0.751546in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{0.720551in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{0.693602in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{0.670471in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{0.650875in}}%
\pgfpathlineto{\pgfqpoint{1.226821in}{0.634493in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{0.620981in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.254854in}{0.601175in}}%
\pgfpathlineto{\pgfqpoint{1.264199in}{0.594208in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{0.588782in}}%
\pgfpathlineto{\pgfqpoint{1.282888in}{0.584620in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{1.301577in}{0.579143in}}%
\pgfpathlineto{\pgfqpoint{1.310922in}{0.577437in}}%
\pgfpathlineto{\pgfqpoint{1.320266in}{0.576210in}}%
\pgfpathlineto{\pgfqpoint{1.338955in}{0.574743in}}%
\pgfpathlineto{\pgfqpoint{1.357644in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.385678in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{0.573582in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.573581in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.573581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778283in}{1.998366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.976664in}}%
\pgfpathlineto{\pgfqpoint{0.694182in}{1.989392in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{1.996477in}}%
\pgfpathlineto{\pgfqpoint{0.740905in}{2.000781in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{2.004631in}}%
\pgfpathlineto{\pgfqpoint{0.778283in}{2.007910in}}%
\pgfpathlineto{\pgfqpoint{0.796972in}{2.010486in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{2.012191in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{2.012651in}}%
\pgfpathlineto{\pgfqpoint{0.834350in}{2.012804in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{2.010930in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{2.009302in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{2.003933in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{1.999888in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{1.994665in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.955424in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.938623in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.917685in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.891731in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.859780in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.820794in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.773759in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.717806in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.652377in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.577411in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.493520in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.402109in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.206195in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.013455in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{0.926112in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{0.848068in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{0.724970in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{0.680343in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{0.646080in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{0.620858in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{0.603099in}}%
\pgfpathlineto{\pgfqpoint{1.170754in}{0.591171in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{0.578940in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{0.576301in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{0.574880in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{0.573581in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.573581in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.573581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834350in}{2.012804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.976664in}}%
\pgfpathlineto{\pgfqpoint{0.675493in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{0.712871in}{1.992370in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{2.004019in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{2.010376in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{2.014058in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{2.017096in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{2.019277in}}%
\pgfpathlineto{\pgfqpoint{0.853039in}{2.019959in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{2.020310in}}%
\pgfpathlineto{\pgfqpoint{0.871728in}{2.020267in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{2.019755in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{2.018671in}}%
\pgfpathlineto{\pgfqpoint{0.899762in}{2.016880in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{2.014199in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{2.010377in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{2.005074in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{0.946485in}{1.987997in}}%
\pgfpathlineto{\pgfqpoint{0.955829in}{1.974736in}}%
\pgfpathlineto{\pgfqpoint{0.965174in}{1.956902in}}%
\pgfpathlineto{\pgfqpoint{0.974518in}{1.933009in}}%
\pgfpathlineto{\pgfqpoint{0.983863in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.804406in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.734452in}}%
\pgfpathlineto{\pgfqpoint{1.021241in}{1.647404in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.021229in}}%
\pgfpathlineto{\pgfqpoint{1.077308in}{0.900812in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{0.718500in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{0.660084in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{0.621049in}}%
\pgfpathlineto{\pgfqpoint{1.124031in}{0.597287in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{0.584236in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{0.577838in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{0.575072in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{0.574033in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{0.573606in}}%
\pgfpathlineto{\pgfqpoint{1.310922in}{0.573581in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.573581in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.573581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862384in}{2.020310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554481in}{0.501245in}}{\pgfqpoint{2.045519in}{1.551672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{1.976600in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.976600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554481in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.052917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395448in,y=1.959817in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \contour{white}{\ourmethod{}\(\displaystyle ^\star\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577241in,y=2.136251in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \taskname{twins} RD-RSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{0.559092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{0.559092in}}{\pgfqpoint{2.542153in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{1.062302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.542153in}{1.085441in}}{\pgfqpoint{2.519014in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{1.085441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{1.085441in}}{\pgfqpoint{1.047854in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.047854in}{0.582231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047854in}{0.559092in}}{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.559092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Liter. list.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094132in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{0.670910in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.670910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325521in,y=0.630417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.998671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.958177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894961in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{0.834790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126350in,y=0.794297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Depth 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/scalars_T2000_0.001_0.001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.358671in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.358671in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.358671in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662425in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.662425in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{scalars_T2000_0.001_0.001-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900977in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900977in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{none}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378081in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{some}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855184in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855184in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{all}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=2.399234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...produce utterance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662425in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287425in, y=3.818034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{none}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662425in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287425in, y=3.474580in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{some}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310620in, y=3.331514in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(\texttt{not}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310620in, y=3.188447in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{all})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662425in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356870in, y=2.863827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{all}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231870in,y=3.388013in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given referent...}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662425in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139529in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.139529in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662425in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616632in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662425in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662425in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093736in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900977in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855184in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900977in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855184in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900977in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855184in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=4.187002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\speaker's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.827360in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.827360in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{scalars_T2000_0.001_0.001-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065912in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065912in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{none}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543016in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{some}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020119in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020119in,y=2.484857in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{all}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=2.399234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...produce utterance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827360in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452360in, y=3.818034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{none}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827360in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452360in, y=3.474580in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{some}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475555in, y=3.331514in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(\texttt{not}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475555in, y=3.188447in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{all})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827360in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521805in, y=2.863827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{all}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.827360in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304464in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.304464in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.827360in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781567in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.781567in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.827360in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.827360in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258671in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065912in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020119in,y=3.865117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065912in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020119in,y=3.388013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065912in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020119in,y=2.910909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=4.187002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\speaker's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662425in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.662425in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{scalars_T2000_0.001_0.001-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900977in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900977in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{none}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378081in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239192in, y=0.595991in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{some}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250789in, y=0.452924in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(\texttt{not}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250789in, y=0.309858in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{all})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855184in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855184in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{all}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=0.224234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...guess object}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662425in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295204in, y=1.643034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{none}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662425in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.165930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{some}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662425in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418402in, y=0.688827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{all}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.213013in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given utterance...}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662425in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662425in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662425in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139529in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.139529in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662425in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616632in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093736in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900977in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855184in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900977in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855184in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900977in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855184in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378081in,y=2.012002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\listener's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.827360in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.827360in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{scalars_T2000_0.001_0.001-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065912in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065912in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{none}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543016in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404127in, y=0.595991in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{some}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415724in, y=0.452924in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(\texttt{not}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415724in, y=0.309858in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{all})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020119in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020119in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{all}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=0.224234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...guess object}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827360in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460139in, y=1.643034in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{none}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827360in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444724in, y=1.165930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{some}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827360in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583337in, y=0.688827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{all}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.827360in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.827360in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.827360in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304464in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.304464in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.827360in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781567in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.781567in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258671in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{4.258671in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065912in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020119in,y=1.690117in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065912in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020119in,y=1.213013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065912in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020119in,y=0.735909in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543016in,y=2.012002in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\listener's policy}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/simple_T2000_1.0_0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.600000in}{4.314361in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{4.314361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.314361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{2.351112in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990936in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.990936in}{2.351112in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.120000in,height=1.670000in]{simple_T2000_1.0_0.1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268755in}{2.351112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268755in,y=2.163612in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824394in}{2.351112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824394in,y=2.163612in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=2.077988in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...produce utterance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990936in}{3.740210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615936in, y=3.693127in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990936in}{3.184571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477047in, y=3.137488in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990936in}{2.628932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407602in, y=2.581849in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352047in,y=3.184571in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given referent...}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990936in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546575in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990936in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{3.462390in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{3.462390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990936in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{2.906751in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{2.906751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102214in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{2.351112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268755in,y=3.740210in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824394in,y=3.740210in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268755in,y=3.184571in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824394in,y=3.184571in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268755in,y=2.628932in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824394in,y=2.628932in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=4.101363in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\speaker's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{3.176041in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{3.176041in}{2.351112in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176041in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.176041in}{2.351112in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.120000in,height=1.670000in]{simple_T2000_1.0_0.1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453861in}{2.351112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453861in,y=2.163612in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009499in}{2.351112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009499in,y=2.163612in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=2.077988in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...produce utterance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176041in}{3.740210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801041in, y=3.693127in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176041in}{3.184571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662152in, y=3.137488in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176041in}{2.628932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592708in, y=2.581849in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176041in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731680in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{3.731680in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176041in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{3.462390in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{3.462390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176041in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{2.906751in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{2.906751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{3.176041in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287319in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{2.351112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453861in,y=3.740210in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009499in,y=3.740210in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453861in,y=3.184571in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009499in,y=3.184571in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453861in,y=2.628932in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.57}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009499in,y=2.628932in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.43}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=4.101363in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\speaker's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778255in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{0.778255in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{0.778255in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778255in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.778255in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.540000in,height=1.030000in]{simple_T2000_1.0_0.1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034361in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034361in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546575in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058788in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058788in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=0.224234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...guess object}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778255in}{1.265678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501035in, y=1.218595in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778255in}{0.753464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.706382in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.009571in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given utterance...}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778255in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778255in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{1.009571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778255in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290468in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.290468in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778255in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802681in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.802681in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778255in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{0.778255in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314895in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778255in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778255in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034361in,y=1.265678in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=1.265678in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058788in,y=1.265678in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034361in,y=0.753464in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=0.753464in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058788in,y=0.753464in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=1.605117in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\listener's policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963360in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{2.963360in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{2.963360in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.963360in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.963360in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.540000in,height=1.030000in]{simple_T2000_1.0_0.1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219467in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219467in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{foil}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731680in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{target}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243893in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243893in,y=0.309858in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{logical}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=0.224234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}...guess object}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963360in}{1.265678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686140in, y=1.218595in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{hat}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963360in}{0.753464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464895in, y=0.706382in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{glasses}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.963360in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963360in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.009571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.963360in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475573in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.475573in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.963360in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987787in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.987787in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963360in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.963360in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963360in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963360in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219467in,y=1.265677in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=1.265677in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243893in,y=1.265677in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219467in,y=0.753464in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=0.753464in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.86}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243893in,y=0.753464in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=1.605117in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\listener's policy}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> viz/complex_T2000_1.0_0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.618450in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.899508in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{complex_T2000_1.0_0.1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138060in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615163in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092267in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.399234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524508in, y=3.818034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385619in, y=3.340930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316174in, y=2.863827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260619in,y=3.388013in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given meaning...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376611in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=4.187002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.064443in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{complex_T2000_1.0_0.1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302995in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257202in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.399234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689443in, y=3.818034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550554in, y=3.340930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481109in, y=2.863827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541546in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018650in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=4.187002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.899508in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{complex_T2000_1.0_0.1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138060in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615163in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092267in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622288in, y=1.643034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401042in, y=1.165930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.688827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.213013in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given utterance...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376611in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330819in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.064443in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{complex_T2000_1.0_0.1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302995in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257202in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787223in, y=1.643034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565977in, y=1.165930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444724in, y=0.688827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541546in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018650in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495754in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> viz/mimplicatures_T2000_0.001_0.001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.444262in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.444262in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.444262in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{2.172358in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{2.172358in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{3.103668in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{3.103668in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{2.172358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{2.172358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.665061in}{2.172358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.940000in,height=0.940000in]{mimplicatures_T2000_0.001_0.001-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897889in}{2.172358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897889in,y=1.984858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{short}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363545in}{2.172358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363545in,y=1.984858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{long}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130717in,y=1.899234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665061in}{2.870841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290061in, y=2.823758in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{freq}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665061in}{2.405185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290061in, y=2.358103in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{rare}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234506in,y=2.638013in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given meaning...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{2.172358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130717in}{2.172358in}}%
\pgfpathlineto{\pgfqpoint{1.130717in}{3.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{2.172358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{2.638013in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{2.638013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{2.172357in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{3.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596372in}{2.172357in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{3.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{2.172358in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{2.172358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{3.103668in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{3.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897889in,y=2.870841in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363545in,y=2.870841in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897889in,y=2.405185in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363545in,y=2.405185in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130717in,y=3.187002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412951in}{2.172358in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{2.172358in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{3.103668in}}%
\pgfpathlineto{\pgfqpoint{2.412951in}{3.103668in}}%
\pgfpathlineto{\pgfqpoint{2.412951in}{2.172358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412951in}{2.172358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.412951in}{2.172358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.940000in,height=0.940000in]{mimplicatures_T2000_0.001_0.001-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645779in}{2.172358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645779in,y=1.984858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{short}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111434in}{2.172358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111434in,y=1.984858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{long}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878606in,y=1.899234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412951in}{2.870841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037951in, y=2.823758in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{freq}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412951in}{2.405185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037951in, y=2.358103in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{rare}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412951in}{2.172358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878606in}{2.172358in}}%
\pgfpathlineto{\pgfqpoint{2.878606in}{3.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412951in}{2.172358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412951in}{2.638013in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{2.638013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412951in}{2.172357in}}%
\pgfpathlineto{\pgfqpoint{2.412951in}{3.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344262in}{2.172357in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{3.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412951in}{2.172358in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{2.172358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412951in}{3.103668in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{3.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645779in,y=2.870841in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111434in,y=2.870841in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645779in,y=2.405185in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111434in,y=2.405185in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878606in,y=3.187002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{0.497358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.665061in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.940000in,height=0.940000in]{mimplicatures_T2000_0.001_0.001-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897889in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897889in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{freq}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363545in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363545in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{rare}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130717in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665061in}{1.195841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=1.148758in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{short}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665061in}{0.730185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320896in, y=0.683103in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{long}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=0.963013in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given utterance...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{0.497358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{0.963013in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{0.963013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665061in}{0.497358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130717in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.130717in}{1.428668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{0.665061in}{1.428668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596372in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{1.428668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665061in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{1.428668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897889in,y=1.195841in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363545in,y=1.195841in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897889in,y=0.730185in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363545in,y=0.730185in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130717in,y=1.512002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412951in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{2.412951in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{2.412951in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412951in}{0.497358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.412951in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.940000in,height=0.940000in]{mimplicatures_T2000_0.001_0.001-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645779in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645779in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{freq}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111434in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111434in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{rare}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878606in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412951in}{1.195841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027679in, y=1.148758in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{short}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412951in}{0.730185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068786in, y=0.683103in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412951in}{0.497358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412951in}{0.963013in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{0.963013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412951in}{0.497358in}}{\pgfqpoint{0.931311in}{0.931311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878606in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.878606in}{1.428668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412951in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.412951in}{1.428668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344262in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{1.428668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412951in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412951in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{1.428668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645779in,y=1.195841in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111434in,y=1.195841in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645779in,y=0.730185in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111434in,y=0.730185in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878606in,y=1.512002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> viz/oddman_T2000_1.0_0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.618450in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.899508in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{oddman_T2000_1.0_0.1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138060in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615163in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092267in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.399234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524508in, y=3.818034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385619in, y=3.340930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316174in, y=2.863827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260619in,y=3.388013in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given meaning...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376611in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=4.187002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.064443in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{oddman_T2000_1.0_0.1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302995in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257202in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.399234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689443in, y=3.818034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550554in, y=3.340930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481109in, y=2.863827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541546in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018650in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=4.187002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.899508in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{oddman_T2000_1.0_0.1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138060in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615163in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092267in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622288in, y=1.643034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401042in, y=1.165930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.688827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.213013in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given utterance...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376611in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330819in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.064443in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{oddman_T2000_1.0_0.1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302995in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257202in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787223in, y=1.643034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565977in, y=1.165930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444724in, y=0.688827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541546in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018650in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495754in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> viz/scalars_T2000_0.001_0.001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.466739in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.466739in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.466739in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.851223in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.851223in}{2.753087in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851223in}{2.753087in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.851223in}{2.753087in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.360000in,height=1.360000in]{scalars_T2000_0.001_0.001-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076320in}{2.753087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076320in,y=2.565587in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{none}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526514in}{2.753087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=2.565587in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{some}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976708in}{2.753087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976708in,y=2.565587in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{all}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=2.479963in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851223in}{3.878571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476223in, y=3.831489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{none}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851223in}{3.428377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=3.395877in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \parbox[t]{1.2cm}{\centering\texttt{some}\\(\texttt{not}~\texttt{all})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851223in}{2.978184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545667in, y=2.931101in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{all}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=3.428377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given meaning...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851223in}{2.753087in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301417in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{1.301417in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851223in}{2.753087in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751611in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{1.751611in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851223in}{2.753087in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{3.653474in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{3.653474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851223in}{2.753087in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{3.203281in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{3.203281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{0.851223in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201804in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{2.753087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076320in,y=3.878571in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=3.878571in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976708in,y=3.878571in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076320in,y=3.428377in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=3.428377in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976708in,y=3.428377in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076320in,y=2.978184in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=2.978184in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976708in,y=2.978184in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=4.187002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.016158in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.016158in}{2.753087in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.016158in}{2.753087in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.016158in}{2.753087in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.360000in,height=1.360000in]{scalars_T2000_0.001_0.001-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241255in}{2.753087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241255in,y=2.565587in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{none}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691449in}{2.753087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=2.565587in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{some}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141642in}{2.753087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141642in,y=2.565587in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{all}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=2.479963in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016158in}{3.878571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641158in, y=3.831489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{none}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016158in}{3.428377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444724in, y=3.395877in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \parbox[t]{1.2cm}{\centering\texttt{some}\\(\texttt{not}~\texttt{all})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016158in}{2.978184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710602in, y=2.931101in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{all}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.016158in}{2.753087in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466352in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{3.466352in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.016158in}{2.753087in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916546in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{3.916546in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.016158in}{2.753087in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{3.653474in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{3.653474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.016158in}{2.753087in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{3.203281in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{3.203281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{3.016158in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366739in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{2.753087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241255in,y=3.878571in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=3.878571in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141642in,y=3.878571in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241255in,y=3.428377in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=3.428377in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141642in,y=3.428377in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241255in,y=2.978184in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=2.978184in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141642in,y=2.978184in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=4.187002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{2.009397in}}%
\pgfpathlineto{\pgfqpoint{0.851223in}{2.009397in}}%
\pgfpathlineto{\pgfqpoint{0.851223in}{0.658816in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851223in}{0.658816in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.851223in}{0.658816in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.360000in,height=1.360000in]{scalars_T2000_0.001_0.001-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076320in}{0.658816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076320in,y=0.471316in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{none}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526514in}{0.658816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=0.471316in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \parbox[t]{1.2cm}{\centering\texttt{some}\\(\texttt{not}~\texttt{all})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976708in}{0.658816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976708in,y=0.471316in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{all}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851223in}{1.784301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484001in, y=1.737218in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{none}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851223in}{1.334107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468587in, y=1.287024in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{some}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851223in}{0.883913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607200in, y=0.836830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{all}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413031in,y=1.334107in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given utterance...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851223in}{0.658816in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{1.559204in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{1.559204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851223in}{0.658816in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{1.109010in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{1.109010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851223in}{0.658816in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301417in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{1.301417in}{2.009397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851223in}{0.658816in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751611in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{1.751611in}{2.009397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{0.851223in}{2.009397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201804in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{2.009397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{0.658816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851223in}{2.009397in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{2.009397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076320in,y=1.784301in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=1.784301in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976708in,y=1.784301in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076320in,y=1.334107in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=1.334107in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976708in,y=1.334107in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076320in,y=0.883913in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=0.883913in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976708in,y=0.883913in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526514in,y=2.092731in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{2.009397in}}%
\pgfpathlineto{\pgfqpoint{3.016158in}{2.009397in}}%
\pgfpathlineto{\pgfqpoint{3.016158in}{0.658816in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.016158in}{0.658816in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.016158in}{0.658816in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.360000in,height=1.360000in]{scalars_T2000_0.001_0.001-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241255in}{0.658816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241255in,y=0.471316in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{none}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691449in}{0.658816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=0.471316in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \parbox[t]{1.2cm}{\centering\texttt{some}\\(\texttt{not}~\texttt{all})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141642in}{0.658816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141642in,y=0.471316in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{all}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016158in}{1.784301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648936in, y=1.737218in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{none}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016158in}{1.334107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633522in, y=1.287024in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{some}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016158in}{0.883913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772135in, y=0.836830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{all}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.016158in}{0.658816in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{1.559204in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{1.559204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.016158in}{0.658816in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{1.109010in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{1.109010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.016158in}{0.658816in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466352in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{3.466352in}{2.009397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.016158in}{0.658816in}}{\pgfqpoint{1.350582in}{1.350582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916546in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{3.916546in}{2.009397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{3.016158in}{2.009397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366739in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{2.009397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{0.658816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016158in}{2.009397in}}%
\pgfpathlineto{\pgfqpoint{4.366739in}{2.009397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241255in,y=1.784301in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=1.784301in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141642in,y=1.784301in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241255in,y=1.334107in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=1.334107in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141642in,y=1.334107in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241255in,y=0.883913in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=0.883913in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141642in,y=0.883913in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691449in,y=2.092731in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> viz/simple_T2000_1.0_0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.600000in}{4.314361in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{4.314361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.314361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{2.351112in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990936in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.990936in}{2.351112in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.120000in,height=1.670000in]{simple_T2000_1.0_0.1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268755in}{2.351112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268755in,y=2.163612in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824394in}{2.351112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824394in,y=2.163612in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=2.077988in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990936in}{3.740210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615936in, y=3.693127in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990936in}{3.184571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477047in, y=3.137488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990936in}{2.628932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407602in, y=2.581849in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352047in,y=3.184571in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given meaning...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990936in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546575in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990936in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{3.462390in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{3.462390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990936in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{2.906751in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{2.906751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102214in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{2.351112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990936in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268755in,y=3.740210in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824394in,y=3.740210in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268755in,y=3.184571in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824394in,y=3.184571in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268755in,y=2.628932in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824394in,y=2.628932in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=4.101363in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{3.176041in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{3.176041in}{2.351112in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176041in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.176041in}{2.351112in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.120000in,height=1.670000in]{simple_T2000_1.0_0.1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453861in}{2.351112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453861in,y=2.163612in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009499in}{2.351112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009499in,y=2.163612in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=2.077988in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176041in}{3.740210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801041in, y=3.693127in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176041in}{3.184571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662152in, y=3.137488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176041in}{2.628932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592708in, y=2.581849in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176041in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731680in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{3.731680in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176041in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{3.462390in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{3.462390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176041in}{2.351112in}}{\pgfqpoint{1.111278in}{1.666917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{2.906751in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{2.906751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{3.176041in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287319in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{2.351112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176041in}{4.018029in}}%
\pgfpathlineto{\pgfqpoint{4.287319in}{4.018029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453861in,y=3.740210in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009499in,y=3.740210in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453861in,y=3.184571in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009499in,y=3.184571in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453861in,y=2.628932in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009499in,y=2.628932in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=4.101363in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778255in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{0.778255in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{0.778255in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778255in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.778255in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.540000in,height=1.030000in]{simple_T2000_1.0_0.1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034361in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034361in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546575in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058788in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058788in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778255in}{1.265678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501035in, y=1.218595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778255in}{0.753464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.706382in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.009571in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given utterance...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778255in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778255in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{1.009571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778255in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290468in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.290468in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778255in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802681in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.802681in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778255in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{0.778255in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314895in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778255in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778255in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034361in,y=1.265678in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=1.265678in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058788in,y=1.265678in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034361in,y=0.753464in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=0.753464in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058788in,y=0.753464in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546575in,y=1.605117in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963360in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{2.963360in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{2.963360in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.963360in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.963360in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.540000in,height=1.030000in]{simple_T2000_1.0_0.1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219467in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219467in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731680in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243893in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243893in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963360in}{1.265678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686140in, y=1.218595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963360in}{0.753464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464895in, y=0.706382in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.963360in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963360in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.009571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.963360in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475573in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.475573in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.963360in}{0.497358in}}{\pgfqpoint{1.536640in}{1.024427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987787in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.987787in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963360in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.963360in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963360in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963360in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.521784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219467in,y=1.265677in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=1.265677in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243893in,y=1.265677in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219467in,y=0.753464in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=0.753464in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243893in,y=0.753464in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731680in,y=1.605117in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> viz/twins_T2000_1.0_0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%    
%%           \usepackage{times}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{bm}
%%           \usepackage{amsmath}
%%           \usepackage{amssymb}
%%           \usepackage{tikz}
%%           \usepackage{inconsolata}
%%           \newcommand\taskname[1]{\tikz[baseline=-1mm] \node[white,draw,fill=gray,rounded corners] {\small\sffamily\uppercase{#1}};}
%%           \newcommand\speaker{\textsc{Speaker}}
%%           \newcommand\listener{\textsc{Listener}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.618450in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.899508in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{twins_T2000_1.0_0.1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138060in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615163in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092267in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.399234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524508in, y=3.818034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385619in, y=3.340930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316174in, y=2.863827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260619in,y=3.388013in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given meaning...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376611in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=4.187002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.064443in}{2.672357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{twins_T2000_1.0_0.1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302995in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257202in}{2.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=2.484857in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.399234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...produce utterance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{3.865117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689443in, y=3.818034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{3.388013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550554in, y=3.340930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{2.910909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481109in, y=2.863827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541546in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018650in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.626565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{2.672357in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{3.149461in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.149461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{2.672357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.672357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{4.103668in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{4.103668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=3.865117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=3.388013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=2.910909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=4.187002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.899508in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{twins_T2000_1.0_0.1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138060in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615163in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092267in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622288in, y=1.643034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401042in, y=1.165930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899508in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279789in, y=0.688827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=1.213013in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Given utterance...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376611in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.899508in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330819in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899508in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.330819in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138060in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092267in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615163in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.064443in}{0.497358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.440000in,height=1.440000in]{twins_T2000_1.0_0.1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302995in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{foil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257202in}{0.497358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=0.309858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{logical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ...guess meaning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.690117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787223in, y=1.643034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{hat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.213013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565977in, y=1.165930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{glasses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{0.735909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444724in, y=0.688827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textit{mustache}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.974461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541546in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.064443in}{0.497358in}}{\pgfqpoint{1.431311in}{1.431311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018650in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495754in}{0.497357in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{0.497358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=1.690117in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=1.213013in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302995in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257202in,y=0.735909in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \listener}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

